On Differential Geometric Formulations of Slow Invariant Manifold Computation: Geodesic Stretching and Flow Curvature

The theory of slow invariant manifolds (SIMs) is the foundation of various model-order reduction techniques for dissipative dynamical systems with multiple time-scales, e.g. in chemical kinetic models. The construction of SIMs and many approximation methods exploit the restrictive requirement of an explicit time-scale separation parameter. Most of those methods are also not formulated covariantly, i.e. in terms of tensorial constructions. We propose an intrinsically coordinate-free differential geometric approximation criterion approximating normally attracting invariant manifolds (NAIMs). We translate some ideas behind existing approximation approaches, the stretching based diagnostics (SBD) and the flow curvature method (FCM) to tensors of Riemannian geometry, specifically to spacetime curvature in extended phase space. For that purpose we derive from flow-generating smooth vector fields a metric tensor such that the original dynamical system is a geodesic flow on a Riemannian manifold. We apply the resulting method to test models.

==> pictures/MM_approx_matlab.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.30000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.754in,
width = 0.6\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.2,
xmax=0.3,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0.25,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.209	0.25\\
0.221	0.27\\
0.233	0.29\\
0.244	0.31\\
0.255	0.33\\
0.265	0.35\\
};
\addlegendentry{$\text{h}_{\epsilon}^{\text{(ap)}}\text{(x}_\text{2}\text{)}$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.21388544	0.25\\
0.214983310575313	0.251694915254237\\
0.216077785145837	0.253389830508475\\
0.217168881877925	0.255084745762712\\
0.218256618787242	0.256779661016949\\
0.219341013740513	0.258474576271186\\
0.220422084457257	0.260169491525424\\
0.221499848511483	0.261864406779661\\
0.222574323333372	0.263559322033898\\
0.223645526210924	0.265254237288136\\
0.224713474291591	0.266949152542373\\
0.225778184583881	0.26864406779661\\
0.226839673958935	0.270338983050847\\
0.227897959152092	0.272033898305085\\
0.228953056764416	0.273728813559322\\
0.230004983264219	0.275423728813559\\
0.231053754988546	0.277118644067797\\
0.232099388144647	0.278813559322034\\
0.233141898811428	0.280508474576271\\
0.234181302940878	0.282203389830508\\
0.235217616359478	0.283898305084746\\
0.236250854769589	0.285593220338983\\
0.23728103375082	0.28728813559322\\
0.23830816876138	0.288983050847458\\
0.239332275139405	0.290677966101695\\
0.240353368104269	0.292372881355932\\
0.241371462757883	0.294067796610169\\
0.242386574085963	0.295762711864407\\
0.243398716959293	0.297457627118644\\
0.244407906134962	0.299152542372881\\
0.245414156257585	0.300847457627119\\
0.246417481860516	0.302542372881356\\
0.247417897367027	0.304237288135593\\
0.24841541709149	0.305932203389831\\
0.249410055240529	0.307627118644068\\
0.250401825914161	0.309322033898305\\
0.251390743106923	0.311016949152542\\
0.252376820708982	0.31271186440678\\
0.253360072507227	0.314406779661017\\
0.254340512186356	0.316101694915254\\
0.255318153329932	0.317796610169492\\
0.256293009421443	0.319491525423729\\
0.257265093845333	0.321186440677966\\
0.25823441988803	0.322881355932203\\
0.259201000738954	0.324576271186441\\
0.260164849491509	0.326271186440678\\
0.261125979144073	0.327966101694915\\
0.262084402600963	0.329661016949153\\
0.263040132673394	0.33135593220339\\
0.263993182080423	0.333050847457627\\
0.26494356344988	0.334745762711864\\
0.265891289319292	0.336440677966102\\
0.266836372136784	0.338135593220339\\
0.267778824261983	0.339830508474576\\
0.268718657966894	0.341525423728814\\
0.269655885436782	0.343220338983051\\
0.270590518771024	0.344915254237288\\
0.271522569983967	0.346610169491525\\
0.272452051005765	0.348305084745763\\
0.273378973683208	0.35\\
};
\addlegendentry{$\text{h}_{\epsilon}^{\text{(tr)}}\text{(x}_\text{2}\text{)}$}

\addplot [color=white!50!blue, dashed]
  table[row sep=crcr]{%
0.2	0.25\\
0.199885747404647	0.247034854066245\\
0.199564712123691	0.244135084752395\\
0.199065165040517	0.241295042128067\\
0.198411663240323	0.238509808152608\\
0.197626244980548	0.235774964834254\\
0.196727978103703	0.233086678891513\\
0.195732369151191	0.230441810161218\\
0.194653184038918	0.227837560562011\\
0.193502800324055	0.225271405607529\\
0.192291951335618	0.22274114225378\\
0.191029376915407	0.220244953107057\\
0.18972284772678	0.217781209948764\\
0.188379367241185	0.215348434688431\\
0.187005022584232	0.212945327201603\\
0.185604770253422	0.210570804797961\\
0.184183025205348	0.208223889749231\\
0.182743779491591	0.205903686480351\\
0.181290511984786	0.203609398398764\\
0.179826050208427	0.201340353402646\\
0.178352918793669	0.199095937639892\\
0.176873411414384	0.196875581754344\\
0.175389533422744	0.194678771577013\\
0.173902907231895	0.192505065642329\\
0.172414986224777	0.190354054694942\\
0.170927100231754	0.188225353044449\\
0.169440416857077	0.186118605776632\\
0.167955872326438	0.184033501591835\\
0.166474309207676	0.181969746841446\\
0.164996506694945	0.179927059805174\\
0.163523152780467	0.177905175884696\\
0.162054790455309	0.175903857615228\\
0.160591911598776	0.1739228770364\\
0.159134978379695	0.171962011672334\\
0.157684401909383	0.170021048519077\\
0.156240498095133	0.1680997922722\\
0.154803555770909	0.166198052583745\\
0.153373852776047	0.164315641059428\\
0.151951633368867	0.162452375475786\\
0.150537086500164	0.160608083837965\\
0.149130391974548	0.158782595770245\\
};
\addlegendentry{Trajectories}

\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.2	0.27\\
0.201370747805491	0.266577936025531\\
0.202326570713637	0.263263055017062\\
0.202924000943517	0.26004407959314\\
0.203211994997062	0.256911242502498\\
0.203234385743569	0.253855805944835\\
0.203028966719909	0.250870234177996\\
0.202626350756283	0.247948402436976\\
0.202053662020497	0.245084878678704\\
0.201335231457663	0.242274787131156\\
0.200492092320705	0.239513903083918\\
0.199541325766366	0.236798773111134\\
0.198498088503431	0.23412632310031\\
0.197376002340625	0.231493782311496\\
0.196186870005257	0.228898736631797\\
0.194940290698076	0.22633919935046\\
0.193644795192131	0.223813392891059\\
0.19230806816608	0.221319705718366\\
0.190936783606342	0.218856723118952\\
0.189536370637659	0.216423270389682\\
0.188111662917711	0.214018288555104\\
0.186667028560624	0.211640809324331\\
0.185206271238839	0.209289973561117\\
0.183732480411846	0.206965058967951\\
0.182248413236043	0.204665407317574\\
0.180756572893654	0.202390409438876\\
0.179259146255773	0.200139516853725\\
0.177757902181735	0.197912260626512\\
0.176254424442252	0.195708207172269\\
0.1747501609237	0.193526948879703\\
0.173246381957902	0.191368111892781\\
0.17174410657591	0.189231369817821\\
0.170244251403353	0.187116415591988\\
0.168747663204082	0.185022955318678\\
0.167255089137673	0.182950713826255\\
0.165767119760425	0.180899445287801\\
0.164284289788171	0.178868914261528\\
0.16280710094106	0.176858891389739\\
0.161335992373185	0.174869158930086\\
0.159871315303356	0.172899515480596\\
0.15841339664342	0.170949764049458\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.2	0.29\\
0.202852899610327	0.286121887228012\\
0.205078306537351	0.282394172869467\\
0.20676245877885	0.278799569198142\\
0.207979819082593	0.2753231601803\\
0.208796937678591	0.271951636883395\\
0.209271013620142	0.268673570344031\\
0.209448163864297	0.265479728188752\\
0.209369186989654	0.262361943760682\\
0.20907062274986	0.259312906489425\\
0.208583974070687	0.256326308909289\\
0.207934729020857	0.25339702657936\\
0.207145471422146	0.250520512290825\\
0.206236465726225	0.247692681180946\\
0.205225227190884	0.244909991699113\\
0.204125959161272	0.242169549411651\\
0.202951265481462	0.239468775493895\\
0.201712479047449	0.236805342592002\\
0.200419418445216	0.234177220544785\\
0.199080054517823	0.231582738001802\\
0.197701472343446	0.229020397145818\\
0.196290059677089	0.226488837116095\\
0.194851364740341	0.223986860674494\\
0.193389890150904	0.221513472358094\\
0.191909646591859	0.219067772338855\\
0.190414263847993	0.216648934992079\\
0.188906904150269	0.21425622512756\\
0.18739012763136	0.211889022958852\\
0.185866221209333	0.209546761334047\\
0.184337266408179	0.207228912720772\\
0.182805083641781	0.204934999639985\\
0.181271138516268	0.20266461210287\\
0.179736745490741	0.200417368908929\\
0.178203111280708	0.198192909366841\\
0.176671296680081	0.195990900447442\\
0.175142146768514	0.193811049806465\\
0.173616423848517	0.1916530806299\\
0.172094836844046	0.189516726061166\\
0.170578004784984	0.187401736051883\\
0.169066427728982	0.185307882771916\\
0.167560567524206	0.183234945387435\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.2	0.31\\
0.204332208266031	0.305666706018502\\
0.207819959339959	0.301528426213256\\
0.210580649494633	0.297561476513494\\
0.212715354487396	0.29374549180681\\
0.214314265998936	0.290062339927787\\
0.215454665209713	0.286496508539763\\
0.216198559300648	0.28303553756397\\
0.216600728820246	0.27966842732542\\
0.216710171549823	0.276385350673582\\
0.216569024096392	0.273177857989556\\
0.216211240110565	0.270039120886056\\
0.215666866528476	0.266963093466737\\
0.214962831172656	0.263944356519813\\
0.214122356022196	0.260978228655219\\
0.213164207469638	0.258060905023832\\
0.212105018070618	0.255189004920391\\
0.21095972364493	0.252359485881911\\
0.209741236495874	0.24956970539765\\
0.20846000921054	0.246817501768647\\
0.207125320980853	0.244100944842723\\
0.205745524996508	0.241418287682923\\
0.204327861076882	0.238768001865916\\
0.202878192068056	0.236148826427422\\
0.201401733011464	0.233559627255137\\
0.199903194699681	0.23099936920296\\
0.198386672027992	0.228467137091198\\
0.196855476277076	0.225962166913044\\
0.195312560688935	0.223483764146643\\
0.193760606582874	0.221031287123839\\
0.192201953385161	0.218604160182157\\
0.19063848496182	0.216201894869319\\
0.189071887792576	0.213824040608234\\
0.187503704947573	0.211470174335801\\
0.185935289432955	0.209139909273482\\
0.184367721657196	0.206832910365409\\
0.18280197408531	0.204548862952552\\
0.181238946980392	0.202287465955311\\
0.179679424981042	0.200048440049252\\
0.178124044247608	0.197831533778658\\
0.176573390031747	0.195636505072371\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.2	0.33\\
0.205808679209249	0.325212390744915\\
0.210551568834539	0.320665802965186\\
0.214378683641505	0.316329767238226\\
0.217418818829917	0.312178168433872\\
0.219786733096802	0.308187798248581\\
0.221580463293256	0.304338871397262\\
0.222878281038123	0.300615582953267\\
0.223749247873655	0.297004004053662\\
0.224255062769668	0.293491710879478\\
0.22444865442962	0.290068053910761\\
0.224372493917013	0.286724469908444\\
0.22406412232701	0.283453390275523\\
0.223557148107589	0.28024804243853\\
0.222880491500583	0.277102593783498\\
0.222057438378173	0.274012327338602\\
0.221108604090647	0.270973060630995\\
0.220052481244528	0.2679810373475\\
0.218905024635636	0.265033006136456\\
0.217679108545538	0.262126321582214\\
0.216386149277855	0.259258627921008\\
0.215036411837939	0.256427798756574\\
0.21363877549661	0.253631981445626\\
0.212200411338416	0.250869657182883\\
0.210727690649124	0.248139464834483\\
0.209226360759199	0.245440166572926\\
0.207701407710827	0.242770673826644\\
0.206156855008659	0.240130084849352\\
0.204596286591796	0.237517583779896\\
0.203022950907898	0.234932420422011\\
0.201439676476413	0.23237392618191\\
0.199848738221713	0.229841539081357\\
0.198252169895774	0.227334743732267\\
0.196651828337919	0.224853058928144\\
0.195049338302717	0.222396048055902\\
0.19344599723261	0.219963336962991\\
0.191842971172183	0.217554576486688\\
0.190241336643278	0.215169434419965\\
0.188642030352968	0.212807605017678\\
0.187045812497313	0.2104688158327\\
0.18545338081479	0.208152805999555\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.2	0.35\\
0.207282317866408	0.34475893975826\\
0.213273174704876	0.339806291054322\\
0.218156671377666	0.335104407198467\\
0.222090428361493	0.330621121542798\\
0.225214698552475	0.326327895906048\\
0.227648945095828	0.322200483023707\\
0.229488066230225	0.318219618979592\\
0.230815695042501	0.314368351774836\\
0.231706468934137	0.310631582490485\\
0.232224261671371	0.306996405567929\\
0.232420106808019	0.303452494012128\\
0.232339065793604	0.299990734058084\\
0.232021441585233	0.296602981939016\\
0.231501841666703	0.293282243420282\\
0.230808025418377	0.29002288866107\\
0.229964543567479	0.286819934257182\\
0.228993398567346	0.283668911835327\\
0.227913536165354	0.280565965107318\\
0.226740192230303	0.27750797189371\\
0.225486863487188	0.274492157749961\\
0.22416567372092	0.271516023554813\\
0.222787090299645	0.268577399455571\\
0.221359541480097	0.265674516460864\\
0.219890507710556	0.262805793624426\\
0.218386729486715	0.25996979718738\\
0.21685404362708	0.257165271662625\\
0.215297148105666	0.254391183900153\\
0.213720223094638	0.251646602569338\\
0.212127052643037	0.248930674382303\\
0.210520925558855	0.246242642885768\\
0.208904481702105	0.243581877326283\\
0.207280078378713	0.240947801882677\\
0.205649864589531	0.238339881246984\\
0.204015717299409	0.235757632701303\\
0.202379133558845	0.233200646428683\\
0.200741457221094	0.23066854192631\\
0.199103926743053	0.228160958783134\\
0.197467618061087	0.225677567521956\\
0.195833403985457	0.223218077177697\\
0.194202084419151	0.220782210379369\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.3	0.25\\
0.288221282161486	0.249123717660662\\
0.27775711845786	0.248019439454932\\
0.268439414861741	0.246719472140932\\
0.260121094248286	0.245252102279965\\
0.252669530358729	0.243642835553103\\
0.245969208634065	0.241913893300049\\
0.23992544007523	0.240083499906155\\
0.234454020087184	0.238167845364565\\
0.22947920430723	0.236181473540123\\
0.224935183906453	0.234137004645773\\
0.220768056471314	0.232044763883087\\
0.216929935803293	0.229913904120706\\
0.213377806859667	0.227752626383368\\
0.21007433605427	0.225568028192676\\
0.206988921528688	0.223365908292834\\
0.204094389250515	0.221151396911316\\
0.201366351923127	0.218929079277946\\
0.198783650204152	0.216702913441129\\
0.19632890944647	0.214476127835742\\
0.193986704767759	0.212251570959843\\
0.191743205045167	0.210031779893842\\
0.189586410282802	0.207818936305431\\
0.187506441008208	0.205614813715306\\
0.185494528497128	0.20342096953846\\
0.183542819083756	0.20123878268096\\
0.181644499156224	0.199069430501887\\
0.179793938844489	0.196913862924673\\
0.177986143431141	0.194772906508943\\
0.176216647587849	0.192647284732645\\
0.174481578499372	0.190537606442148\\
0.172777720007741	0.188444354511669\\
0.171102221205859	0.186367940980344\\
0.169452541044638	0.18430871766155\\
0.167826477470188	0.182266970875051\\
0.16622218832169	0.180242917961682\\
0.164638043107094	0.178236735260369\\
0.163072595766249	0.176248563327727\\
0.161524598752723	0.174278504427656\\
0.159992988514219	0.172326625525349\\
0.158476826617805	0.170392969356204\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.3	0.27\\
0.289533714679619	0.268719930087606\\
0.280220405261633	0.267241908488981\\
0.271910308145802	0.265594997676181\\
0.264472774406775	0.263804557209162\\
0.257790199939301	0.261893402610054\\
0.25176047270956	0.259881340250578\\
0.24630029340881	0.25778453051472\\
0.241335704039596	0.255617302283951\\
0.236800271144594	0.253392504932156\\
0.23263642555604	0.251121255039346\\
0.228797209719819	0.248812606747278\\
0.225240964711799	0.246474572502163\\
0.221930316551342	0.244114319897411\\
0.218832902704797	0.241738034995705\\
0.215922292272038	0.239350750856059\\
0.21317504544202	0.236956912462512\\
0.210570153085933	0.234560485513418\\
0.208089426774114	0.232164883406018\\
0.20571797819461	0.229772878811013\\
0.203442607303973	0.227386912850668\\
0.201251495254916	0.22500915461791\\
0.199134410505917	0.222641462793718\\
0.197082951225981	0.220285341398796\\
0.195089671170995	0.217942107069298\\
0.193147913617204	0.215612921182238\\
0.191251917112986	0.213298770286263\\
0.189396929839799	0.211000445518931\\
0.187578743566848	0.208718631551597\\
0.185793605934093	0.206453923529377\\
0.184038271516658	0.204206817706634\\
0.182310047036115	0.20197770355107\\
0.180606550648688	0.199766909561188\\
0.178925667701965	0.197574711806231\\
0.177265572100446	0.195401330076333\\
0.175624734447307	0.193246926737186\\
0.174001805516888	0.191111628860987\\
0.172395596063824	0.188995532135351\\
0.1708050839954	0.186898699627002\\
0.169229396163287	0.18482116545641\\
0.167667767162516	0.182762942595247\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.3	0.29\\
0.290843630911975	0.288316910323715\\
0.282674664547768	0.286467183648409\\
0.275362890157111	0.284476318304601\\
0.268795049061109	0.282366489671581\\
0.262869364661134	0.280157605874713\\
0.257497739691737	0.277866888174965\\
0.252608654208093	0.275508315303969\\
0.248138706195591	0.273094258689571\\
0.244031023030121	0.270635793142197\\
0.240236448350686	0.268142471308378\\
0.236715052341786	0.265622038324282\\
0.233431458860318	0.263081336464706\\
0.230353971256355	0.260526476261754\\
0.227455207149196	0.257962716460073\\
0.224712882637487	0.255394317543956\\
0.222107261583662	0.25282503513799\\
0.219620678748094	0.250258213253477\\
0.217237875124167	0.247696721194389\\
0.214946397676051	0.245142879663091\\
0.212735220926082	0.242598726847969\\
0.210594489573032	0.240066068656684\\
0.20851569190317	0.237546446276235\\
0.206491854406349	0.235041100620712\\
0.204516806811259	0.232551113833518\\
0.202585045636205	0.230077435865597\\
0.200691820155149	0.227620868512709\\
0.198833217264355	0.22518205021233\\
0.197005778759929	0.222761529521836\\
0.19520643144082	0.220359778716216\\
0.193432525944383	0.217977186662738\\
0.191681863067689	0.215614054390821\\
0.189952503573646	0.213270631512703\\
0.188242734854822	0.210947122715043\\
0.186551084496566	0.208643685346782\\
0.184876315741393	0.206360430619465\\
0.183217342248767	0.20409743990384\\
0.181573214756681	0.2018547673498\\
0.179943121384433	0.199632439929066\\
0.178326365685895	0.197430461804379\\
0.176722342810645	0.195248818879321\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.3	0.31\\
0.292151035682332	0.307914656903195\\
0.285119931622359	0.305695254181945\\
0.278797260830179	0.303363403007558\\
0.273088118039744	0.300937836385123\\
0.26790736073288	0.298435337058659\\
0.263181515754184	0.295870371541086\\
0.258851222274051	0.293254621658875\\
0.254863935817958	0.290598407053871\\
0.251172588570122	0.287910949532341\\
0.247736604490239	0.285200179136071\\
0.244523157760762	0.282472495987807\\
0.241503205507631	0.279733544011348\\
0.238650761008171	0.276988354294187\\
0.235943428249794	0.274241243468228\\
0.2333630437239	0.271495693572235\\
0.230893542646791	0.268754767548059\\
0.228520568327373	0.266021186165942\\
0.22623174914489	0.263297275656242\\
0.224017016027714	0.260584908927499\\
0.221867467930534	0.257885725937042\\
0.219775164811551	0.255201174373544\\
0.217733266839441	0.252532483508101\\
0.215736180336481	0.249880637571168\\
0.213778965460307	0.247246490475422\\
0.211857229323759	0.244630786782163\\
0.209967191612896	0.242034149488919\\
0.208105739756049	0.239457070288974\\
0.206270130277812	0.236899967250411\\
0.204457936478709	0.234363195076883\\
0.20266707486668	0.231847040277251\\
0.200895812615317	0.229351720226334\\
0.199142627700391	0.226877410116635\\
0.197406186224107	0.224424247424964\\
0.195685348143179	0.221992330958341\\
0.193979150126807	0.21958172440749\\
0.192286751195135	0.217192466823068\\
0.190607426040819	0.214824573969149\\
0.188940558500784	0.21247803964999\\
0.187285615819705	0.210152840788597\\
0.185642141866819	0.207848938753193\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.3	0.33\\
0.293455933805354	0.327513168363013\\
0.287556241755891	0.32492610935215\\
0.282213519725822	0.322256220887036\\
0.277352179902557	0.319518534466202\\
0.272904521725887	0.316726488707854\\
0.268812302693262	0.313891626225415\\
0.26502869080015	0.311023219124221\\
0.261512292895098	0.308129442927636\\
0.258226084123226	0.305217589595737\\
0.255138230786925	0.302293909485687\\
0.252223080796626	0.299363423611282\\
0.249457970128038	0.296430550902144\\
0.246822651018333	0.293499221830652\\
0.244299717247329	0.290572797154267\\
0.241875096520879	0.287653975587884\\
0.239536361381192	0.284745124836035\\
0.237272427330333	0.281848341455182\\
0.235073767581086	0.278965410066965\\
0.232932645483251	0.276097760325815\\
0.23084223444087	0.273246638911346\\
0.228796461826734	0.270413140416528\\
0.226790112417293	0.267598187855753\\
0.224818924695944	0.264802515225987\\
0.222879144647565	0.262026754446837\\
0.220967448357177	0.259271450661586\\
0.219080986699198	0.256537053924672\\
0.217217410572789	0.253823915015515\\
0.215374657059328	0.2511323269934\\
0.21355091441903	0.248462532131977\\
0.211744635938187	0.245814719441349\\
0.209954528536914	0.243189027248395\\
0.208179463037124	0.240585560612506\\
0.206418461896517	0.238004393792823\\
0.204670697067705	0.23544557077299\\
0.202935460313821	0.232909111176959\\
0.201212139317532	0.230395014941138\\
0.199500217471293	0.227903262424611\\
0.197799260555536	0.225433817025269\\
0.196108887159857	0.222986630983329\\
0.194428778653829	0.220561643509185\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.3	0.35\\
0.294758330086604	0.347112443242895\\
0.289983630185685	0.344159738434704\\
0.285611766035898	0.341154741164225\\
0.281587431946204	0.338108521428039\\
0.277861178584744	0.33503095419922\\
0.274390597951602	0.331930489505457\\
0.271141746410764	0.3288138793921\\
0.268084668194479	0.325687064922284\\
0.265192613866825	0.322555332934086\\
0.262442648739849	0.319423198574564\\
0.259816357740355	0.316294271540656\\
0.257297496476203	0.313171720628916\\
0.254871581718946	0.31005835570585\\
0.252526197766817	0.306956568895157\\
0.250251331862875	0.3038682716762\\
0.248038158201882	0.300795134706632\\
0.245878827156198	0.297738629917689\\
0.243766613737511	0.294700002216018\\
0.241696061966446	0.291680242893287\\
0.239662369875858	0.288680210544718\\
0.23766128485046	0.285700651940562\\
0.235689169661838	0.282742189574251\\
0.233743048087111	0.279805313683731\\
0.231820308259364	0.27689044040804\\
0.229918654613258	0.273997921380543\\
0.22803613104806	0.271128039471103\\
0.22617111596339	0.268281010253804\\
0.224322193919558	0.26545700712036\\
0.222488137675449	0.262656164904189\\
0.220667909267366	0.259878579813924\\
0.21886062976624	0.257124315565161\\
0.21706553946605	0.254393411198349\\
0.215281995773077	0.251685881574365\\
0.213509463161358	0.249001719399305\\
0.211747471003879	0.246340903513117\\
0.209995619744144	0.243703397776284\\
0.208253586965089	0.241089149960634\\
0.206521107310268	0.238498095660197\\
0.204797939009326	0.235930164835942\\
0.20308389030571	0.233385276770227\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.2	0.35\\
0.207282317866408	0.34475893975826\\
0.213273174704876	0.339806291054322\\
0.218156671377666	0.335104407198467\\
0.222090428361493	0.330621121542798\\
0.225214698552475	0.326327895906048\\
0.227648945095828	0.322200483023707\\
0.229488066230225	0.318219618979592\\
0.230815695042501	0.314368351774836\\
0.231706468934137	0.310631582490485\\
0.232224261671371	0.306996405567929\\
0.232420106808019	0.303452494012128\\
0.232339065793604	0.299990734058084\\
0.232021441585233	0.296602981939016\\
0.231501841666703	0.293282243420282\\
0.230808025418377	0.29002288866107\\
0.229964543567479	0.286819934257182\\
0.228993398567346	0.283668911835327\\
0.227913536165354	0.280565965107318\\
0.226740192230303	0.27750797189371\\
0.225486863487188	0.274492157749961\\
0.22416567372092	0.271516023554813\\
0.222787090299645	0.268577399455571\\
0.221359541480097	0.265674516460864\\
0.219890507710556	0.262805793624426\\
0.218386729486715	0.25996979718738\\
0.21685404362708	0.257165271662625\\
0.215297148105666	0.254391183900153\\
0.213720223094638	0.251646602569338\\
0.212127052643037	0.248930674382303\\
0.210520925558855	0.246242642885768\\
0.208904481702105	0.243581877326283\\
0.207280078378713	0.240947801882677\\
0.205649864589531	0.238339881246984\\
0.204015717299409	0.235757632701303\\
0.202379133558845	0.233200646428683\\
0.200741457221094	0.23066854192631\\
0.199103926743053	0.228160958783134\\
0.197467618061087	0.225677567521956\\
0.195833403985457	0.223218077177697\\
0.194202084419151	0.220782210379369\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.22	0.35\\
0.224779197742811	0.345229128413318\\
0.228620771714256	0.340675266562936\\
0.231657955601246	0.336311214091382\\
0.234004989519135	0.332113683226774\\
0.235763668132444	0.328061974037888\\
0.237020838517878	0.324138459094791\\
0.237845551760424	0.320329111862445\\
0.238298699846955	0.316621576261985\\
0.238434675295095	0.313004831720565\\
0.238300066718028	0.309469444534556\\
0.23793209450072	0.306007860058513\\
0.237363637541301	0.30261340454142\\
0.236624125837609	0.29928010637232\\
0.235738843746106	0.296002829774632\\
0.234728056926178	0.292777438350578\\
0.233609696068901	0.289600265778751\\
0.232399845750771	0.286468018559496\\
0.231112362655046	0.283377849014337\\
0.229758374299484	0.280327449321006\\
0.228347743736853	0.277314764277124\\
0.226889343100526	0.274337937209173\\
0.22539083762533	0.271395351154497\\
0.223858385367384	0.268485685267342\\
0.222297457083357	0.265607754855625\\
0.220712993637775	0.262760480439829\\
0.219109278498291	0.259942912018567\\
0.217489747230678	0.25715426492165\\
0.215857461701837	0.254393827736106\\
0.214215204144412	0.251660943929406\\
0.212565397545195	0.248955026985863\\
0.210909976063064	0.246275584853019\\
0.209250671551496	0.243622164571124\\
0.207589072648505	0.240994340803911\\
0.205926571549479	0.238391725957\\
0.204264269052464	0.235813988135037\\
0.202603157724858	0.233260815910817\\
0.200944161383375	0.230731910714362\\
0.199288085275757	0.228226996313445\\
0.197635576857604	0.225745826193969\\
0.195987235429399	0.223288162567784\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.24	0.35\\
0.24227523933821	0.345699572957006\\
0.243965618369138	0.341545098254702\\
0.245154113127898	0.337519649069119\\
0.245911979998812	0.333608700995974\\
0.24630281381007	0.329799314697217\\
0.24638096599076	0.32608044255232\\
0.246189679298971	0.322443278493311\\
0.245767116189938	0.318880053754264\\
0.245147408186425	0.31538382549408\\
0.244359820757479	0.311948637945599\\
0.243427723062586	0.308569716250099\\
0.242371772381404	0.30524283485472\\
0.241210483887692	0.30196420351589\\
0.239959778314166	0.29873055424962\\
0.23863239738478	0.295539251465822\\
0.237239624236549	0.292387952751192\\
0.235791599414243	0.289274546035689\\
0.234297068078853	0.286197198035698\\
0.232763034396521	0.28315441944357\\
0.231195714716138	0.280144877974049\\
0.22960071770736	0.277167362759721\\
0.227982897066886	0.27422081251493\\
0.226346135260372	0.271304356395248\\
0.224693888927463	0.2684172075501\\
0.223029295475783	0.265558642184377\\
0.221355082368566	0.262728016881867\\
0.219673421965193	0.259924796093869\\
0.217986257378944	0.257148488846909\\
0.216295368770363	0.254398635805853\\
0.214602313506058	0.251674820697367\\
0.212908320983547	0.248976690274033\\
0.211214498601326	0.246303914499776\\
0.209521875632733	0.243656178047102\\
0.207831360618469	0.241033188431291\\
0.206143659444137	0.238434691588592\\
0.204459414677651	0.235860445070424\\
0.202779236715055	0.233310212049578\\
0.201103661319549	0.230783769426909\\
0.199433111802358	0.228280915009477\\
0.197767987989448	0.225801450468543\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.26	0.35\\
0.25977044221753	0.346170273521597\\
0.259307712067741	0.342415786930091\\
0.258645138010101	0.338729713996487\\
0.257811390261235	0.335106177910718\\
0.256832122702292	0.331539922119443\\
0.255729312032144	0.328026438624239\\
0.254520432073023	0.324562124729355\\
0.253220927413461	0.321143790327928\\
0.251844652340586	0.317768569712998\\
0.250403510911916	0.314433991196544\\
0.24890698278432	0.311138067200616\\
0.247363464311453	0.307879028619371\\
0.245780513705042	0.304655275861742\\
0.244164647319948	0.301465418142874\\
0.242521052591557	0.298308328090783\\
0.240854337467639	0.295182994065012\\
0.239168672191559	0.292088492018735\\
0.237467667860396	0.289024008877826\\
0.235754190278939	0.285988878017867\\
0.234030796058705	0.28298249375371\\
0.232299818591043	0.280004294389398\\
0.230563290641196	0.277053777105951\\
0.228822813736312	0.274130522910493\\
0.227079826012987	0.271234144375473\\
0.225335657631166	0.268364274789811\\
0.223591477432949	0.265520578415367\\
0.221848193817823	0.262702769457491\\
0.220106630736751	0.259910577895653\\
0.218367566057259	0.257143742026608\\
0.216631691759124	0.254402016116798\\
0.214899533450126	0.251685185820273\\
0.213171575098789	0.248993044080099\\
0.211448287635728	0.246325385608597\\
0.20973009708262	0.243682013011352\\
0.208017315771122	0.241062749961109\\
0.206310237571652	0.238467422886432\\
0.204609160692312	0.235895856600631\\
0.202914352626828	0.233347881022272\\
0.201226013761362	0.230823338146678\\
0.199544345582705	0.22832206897843\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.28	0.35\\
0.277264805945489	0.346641230239427\\
0.274647050207624	0.34328733338979\\
0.272131024297298	0.339941410739269\\
0.269703210760913	0.336606117033313\\
0.267351581923318	0.333283800540983\\
0.265065861171761	0.329976452534993\\
0.262837793344574	0.326685656417055\\
0.260660116924313	0.32341279203883\\
0.258526392589849	0.320159070247157\\
0.256431124440482	0.316925509637814\\
0.254369864130537	0.313712917465295\\
0.252338707537811	0.31052198938493\\
0.250334213498967	0.307353325817426\\
0.248353452977642	0.304207422656141\\
0.246394028628627	0.30108466820354\\
0.244453845458008	0.29798538849628\\
0.242531077023277	0.294909854142039\\
0.240624177732722	0.291858278120294\\
0.238731860011764	0.288830820669458\\
0.236853007699988	0.28582760639532\\
0.234986667094116	0.282848726145581\\
0.233132040646746	0.279894238360162\\
0.231288443641061	0.276964177742273\\
0.229455291364588	0.274058557862949\\
0.227632102974291	0.271177370489172\\
0.225818486111709	0.268320588647096\\
0.224014084507945	0.265488176919447\\
0.222218602582898	0.262680086743615\\
0.220431815725143	0.259896254475104\\
0.218653550793478	0.257136605210164\\
0.216883630609484	0.254401063593079\\
0.215121916764306	0.251689545594706\\
0.213368322891602	0.24900195599218\\
0.211622793650545	0.246338192456527\\
0.209885249195791	0.243698156296764\\
0.208155636017792	0.241081742712637\\
0.206433941382591	0.238488838051779\\
0.204720165740419	0.235919325131634\\
0.203014287780627	0.23337308999984\\
0.201316311793437	0.230850012865556\\
};
\addplot [color=white!50!blue, dashed, forget plot]
  table[row sep=crcr]{%
0.3	0.35\\
0.294758330086604	0.347112443242895\\
0.289983630185685	0.344159738434704\\
0.285611766035898	0.341154741164225\\
0.281587431946204	0.338108521428039\\
0.277861178584744	0.33503095419922\\
0.274390597951602	0.331930489505457\\
0.271141746410764	0.3288138793921\\
0.268084668194479	0.325687064922284\\
0.265192613866825	0.322555332934086\\
0.262442648739849	0.319423198574564\\
0.259816357740355	0.316294271540656\\
0.257297496476203	0.313171720628916\\
0.254871581718946	0.31005835570585\\
0.252526197766817	0.306956568895157\\
0.250251331862875	0.3038682716762\\
0.248038158201882	0.300795134706632\\
0.245878827156198	0.297738629917689\\
0.243766613737511	0.294700002216018\\
0.241696061966446	0.291680242893287\\
0.239662369875858	0.288680210544718\\
0.23766128485046	0.285700651940562\\
0.235689169661838	0.282742189574251\\
0.233743048087111	0.279805313683731\\
0.231820308259364	0.27689044040804\\
0.229918654613258	0.273997921380543\\
0.22803613104806	0.271128039471103\\
0.22617111596339	0.268281010253804\\
0.224322193919558	0.26545700712036\\
0.222488137675449	0.262656164904189\\
0.220667909267366	0.259878579813924\\
0.21886062976624	0.257124315565161\\
0.21706553946605	0.254393411198349\\
0.215281995773077	0.251685881574365\\
0.213509463161358	0.249001719399305\\
0.211747471003879	0.246340903513117\\
0.209995619744144	0.243703397776284\\
0.208253586965089	0.241089149960634\\
0.206521107310268	0.238498095660197\\
0.204797939009326	0.235930164835942\\
0.20308389030571	0.233385276770227\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/bundling_2d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
width = 0.8\textwidth,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{SIM}

\addplot [color=blue]
  table[row sep=crcr]{%
0.2	0\\
0.175910566681879	0.0175326534145224\\
0.156259607030467	0.0308417899758562\\
0.140142272182737	0.040825211424455\\
0.126841403991155	0.0481932598174349\\
0.115788494880521	0.0535078500976016\\
0.106532771701959	0.0572133789136375\\
0.0987167129172467	0.0596612003501096\\
0.0920566602913904	0.0611290073815394\\
0.08632746489347	0.0618361792428736\\
0.0813503278438194	0.0619559342709384\\
0.076983170966541	0.0616249530507473\\
0.0731130108660857	0.0609509983410421\\
0.0696499195122706	0.0600189486880313\\
0.0665222411820101	0.0588955758726011\\
0.0636728043134952	0.0576333276290315\\
0.0610559212372837	0.0562733226647227\\
0.0586350118344945	0.0548477219249062\\
0.0563807212914504	0.0533816059273549\\
0.0542694291387352	0.0518944609736676\\
0.0522820681584087	0.0504013556481097\\
0.0504031886862334	0.0489138720720485\\
0.0486202172528524	0.0474408429651074\\
0.0469228691327267	0.0459889349394556\\
0.0453026827833704	0.0445631100400739\\
0.0437526508201896	0.043166990881226\\
0.0422669274484116	0.0418031494533248\\
0.0408405964517628	0.040473335496357\\
0.0394694871462142	0.0391786570275055\\
0.0381500283272168	0.0379197229906349\\
0.0368791323136997	0.0366967559205888\\
};
\addlegendentry{Trajectories}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.351821133363758	0.0350653068290449\\
0.312519214060935	0.0616835799517123\\
0.280284544365474	0.08165042284891\\
0.253682807982309	0.0963865196348699\\
0.231576989761042	0.107015700195203\\
0.213065543403918	0.114426757827275\\
0.197433425834493	0.119322400700219\\
0.184113320582781	0.122258014763079\\
0.17265492978694	0.123672358485747\\
0.162700655687639	0.123911868541877\\
0.153966341933082	0.123249906101495\\
0.146226021732171	0.121901996682084\\
0.139299839024541	0.120037897376063\\
0.13304448236402	0.117791151745202\\
0.12734560862699	0.115266655258063\\
0.122111842474567	0.112546645329445\\
0.117270023668989	0.109695443849812\\
0.112761442582901	0.10676321185471\\
0.10853885827747	0.103788921947335\\
0.104564136316817	0.100802711296219\\
0.100806377372467	0.097827744144097\\
0.0972404345057049	0.0948816859302149\\
0.0938457382654534	0.0919778698789111\\
0.0906053655667409	0.0891262200801477\\
0.0875053016403793	0.086333981762452\\
0.0845338548968231	0.0836062989066496\\
0.0816811929035256	0.080946670992714\\
0.0789389742924284	0.0783573140550109\\
0.0763000566544336	0.0758394459812698\\
0.0737582646273994	0.0733935118411776\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.527731700045636	0.0525979602435673\\
0.468778821091402	0.0925253699275685\\
0.420426816548211	0.122475634273365\\
0.380524211973464	0.144579779452305\\
0.347365484641564	0.160523550292805\\
0.319598315105877	0.171640136740913\\
0.29615013875174	0.178983601050329\\
0.276169980874171	0.183387022144618\\
0.25898239468041	0.185508537728621\\
0.244050983531458	0.185867802812815\\
0.230949512899623	0.184874859152242\\
0.219339032598257	0.182852995023126\\
0.208949758536812	0.180056846064094\\
0.19956672354603	0.176686727617803\\
0.191018412940486	0.172899982887095\\
0.183167763711851	0.168819967994168\\
0.175905035503484	0.164543165774719\\
0.169142163874351	0.160144817782065\\
0.162808287416206	0.155683382921003\\
0.156846204475226	0.151204066944329\\
0.1512095660587	0.146741616216146\\
0.145860651758557	0.142322528895322\\
0.14076860739818	0.137966804818367\\
0.135908048350111	0.133689330120222\\
0.131257952460569	0.129500972643678\\
0.126800782345235	0.125409448359974\\
0.122521789355288	0.121420006489071\\
0.118408461438643	0.117535971082516\\
0.11445008498165	0.113759168971905\\
0.110637396941099	0.110090267761766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.703642266727515	0.0701306136580897\\
0.625038428121869	0.123367159903425\\
0.560569088730948	0.16330084569782\\
0.507365615964618	0.19277303926974\\
0.463153979522085	0.214031400390407\\
0.426131086807835	0.22885351565455\\
0.394866851668987	0.238644801400438\\
0.368226641165561	0.244516029526158\\
0.34530985957388	0.247344716971494\\
0.325401311375278	0.247823737083754\\
0.307932683866164	0.246499812202989\\
0.292452043464343	0.243803993364169\\
0.278599678049082	0.240075794752125\\
0.266088964728041	0.235582303490404\\
0.254691217253981	0.230533310516126\\
0.244223684949135	0.225093290658891\\
0.234540047337978	0.219390887699625\\
0.225522885165802	0.21352642370942\\
0.217077716554941	0.20757784389467\\
0.209128272633635	0.201605422592439\\
0.201612754744934	0.195655488288194\\
0.19448086901141	0.18976337186043\\
0.187691476530907	0.183955739757822\\
0.181210731133482	0.178252440160295\\
0.175010603280759	0.172667963524904\\
0.169067709793646	0.167212597813299\\
0.163362385807051	0.161893341985428\\
0.157877948584857	0.156714628110022\\
0.152600113308867	0.15167889196254\\
0.147516529254799	0.146787023682355\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0\\
0.879552833409394	0.0876632670726121\\
0.781298035152337	0.154208949879281\\
0.700711360913684	0.204126057122275\\
0.634207019955773	0.240966299087175\\
0.578942474402606	0.267539250488008\\
0.532663858509794	0.286066894568188\\
0.493583564586234	0.298306001750548\\
0.460283301456952	0.305645036907697\\
0.43163732446735	0.309180896214368\\
0.406751639219097	0.309779671354692\\
0.384915854832705	0.308124765253737\\
0.365565054330429	0.304754991705211\\
0.348249597561353	0.300094743440157\\
0.332611205910051	0.294477879363005\\
0.318364021567476	0.288166638145157\\
0.305279606186419	0.281366613323613\\
0.293175059172473	0.274238609624531\\
0.281903606457252	0.266908029636774\\
0.271347145693676	0.259472304868338\\
0.261410340792044	0.252006778240548\\
0.252015943431167	0.244569360360243\\
0.243101086264262	0.237204214825537\\
0.234614345663634	0.229944674697278\\
0.226513413916852	0.222815550200369\\
0.218763254100948	0.21583495440613\\
0.211334637242058	0.209015747266624\\
0.204202982258814	0.202366677481785\\
0.197347435731071	0.195893285137527\\
0.190750141636084	0.189598614953174\\
0.184395661568498	0.183483779602944\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.2\\
0.897085486823916	0.263573833754491\\
0.812139825128193	0.310468556909748\\
0.74153657233814	0.344268329305012\\
0.682400279773208	0.367807703078329\\
0.632450324500208	0.383327745368529\\
0.589877237423432	0.392599666270147\\
0.553244764936343	0.397022714667795\\
0.521412308838491	0.397701697199087\\
0.493473503710223	0.395508361107838\\
0.468707573490036	0.391129999198512\\
0.446540807883452	0.385107936220278\\
0.426516052671471	0.377868002571296\\
0.408268546249384	0.369744662952427\\
0.391506781782652	0.361000120545016\\
0.375997349196507	0.351839442458653\\
0.361552928851141	0.342422534560897\\
0.348022781097379	0.332873621459026\\
0.335285212384607	0.323288750928225\\
0.323241606667343	0.313741734007073\\
0.311811696440153	0.304288846398957\\
0.300929815503215	0.294972549046476\\
0.29054192922937	0.28582443207839\\
0.280603280603089	0.276867543830005\\
0.271076523956926	0.26811823298374\\
0.261930244982174	0.25958760522632\\
0.253137786695383	0.251282674715036\\
0.244676317755171	0.243207273933548\\
0.236526092758576	0.235362772283742\\
0.228669864626719	0.227748643280391\\
0.221092417489087	0.220362911916644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.4\\
0.914618140238439	0.43948440043637\\
0.842981615104049	0.466728163940216\\
0.782361783762594	0.484410601487749\\
0.730593539590643	0.494649107069484\\
0.685958174597809	0.499116240249051\\
0.647090616337069	0.499132437972105\\
0.612905965286453	0.495739427585041\\
0.582541316220031	0.489758357490478\\
0.555309682953097	0.481835826001308\\
0.530663507760974	0.472480327042331\\
0.5081657609342	0.462091107186819\\
0.487467051012513	0.450981013437382\\
0.468287494937416	0.439394582464698\\
0.450402357655253	0.427522361727026\\
0.433630676825539	0.415512246772148\\
0.417826251515864	0.403478455798181\\
0.402870503022285	0.39150863329352\\
0.388666818311962	0.379669472219675\\
0.375136067641011	0.368011163145808\\
0.362213052088263	0.356570914557366\\
0.349843687575264	0.345375737732709\\
0.337982772194477	0.334444649331242\\
0.326592215542545	0.323790412962731\\
0.315639633997	0.31342091576711\\
0.3050972358634	0.303340256046509\\
0.294940936148707	0.293549602163447\\
0.285149653251528	0.284047870385311\\
0.275704749786082	0.274832259429956\\
0.266589587617354	0.265898671607608\\
0.257789173409676	0.257242044230343\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.6\\
0.932150793652961	0.615394967118249\\
0.873823405079905	0.622987770970683\\
0.82318699518705	0.624552873670486\\
0.778786799408078	0.621490511060638\\
0.739466024695411	0.614904735129572\\
0.704303995250707	0.605665209674064\\
0.672567165636562	0.594456140502288\\
0.64367032360157	0.581815017781868\\
0.617145862195971	0.568163290894778\\
0.592619442031912	0.55383065488615\\
0.569790713984947	0.53907427815336\\
0.548418049353555	0.524094024303468\\
0.528306443625447	0.509044501976968\\
0.509297933527854	0.494044602909036\\
0.49126400445457	0.479185051085643\\
0.474099574180587	0.464534377035464\\
0.457718224947191	0.450143645128015\\
0.442048424239317	0.436050193511126\\
0.427030528614679	0.422280592284544\\
0.412614407736373	0.408852982715775\\
0.398757559647312	0.395778926418943\\
0.385423615159585	0.383064866584094\\
0.372581150482	0.370713282095458\\
0.360202744037074	0.358723598550481\\
0.348264226744626	0.347092906866699\\
0.336744085602032	0.335816529611859\\
0.325622988747885	0.324888466837074\\
0.314883406813587	0.31430174657617\\
0.304509310607989	0.304048699934825\\
0.294485929330265	0.294121176544043\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.8\\
0.949683447067484	0.791305533800127\\
0.904665195055762	0.77924737800115\\
0.864012206611505	0.764695145853223\\
0.826980059225513	0.748331915051793\\
0.792973874793013	0.730693230010093\\
0.761517374164344	0.712197981376023\\
0.732228365986672	0.693172853419535\\
0.704799330983109	0.673871678073258\\
0.678982041438844	0.654490755788248\\
0.654575376302851	0.63518098272997\\
0.631415667035694	0.616057449119901\\
0.609369047694597	0.597207035169554\\
0.588325392313478	0.578694421489239\\
0.568193509400455	0.560566844091046\\
0.548897332083602	0.542857855399138\\
0.530372896845309	0.525590298272748\\
0.512565946872098	0.508778656962509\\
0.495430030166672	0.492430914802576\\
0.478924989588346	0.476550021423279\\
0.463015763384482	0.461135050874183\\
0.447671431719361	0.446182115105176\\
0.432864458124692	0.431685083836947\\
0.418570085421456	0.417636151228185\\
0.404765854077148	0.404026281333851\\
0.391431217625852	0.390845557686889\\
0.378547235055357	0.37808345706027\\
0.366096324244242	0.365729063288836\\
0.354062063841093	0.353771233722384\\
0.342429033598624	0.342198728262042\\
0.331182685250854	0.331000308857743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	1\\
0.967216100482006	0.967216100482006\\
0.935506985031618	0.935506985031618\\
0.90483741803596	0.90483741803596\\
0.875173319042947	0.875173319042947\\
0.846481724890614	0.846481724890614\\
0.818730753077982	0.818730753077982\\
0.791889566336782	0.791889566336782\\
0.765928338364649	0.765928338364649\\
0.740818220681718	0.740818220681718\\
0.716531310573789	0.716531310573789\\
0.693040620086442	0.693040620086442\\
0.670320046035639	0.670320046035639\\
0.64834434100151	0.64834434100151\\
0.627089085273056	0.627089085273056\\
0.606530659712633	0.606530659712633\\
0.586646219510032	0.586646219510032\\
0.567413668797004	0.567413668797004\\
0.548811636094027	0.548811636094027\\
0.530819450562014	0.530819450562014\\
0.513417119032592	0.513417119032592\\
0.496585303791409	0.496585303791409\\
0.480305301089799	0.480305301089799\\
0.464559020360911	0.464559020360911\\
0.449328964117222	0.449328964117222\\
0.434598208507078	0.434598208507078\\
0.420350384508682	0.420350384508682\\
0.406569659740599	0.406569659740599\\
0.393240720868598	0.393240720868598\\
0.380348756589259	0.380348756589259\\
0.367879441171442	0.367879441171442\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	1\\
0.967216100482006	0.967216100482006\\
0.935506985031618	0.935506985031618\\
0.90483741803596	0.90483741803596\\
0.875173319042947	0.875173319042947\\
0.846481724890614	0.846481724890614\\
0.818730753077982	0.818730753077982\\
0.791889566336782	0.791889566336782\\
0.765928338364649	0.765928338364649\\
0.740818220681718	0.740818220681718\\
0.716531310573789	0.716531310573789\\
0.693040620086442	0.693040620086442\\
0.670320046035639	0.670320046035639\\
0.64834434100151	0.64834434100151\\
0.627089085273056	0.627089085273056\\
0.606530659712633	0.606530659712633\\
0.586646219510032	0.586646219510032\\
0.567413668797004	0.567413668797004\\
0.548811636094027	0.548811636094027\\
0.530819450562014	0.530819450562014\\
0.513417119032592	0.513417119032592\\
0.496585303791409	0.496585303791409\\
0.480305301089799	0.480305301089799\\
0.464559020360911	0.464559020360911\\
0.449328964117222	0.449328964117222\\
0.434598208507078	0.434598208507078\\
0.420350384508682	0.420350384508682\\
0.406569659740599	0.406569659740599\\
0.393240720868598	0.393240720868598\\
0.380348756589259	0.380348756589259\\
0.367879441171442	0.367879441171442\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8	1\\
0.791305533800127	0.949683447067484\\
0.77924737800115	0.904665195055762\\
0.764695145853223	0.864012206611505\\
0.748331915051793	0.826980059225513\\
0.730693230010093	0.792973874793013\\
0.712197981376023	0.761517374164344\\
0.693172853419535	0.732228365986672\\
0.673871678073258	0.704799330983109\\
0.654490755788248	0.678982041438844\\
0.63518098272997	0.654575376302851\\
0.616057449119901	0.631415667035694\\
0.597207035169554	0.609369047694597\\
0.578694421489239	0.588325392313478\\
0.560566844091046	0.568193509400455\\
0.542857855399138	0.548897332083602\\
0.525590298272748	0.530372896845309\\
0.508778656962509	0.512565946872098\\
0.492430914802576	0.495430030166672\\
0.476550021423279	0.478924989588346\\
0.461135050874183	0.463015763384482\\
0.446182115105176	0.447671431719361\\
0.431685083836947	0.432864458124692\\
0.417636151228185	0.418570085421456\\
0.404026281333851	0.404765854077148\\
0.390845557686889	0.391431217625852\\
0.37808345706027	0.378547235055357\\
0.365729063288836	0.366096324244242\\
0.353771233722384	0.354062063841093\\
0.342198728262042	0.342429033598624\\
0.331000308857743	0.331182685250854\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6	1\\
0.615394967118248	0.932150793652961\\
0.622987770970683	0.873823405079905\\
0.624552873670486	0.82318699518705\\
0.621490511060638	0.778786799408078\\
0.614904735129572	0.739466024695411\\
0.605665209674064	0.704303995250707\\
0.594456140502288	0.672567165636562\\
0.581815017781868	0.64367032360157\\
0.568163290894778	0.617145862195971\\
0.55383065488615	0.592619442031912\\
0.53907427815336	0.569790713984947\\
0.524094024303468	0.548418049353555\\
0.509044501976968	0.528306443625447\\
0.494044602909036	0.509297933527854\\
0.479185051085643	0.49126400445457\\
0.464534377035464	0.474099574180587\\
0.450143645128015	0.457718224947191\\
0.436050193511126	0.442048424239317\\
0.422280592284544	0.427030528614679\\
0.408852982715775	0.412614407736373\\
0.395778926418943	0.398757559647312\\
0.383064866584094	0.385423615159584\\
0.370713282095458	0.372581150482\\
0.358723598550481	0.360202744037074\\
0.347092906866699	0.348264226744626\\
0.335816529611859	0.336744085602032\\
0.324888466837074	0.325622988747885\\
0.31430174657617	0.314883406813587\\
0.304048699934825	0.304509310607989\\
0.294121176544043	0.294485929330265\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.4	1\\
0.43948440043637	0.914618140238439\\
0.466728163940216	0.842981615104049\\
0.484410601487749	0.782361783762594\\
0.494649107069484	0.730593539590643\\
0.499116240249051	0.685958174597809\\
0.499132437972105	0.647090616337069\\
0.495739427585041	0.612905965286453\\
0.489758357490478	0.582541316220031\\
0.481835826001308	0.555309682953097\\
0.472480327042331	0.530663507760974\\
0.462091107186819	0.5081657609342\\
0.450981013437382	0.487467051012513\\
0.439394582464698	0.468287494937416\\
0.427522361727026	0.450402357655253\\
0.415512246772148	0.433630676825539\\
0.403478455798181	0.417826251515864\\
0.39150863329352	0.402870503022285\\
0.379669472219675	0.388666818311962\\
0.368011163145808	0.375136067641011\\
0.356570914557366	0.362213052088263\\
0.345375737732709	0.349843687575264\\
0.334444649331242	0.337982772194477\\
0.323790412962731	0.326592215542545\\
0.31342091576711	0.315639633997\\
0.303340256046509	0.3050972358634\\
0.293549602163447	0.294940936148707\\
0.284047870385311	0.285149653251528\\
0.274832259429956	0.275704749786082\\
0.265898671607608	0.266589587617354\\
0.257242044230343	0.257789173409676\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.2	1\\
0.263573833754491	0.897085486823916\\
0.310468556909748	0.812139825128193\\
0.344268329305012	0.74153657233814\\
0.367807703078329	0.682400279773208\\
0.383327745368529	0.632450324500208\\
0.392599666270147	0.589877237423432\\
0.397022714667795	0.553244764936343\\
0.397701697199087	0.521412308838491\\
0.395508361107838	0.493473503710223\\
0.391129999198512	0.468707573490036\\
0.385107936220278	0.446540807883452\\
0.377868002571296	0.426516052671471\\
0.369744662952427	0.408268546249384\\
0.361000120545016	0.391506781782652\\
0.351839442458653	0.375997349196507\\
0.342422534560897	0.361552928851141\\
0.332873621459026	0.348022781097379\\
0.323288750928225	0.335285212384607\\
0.313741734007073	0.323241606667343\\
0.304288846398957	0.311811696440153\\
0.294972549046476	0.300929815503215\\
0.28582443207839	0.29054192922937\\
0.276867543830005	0.280603280603089\\
0.26811823298374	0.271076523956926\\
0.25958760522632	0.261930244982174\\
0.251282674715036	0.253137786695383\\
0.243207273933548	0.244676317755171\\
0.235362772283742	0.236526092758576\\
0.227748643280391	0.228669864626719\\
0.220362911916644	0.221092417489087\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0876632670726121	0.879552833409394\\
0.154208949879281	0.781298035152337\\
0.204126057122275	0.700711360913684\\
0.240966299087175	0.634207019955773\\
0.267539250488008	0.578942474402606\\
0.286066894568188	0.532663858509794\\
0.298306001750548	0.493583564586234\\
0.305645036907697	0.460283301456952\\
0.309180896214368	0.43163732446735\\
0.309779671354692	0.406751639219097\\
0.308124765253737	0.384915854832705\\
0.304754991705211	0.365565054330429\\
0.300094743440157	0.348249597561353\\
0.294477879363005	0.332611205910051\\
0.288166638145157	0.318364021567476\\
0.281366613323613	0.305279606186419\\
0.274238609624531	0.293175059172473\\
0.266908029636774	0.281903606457252\\
0.259472304868338	0.271347145693676\\
0.252006778240548	0.261410340792044\\
0.244569360360243	0.252015943431167\\
0.237204214825537	0.243101086264262\\
0.229944674697278	0.234614345663634\\
0.222815550200369	0.226513413916852\\
0.21583495440613	0.218763254100948\\
0.209015747266624	0.211334637242058\\
0.202366677481785	0.204202982258814\\
0.195893285137527	0.197347435731071\\
0.189598614953174	0.190750141636084\\
0.183483779602944	0.184395661568498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.8\\
0.0701306136580897	0.703642266727515\\
0.123367159903425	0.625038428121869\\
0.16330084569782	0.560569088730948\\
0.19277303926974	0.507365615964618\\
0.214031400390407	0.463153979522085\\
0.22885351565455	0.426131086807835\\
0.238644801400438	0.394866851668987\\
0.244516029526158	0.368226641165561\\
0.247344716971494	0.34530985957388\\
0.247823737083754	0.325401311375278\\
0.246499812202989	0.307932683866164\\
0.243803993364169	0.292452043464343\\
0.240075794752125	0.278599678049082\\
0.235582303490404	0.266088964728041\\
0.230533310516126	0.254691217253981\\
0.225093290658891	0.244223684949135\\
0.219390887699625	0.234540047337978\\
0.21352642370942	0.225522885165802\\
0.20757784389467	0.217077716554941\\
0.201605422592439	0.209128272633635\\
0.195655488288194	0.201612754744934\\
0.18976337186043	0.19448086901141\\
0.183955739757822	0.187691476530907\\
0.178252440160295	0.181210731133482\\
0.172667963524904	0.175010603280759\\
0.167212597813299	0.169067709793646\\
0.161893341985428	0.163362385807051\\
0.156714628110022	0.157877948584857\\
0.15167889196254	0.152600113308867\\
0.146787023682355	0.147516529254799\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.6\\
0.0525979602435673	0.527731700045636\\
0.0925253699275685	0.468778821091402\\
0.122475634273365	0.420426816548211\\
0.144579779452305	0.380524211973464\\
0.160523550292805	0.347365484641564\\
0.171640136740913	0.319598315105876\\
0.178983601050329	0.29615013875174\\
0.183387022144618	0.276169980874171\\
0.185508537728621	0.25898239468041\\
0.185867802812815	0.244050983531458\\
0.184874859152242	0.230949512899623\\
0.182852995023126	0.219339032598257\\
0.180056846064094	0.208949758536812\\
0.176686727617803	0.19956672354603\\
0.172899982887094	0.191018412940486\\
0.168819967994168	0.183167763711851\\
0.164543165774719	0.175905035503484\\
0.160144817782065	0.169142163874351\\
0.155683382921003	0.162808287416206\\
0.151204066944329	0.156846204475226\\
0.146741616216146	0.1512095660587\\
0.142322528895322	0.145860651758557\\
0.137966804818367	0.14076860739818\\
0.133689330120222	0.135908048350111\\
0.129500972643678	0.131257952460569\\
0.125409448359974	0.126800782345235\\
0.121420006489071	0.122521789355288\\
0.117535971082516	0.118408461438643\\
0.113759168971905	0.11445008498165\\
0.110090267761766	0.110637396941099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.4\\
0.0350653068290449	0.351821133363758\\
0.0616835799517123	0.312519214060935\\
0.08165042284891	0.280284544365474\\
0.0963865196348699	0.253682807982309\\
0.107015700195203	0.231576989761042\\
0.114426757827275	0.213065543403918\\
0.119322400700219	0.197433425834493\\
0.122258014763079	0.184113320582781\\
0.123672358485747	0.17265492978694\\
0.123911868541877	0.162700655687639\\
0.123249906101495	0.153966341933082\\
0.121901996682084	0.146226021732171\\
0.120037897376063	0.139299839024541\\
0.117791151745202	0.13304448236402\\
0.115266655258063	0.12734560862699\\
0.112546645329445	0.122111842474567\\
0.109695443849812	0.117270023668989\\
0.10676321185471	0.112761442582901\\
0.103788921947335	0.10853885827747\\
0.100802711296219	0.104564136316817\\
0.097827744144097	0.100806377372467\\
0.0948816859302149	0.0972404345057049\\
0.0919778698789111	0.0938457382654534\\
0.0891262200801477	0.0906053655667409\\
0.086333981762452	0.0875053016403793\\
0.0836062989066496	0.0845338548968231\\
0.080946670992714	0.0816811929035256\\
0.0783573140550109	0.0789389742924284\\
0.0758394459812698	0.0763000566544336\\
0.0733935118411776	0.0737582646273994\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.2\\
0.0175326534145224	0.175910566681879\\
0.0308417899758562	0.156259607030467\\
0.040825211424455	0.140142272182737\\
0.0481932598174349	0.126841403991155\\
0.0535078500976016	0.115788494880521\\
0.0572133789136375	0.106532771701959\\
0.0596612003501096	0.0987167129172467\\
0.0611290073815394	0.0920566602913904\\
0.0618361792428736	0.08632746489347\\
0.0619559342709384	0.0813503278438194\\
0.0616249530507473	0.076983170966541\\
0.0609509983410421	0.0731130108660857\\
0.0600189486880313	0.0696499195122706\\
0.0588955758726011	0.0665222411820101\\
0.0576333276290315	0.0636728043134952\\
0.0562733226647227	0.0610559212372837\\
0.0548477219249062	0.0586350118344945\\
0.0533816059273549	0.0563807212914504\\
0.0518944609736676	0.0542694291387352\\
0.0504013556481097	0.0522820681584087\\
0.0489138720720485	0.0504031886862334\\
0.0474408429651074	0.0486202172528524\\
0.0459889349394556	0.0469228691327267\\
0.0445631100400739	0.0453026827833704\\
0.043166990881226	0.0437526508201896\\
0.0418031494533248	0.0422669274484116\\
0.040473335496357	0.0408405964517628\\
0.0391786570275055	0.0394694871462142\\
0.0379197229906349	0.0381500283272168\\
0.0366967559205888	0.0368791323136997\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/bundling_3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
width = 0.8 \linewidth,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{1}$},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\text{x}_\text{2}$},
view={-43.9}{19.6},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=blue]
 table[row sep=crcr] {%
0	0.2	0\\
0.05	0.165591751421943	0.0246541334782001\\
0.1	0.140142272182737	0.040825211424455\\
0.15	0.121064572553621	0.0510770227313903\\
0.2	0.106532771701959	0.0572133789136375\\
0.25	0.095257472652185	0.060502683962096\\
0.3	0.08632746489347	0.0618361792428736\\
0.35	0.0790981676218084	0.0618394503219343\\
0.4	0.0731130108660857	0.0609509983410421\\
0.45	0.0680480278488814	0.0594776024754733\\
0.5	0.0636728043134952	0.0576333276290315\\
0.55	0.0598229546818864	0.055567007394211\\
0.6	0.0563807212914504	0.0533816059273549\\
0.65	0.0532612981144869	0.0511478572377163\\
0.7	0.0504031886862334	0.0489138720720485\\
0.75	0.0477614071140196	0.0467119034341833\\
0.8	0.0453026827833705	0.0445631100400739\\
0.85	0.0430020772467135	0.0424809091430318\\
0.9	0.0408405964517628	0.040473335496357\\
0.95	0.0388035045559967	0.0385447001349035\\
1	0.0368791323136997	0.0366967559205888\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0.4	0\\
0.05	0.331183502843886	0.0493082669564001\\
0.1	0.280284544365474	0.08165042284891\\
0.15	0.242129145107243	0.102154045462781\\
0.2	0.213065543403918	0.114426757827275\\
0.25	0.19051494530437	0.121005367924192\\
0.3	0.17265492978694	0.123672358485747\\
0.35	0.158196335243617	0.123678900643869\\
0.4	0.146226021732171	0.121901996682084\\
0.45	0.136096055697763	0.118955204950947\\
0.5	0.12734560862699	0.115266655258063\\
0.55	0.119645909363773	0.111134014788422\\
0.6	0.112761442582901	0.10676321185471\\
0.65	0.106522596228974	0.102295714475433\\
0.7	0.100806377372467	0.097827744144097\\
0.75	0.0955228142280392	0.0934238068683667\\
0.8	0.0906053655667409	0.0891262200801477\\
0.85	0.086004154493427	0.0849618182860636\\
0.9	0.0816811929035256	0.080946670992714\\
0.95	0.0776070091119934	0.0770894002698071\\
1	0.0737582646273994	0.0733935118411776\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0.6	0\\
0.05	0.496775254265828	0.0739624004346002\\
0.1	0.420426816548211	0.122475634273365\\
0.15	0.363193717660864	0.153231068194171\\
0.2	0.319598315105877	0.171640136740913\\
0.25	0.285772417956555	0.181508051886288\\
0.3	0.25898239468041	0.185508537728621\\
0.35	0.237294502865425	0.185518350965803\\
0.4	0.219339032598257	0.182852995023126\\
0.45	0.204144083546644	0.17843280742642\\
0.5	0.191018412940486	0.172899982887095\\
0.55	0.179468864045659	0.166701022182633\\
0.6	0.169142163874351	0.160144817782065\\
0.65	0.159783894343461	0.153443571713149\\
0.7	0.1512095660587	0.146741616216146\\
0.75	0.143284221342059	0.14013571030255\\
0.8	0.135908048350111	0.133689330120222\\
0.85	0.129006231740141	0.127442727429095\\
0.9	0.122521789355288	0.121420006489071\\
0.95	0.11641051366799	0.115634100404711\\
1	0.110637396941099	0.110090267761766\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0.8	0\\
0.05	0.662367005687771	0.0986165339128002\\
0.1	0.560569088730948	0.16330084569782\\
0.15	0.484258290214485	0.204308090925561\\
0.2	0.426131086807835	0.22885351565455\\
0.25	0.38102989060874	0.242010735848384\\
0.3	0.34530985957388	0.247344716971494\\
0.35	0.316392670487234	0.247357801287737\\
0.4	0.292452043464343	0.243803993364169\\
0.45	0.272192111395525	0.237910409901893\\
0.5	0.254691217253981	0.230533310516126\\
0.55	0.239291818727546	0.222268029576844\\
0.6	0.225522885165802	0.213526423709419\\
0.65	0.213045192457947	0.204591428950865\\
0.7	0.201612754744934	0.195655488288194\\
0.75	0.191045628456078	0.186847613736733\\
0.8	0.181210731133482	0.178252440160295\\
0.85	0.172008308986854	0.169923636572127\\
0.9	0.163362385807051	0.161893341985428\\
0.95	0.155214018223987	0.154178800539614\\
1	0.147516529254799	0.146787023682355\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	1	0\\
0.05	0.827958757109714	0.123270667391\\
0.1	0.700711360913684	0.204126057122275\\
0.15	0.605322862768107	0.255385113656951\\
0.2	0.532663858509794	0.286066894568188\\
0.25	0.476287363260925	0.30251341981048\\
0.3	0.43163732446735	0.309180896214368\\
0.35	0.395490838109042	0.309197251609671\\
0.4	0.365565054330429	0.304754991705211\\
0.45	0.340240139244407	0.297388012377367\\
0.5	0.318364021567476	0.288166638145157\\
0.55	0.299114773409432	0.277835036971055\\
0.6	0.281903606457252	0.266908029636774\\
0.65	0.266306490572434	0.255739286188582\\
0.7	0.252015943431167	0.244569360360243\\
0.75	0.238807035570098	0.233559517170917\\
0.8	0.226513413916852	0.222815550200369\\
0.85	0.215010386233568	0.212404545715159\\
0.9	0.204202982258814	0.202366677481785\\
0.95	0.194017522779984	0.192723500674518\\
1	0.184395661568498	0.183483779602944\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	1	0.2\\
0.05	0.852612890587914	0.288862418812943\\
0.1	0.74153657233814	0.344268329305012\\
0.15	0.656399885499497	0.376449686210573\\
0.2	0.589877237423432	0.392599666270147\\
0.25	0.536790047223021	0.397770892462665\\
0.3	0.493473503710223	0.395508361107838\\
0.35	0.457330288430976	0.38829541923148\\
0.4	0.426516052671471	0.377868002571296\\
0.45	0.39971774171988	0.365436040226248\\
0.5	0.375997349196507	0.351839442458653\\
0.55	0.354681780803643	0.337657991652941\\
0.6	0.335285212384607	0.323288750928225\\
0.65	0.317454347810151	0.309000584303069\\
0.7	0.300929815503215	0.294972549046476\\
0.75	0.285518939004281	0.281320924284936\\
0.8	0.271076523956926	0.26811823298374\\
0.85	0.257491295376599	0.255406622961873\\
0.9	0.244676317755171	0.243207273933548\\
0.95	0.232562222914887	0.231527005230514\\
1	0.221092417489087	0.220362911916644\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	1	0.4\\
0.05	0.877267024066114	0.454454170234886\\
0.1	0.782361783762594	0.484410601487749\\
0.15	0.707476908230887	0.497514258764194\\
0.2	0.647090616337069	0.499132437972105\\
0.25	0.597292731185117	0.49302836511485\\
0.3	0.555309682953097	0.481835826001308\\
0.35	0.519169738752911	0.467393586853288\\
0.4	0.487467051012513	0.450981013437382\\
0.45	0.459195344195353	0.433484068075129\\
0.5	0.433630676825539	0.415512246772148\\
0.55	0.410248788197854	0.397480946334828\\
0.6	0.388666818311962	0.379669472219675\\
0.65	0.368602205047867	0.362261882417555\\
0.7	0.349843687575264	0.345375737732709\\
0.75	0.332230842438465	0.329082331398956\\
0.8	0.315639633997	0.31342091576711\\
0.85	0.299972204519631	0.298408700208586\\
0.9	0.285149653251528	0.284047870385311\\
0.95	0.271106923049791	0.270330509786511\\
1	0.257789173409676	0.257242044230343\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	1	0.6\\
0.05	0.901921157544314	0.620045921656829\\
0.1	0.82318699518705	0.624552873670486\\
0.15	0.758553930962277	0.618578831317815\\
0.2	0.704303995250707	0.605665209674064\\
0.25	0.657795415147213	0.588285837767035\\
0.3	0.617145862195971	0.568163290894778\\
0.35	0.581009189074845	0.546491754475097\\
0.4	0.548418049353555	0.524094024303468\\
0.45	0.518672946670827	0.501532095924011\\
0.5	0.49126400445457	0.479185051085643\\
0.55	0.465815795592065	0.457303901016714\\
0.6	0.442048424239317	0.436050193511126\\
0.65	0.419750062285583	0.415523180532042\\
0.7	0.398757559647312	0.395778926418943\\
0.75	0.378942745872648	0.376843738512975\\
0.8	0.360202744037074	0.358723598550481\\
0.85	0.342453113662663	0.3414107774553\\
0.9	0.325622988747885	0.324888466837074\\
0.95	0.309651623184694	0.309134014342508\\
1	0.294485929330265	0.294121176544043\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	1	0.8\\
0.05	0.926575291022514	0.785637673078771\\
0.1	0.864012206611504	0.764695145853223\\
0.15	0.809630953693668	0.739643403871437\\
0.2	0.761517374164344	0.712197981376023\\
0.25	0.718298099109309	0.68354331041922\\
0.3	0.678982041438844	0.654490755788248\\
0.35	0.642848639396779	0.625589922096905\\
0.4	0.609369047694597	0.597207035169554\\
0.45	0.5781505491463	0.569580123772892\\
0.5	0.548897332083602	0.542857855399138\\
0.55	0.521382802986276	0.5171268556986\\
0.6	0.495430030166672	0.492430914802576\\
0.65	0.4708979195233	0.468784478646529\\
0.7	0.447671431719361	0.446182115105176\\
0.75	0.425654649306831	0.424605145626995\\
0.8	0.404765854077148	0.404026281333851\\
0.85	0.384934022805695	0.384412854702013\\
0.9	0.366096324244242	0.365729063288836\\
0.95	0.348196323319598	0.347937518898504\\
1	0.331182685250854	0.331000308857743\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
0	1	1\\
0.05	0.951229424500714	0.951229424500714\\
0.1	0.90483741803596	0.90483741803596\\
0.15	0.860707976425058	0.860707976425058\\
0.2	0.818730753077982	0.818730753077982\\
0.25	0.778800783071405	0.778800783071405\\
0.3	0.740818220681718	0.740818220681718\\
0.35	0.704688089718713	0.704688089718713\\
0.4	0.670320046035639	0.670320046035639\\
0.45	0.637628151621773	0.637628151621773\\
0.5	0.606530659712633	0.606530659712633\\
0.55	0.576949810380487	0.576949810380487\\
0.6	0.548811636094026	0.548811636094026\\
0.65	0.522045776761016	0.522045776761016\\
0.7	0.496585303791409	0.496585303791409\\
0.75	0.472366552741015	0.472366552741015\\
0.8	0.449328964117222	0.449328964117222\\
0.85	0.427414931948727	0.427414931948727\\
0.9	0.406569659740599	0.406569659740599\\
0.95	0.386741023454501	0.386741023454501\\
1	0.367879441171442	0.367879441171442\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
0	1	1\\
0.05	0.951229424500714	0.951229424500714\\
0.1	0.90483741803596	0.90483741803596\\
0.15	0.860707976425058	0.860707976425058\\
0.2	0.818730753077982	0.818730753077982\\
0.25	0.778800783071405	0.778800783071405\\
0.3	0.740818220681718	0.740818220681718\\
0.35	0.704688089718713	0.704688089718713\\
0.4	0.670320046035639	0.670320046035639\\
0.45	0.637628151621773	0.637628151621773\\
0.5	0.606530659712633	0.606530659712633\\
0.55	0.576949810380487	0.576949810380487\\
0.6	0.548811636094026	0.548811636094026\\
0.65	0.522045776761016	0.522045776761016\\
0.7	0.496585303791409	0.496585303791409\\
0.75	0.472366552741015	0.472366552741015\\
0.8	0.449328964117222	0.449328964117222\\
0.85	0.427414931948727	0.427414931948727\\
0.9	0.406569659740599	0.406569659740599\\
0.95	0.386741023454501	0.386741023454501\\
1	0.367879441171442	0.367879441171442\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0.8	1\\
0.05	0.785637673078771	0.926575291022514\\
0.1	0.764695145853223	0.864012206611504\\
0.15	0.739643403871437	0.809630953693668\\
0.2	0.712197981376023	0.761517374164344\\
0.25	0.68354331041922	0.718298099109309\\
0.3	0.654490755788248	0.678982041438844\\
0.35	0.625589922096905	0.642848639396779\\
0.4	0.597207035169554	0.609369047694597\\
0.45	0.569580123772892	0.5781505491463\\
0.5	0.542857855399138	0.548897332083602\\
0.55	0.5171268556986	0.521382802986276\\
0.6	0.492430914802576	0.495430030166672\\
0.65	0.468784478646529	0.4708979195233\\
0.7	0.446182115105176	0.447671431719361\\
0.75	0.424605145626995	0.425654649306831\\
0.8	0.404026281333851	0.404765854077148\\
0.85	0.384412854702013	0.384934022805695\\
0.9	0.365729063288836	0.366096324244242\\
0.95	0.347937518898504	0.348196323319598\\
1	0.331000308857743	0.331182685250854\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0.6	1\\
0.05	0.620045921656829	0.901921157544314\\
0.1	0.624552873670486	0.82318699518705\\
0.15	0.618578831317815	0.758553930962277\\
0.2	0.605665209674064	0.704303995250707\\
0.25	0.588285837767035	0.657795415147213\\
0.3	0.568163290894778	0.617145862195971\\
0.35	0.546491754475097	0.581009189074845\\
0.4	0.524094024303468	0.548418049353555\\
0.45	0.501532095924011	0.518672946670827\\
0.5	0.479185051085643	0.49126400445457\\
0.55	0.457303901016714	0.465815795592065\\
0.6	0.436050193511126	0.442048424239317\\
0.65	0.415523180532042	0.419750062285583\\
0.7	0.395778926418943	0.398757559647312\\
0.75	0.376843738512975	0.378942745872648\\
0.8	0.358723598550481	0.360202744037074\\
0.85	0.3414107774553	0.342453113662663\\
0.9	0.324888466837074	0.325622988747885\\
0.95	0.309134014342508	0.309651623184694\\
1	0.294121176544043	0.294485929330265\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0.4	1\\
0.05	0.454454170234886	0.877267024066114\\
0.1	0.484410601487749	0.782361783762594\\
0.15	0.497514258764194	0.707476908230887\\
0.2	0.499132437972105	0.647090616337069\\
0.25	0.49302836511485	0.597292731185117\\
0.3	0.481835826001308	0.555309682953097\\
0.35	0.467393586853288	0.519169738752911\\
0.4	0.450981013437382	0.487467051012513\\
0.45	0.433484068075129	0.459195344195353\\
0.5	0.415512246772148	0.433630676825539\\
0.55	0.397480946334828	0.410248788197854\\
0.6	0.379669472219675	0.388666818311962\\
0.65	0.362261882417555	0.368602205047867\\
0.7	0.345375737732709	0.349843687575264\\
0.75	0.329082331398956	0.332230842438465\\
0.8	0.31342091576711	0.315639633997\\
0.85	0.298408700208586	0.299972204519631\\
0.9	0.284047870385311	0.285149653251528\\
0.95	0.270330509786511	0.271106923049791\\
1	0.257242044230343	0.257789173409676\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0.2	1\\
0.05	0.288862418812943	0.852612890587914\\
0.1	0.344268329305012	0.74153657233814\\
0.15	0.376449686210573	0.656399885499497\\
0.2	0.392599666270147	0.589877237423432\\
0.25	0.397770892462665	0.536790047223021\\
0.3	0.395508361107838	0.493473503710223\\
0.35	0.38829541923148	0.457330288430976\\
0.4	0.377868002571296	0.426516052671471\\
0.45	0.365436040226248	0.39971774171988\\
0.5	0.351839442458653	0.375997349196507\\
0.55	0.337657991652941	0.354681780803643\\
0.6	0.323288750928225	0.335285212384607\\
0.65	0.309000584303069	0.317454347810151\\
0.7	0.294972549046476	0.300929815503215\\
0.75	0.281320924284936	0.285518939004281\\
0.8	0.26811823298374	0.271076523956926\\
0.85	0.255406622961873	0.257491295376599\\
0.9	0.243207273933548	0.244676317755171\\
0.95	0.231527005230514	0.232562222914887\\
1	0.220362911916644	0.221092417489087\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	1\\
0.05	0.123270667391	0.827958757109714\\
0.1	0.204126057122275	0.700711360913684\\
0.15	0.255385113656951	0.605322862768107\\
0.2	0.286066894568188	0.532663858509794\\
0.25	0.30251341981048	0.476287363260925\\
0.3	0.309180896214368	0.43163732446735\\
0.35	0.309197251609671	0.395490838109042\\
0.4	0.304754991705211	0.365565054330429\\
0.45	0.297388012377367	0.340240139244407\\
0.5	0.288166638145157	0.318364021567476\\
0.55	0.277835036971055	0.299114773409432\\
0.6	0.266908029636774	0.281903606457252\\
0.65	0.255739286188582	0.266306490572434\\
0.7	0.244569360360243	0.252015943431167\\
0.75	0.233559517170917	0.238807035570098\\
0.8	0.222815550200369	0.226513413916852\\
0.85	0.212404545715159	0.215010386233568\\
0.9	0.202366677481785	0.204202982258814\\
0.95	0.192723500674518	0.194017522779984\\
1	0.183483779602944	0.184395661568498\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0.8\\
0.05	0.0986165339128002	0.662367005687771\\
0.1	0.16330084569782	0.560569088730948\\
0.15	0.204308090925561	0.484258290214485\\
0.2	0.22885351565455	0.426131086807835\\
0.25	0.242010735848384	0.38102989060874\\
0.3	0.247344716971494	0.34530985957388\\
0.35	0.247357801287737	0.316392670487234\\
0.4	0.243803993364169	0.292452043464343\\
0.45	0.237910409901893	0.272192111395525\\
0.5	0.230533310516126	0.254691217253981\\
0.55	0.222268029576844	0.239291818727546\\
0.6	0.213526423709419	0.225522885165802\\
0.65	0.204591428950865	0.213045192457947\\
0.7	0.195655488288194	0.201612754744934\\
0.75	0.186847613736733	0.191045628456078\\
0.8	0.178252440160295	0.181210731133482\\
0.85	0.169923636572127	0.172008308986854\\
0.9	0.161893341985428	0.163362385807051\\
0.95	0.154178800539614	0.155214018223987\\
1	0.146787023682355	0.147516529254799\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0.6\\
0.05	0.0739624004346002	0.496775254265828\\
0.1	0.122475634273365	0.420426816548211\\
0.15	0.153231068194171	0.363193717660864\\
0.2	0.171640136740913	0.319598315105876\\
0.25	0.181508051886288	0.285772417956555\\
0.3	0.185508537728621	0.25898239468041\\
0.35	0.185518350965803	0.237294502865425\\
0.4	0.182852995023126	0.219339032598257\\
0.45	0.17843280742642	0.204144083546644\\
0.5	0.172899982887094	0.191018412940486\\
0.55	0.166701022182633	0.179468864045659\\
0.6	0.160144817782065	0.169142163874351\\
0.65	0.153443571713149	0.159783894343461\\
0.7	0.146741616216146	0.1512095660587\\
0.75	0.14013571030255	0.143284221342059\\
0.8	0.133689330120222	0.135908048350111\\
0.85	0.127442727429095	0.129006231740141\\
0.9	0.121420006489071	0.122521789355288\\
0.95	0.115634100404711	0.11641051366799\\
1	0.110090267761766	0.110637396941099\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0.4\\
0.05	0.0493082669564001	0.331183502843886\\
0.1	0.08165042284891	0.280284544365474\\
0.15	0.102154045462781	0.242129145107243\\
0.2	0.114426757827275	0.213065543403918\\
0.25	0.121005367924192	0.19051494530437\\
0.3	0.123672358485747	0.17265492978694\\
0.35	0.123678900643869	0.158196335243617\\
0.4	0.121901996682084	0.146226021732171\\
0.45	0.118955204950947	0.136096055697763\\
0.5	0.115266655258063	0.12734560862699\\
0.55	0.111134014788422	0.119645909363773\\
0.6	0.10676321185471	0.112761442582901\\
0.65	0.102295714475433	0.106522596228974\\
0.7	0.097827744144097	0.100806377372467\\
0.75	0.0934238068683667	0.0955228142280392\\
0.8	0.0891262200801477	0.0906053655667409\\
0.85	0.0849618182860636	0.086004154493427\\
0.9	0.080946670992714	0.0816811929035256\\
0.95	0.0770894002698071	0.0776070091119934\\
1	0.0733935118411776	0.0737582646273994\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0	0	0.2\\
0.05	0.0246541334782001	0.165591751421943\\
0.1	0.040825211424455	0.140142272182737\\
0.15	0.0510770227313903	0.121064572553621\\
0.2	0.0572133789136375	0.106532771701959\\
0.25	0.060502683962096	0.095257472652185\\
0.3	0.0618361792428736	0.08632746489347\\
0.35	0.0618394503219343	0.0790981676218084\\
0.4	0.0609509983410421	0.0731130108660857\\
0.45	0.0594776024754733	0.0680480278488814\\
0.5	0.0576333276290315	0.0636728043134952\\
0.55	0.055567007394211	0.0598229546818864\\
0.6	0.0533816059273549	0.0563807212914504\\
0.65	0.0511478572377163	0.0532612981144869\\
0.7	0.0489138720720485	0.0504031886862334\\
0.75	0.0467119034341833	0.0477614071140196\\
0.8	0.0445631100400739	0.0453026827833705\\
0.85	0.0424809091430318	0.0430020772467135\\
0.9	0.040473335496357	0.0408405964517628\\
0.95	0.0385447001349035	0.0388035045559967\\
1	0.0366967559205888	0.0368791323136997\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
0	0.2	0.2\\
0.05	0.190245884900143	0.190245884900143\\
0.1	0.180967483607192	0.180967483607192\\
0.15	0.172141595285012	0.172141595285012\\
0.2	0.163746150615596	0.163746150615596\\
0.25	0.155760156614281	0.155760156614281\\
0.3	0.148163644136344	0.148163644136344\\
0.35	0.140937617943743	0.140937617943743\\
0.4	0.134064009207128	0.134064009207128\\
0.45	0.127525630324355	0.127525630324355\\
0.5	0.121306131942527	0.121306131942527\\
0.55	0.115389962076097	0.115389962076097\\
0.6	0.109762327218805	0.109762327218805\\
0.65	0.104409155352203	0.104409155352203\\
0.7	0.0993170607582819	0.0993170607582819\\
0.75	0.0944733105482029	0.0944733105482029\\
0.8	0.0898657928234443	0.0898657928234443\\
0.85	0.0854829863897453	0.0854829863897453\\
0.9	0.0813139319481198	0.0813139319481198\\
0.95	0.0773482046909002	0.0773482046909002\\
1	0.0735758882342885	0.0735758882342885\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
0	0.4	0.4\\
0.05	0.380491769800286	0.380491769800286\\
0.1	0.361934967214384	0.361934967214384\\
0.15	0.344283190570023	0.344283190570023\\
0.2	0.327492301231193	0.327492301231193\\
0.25	0.311520313228562	0.311520313228562\\
0.3	0.296327288272687	0.296327288272687\\
0.35	0.281875235887485	0.281875235887485\\
0.4	0.268128018414256	0.268128018414256\\
0.45	0.255051260648709	0.255051260648709\\
0.5	0.242612263885053	0.242612263885053\\
0.55	0.230779924152195	0.230779924152195\\
0.6	0.219524654437611	0.219524654437611\\
0.65	0.208818310704406	0.208818310704406\\
0.7	0.198634121516564	0.198634121516564\\
0.75	0.188946621096406	0.188946621096406\\
0.8	0.179731585646889	0.179731585646889\\
0.85	0.170965972779491	0.170965972779491\\
0.9	0.16262786389624	0.16262786389624\\
0.95	0.1546964093818	0.1546964093818\\
1	0.147151776468577	0.147151776468577\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
0	0.6	0.6\\
0.05	0.570737654700429	0.570737654700429\\
0.1	0.542902450821576	0.542902450821576\\
0.15	0.516424785855035	0.516424785855035\\
0.2	0.491238451846789	0.491238451846789\\
0.25	0.467280469842843	0.467280469842843\\
0.3	0.444490932409031	0.444490932409031\\
0.35	0.422812853831228	0.422812853831228\\
0.4	0.402192027621384	0.402192027621384\\
0.45	0.382576890973064	0.382576890973064\\
0.5	0.36391839582758	0.36391839582758\\
0.55	0.346169886228292	0.346169886228292\\
0.6	0.329286981656416	0.329286981656416\\
0.65	0.31322746605661	0.31322746605661\\
0.7	0.297951182274846	0.297951182274846\\
0.75	0.283419931644609	0.283419931644609\\
0.8	0.269597378470333	0.269597378470333\\
0.85	0.256448959169236	0.256448959169236\\
0.9	0.243941795844359	0.243941795844359\\
0.95	0.232044614072701	0.232044614072701\\
1	0.220727664702865	0.220727664702865\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
0	0.8	0.8\\
0.05	0.760983539600571	0.760983539600571\\
0.1	0.723869934428768	0.723869934428768\\
0.15	0.688566381140046	0.688566381140046\\
0.2	0.654984602462386	0.654984602462386\\
0.25	0.623040626457124	0.623040626457124\\
0.3	0.592654576545374	0.592654576545374\\
0.35	0.563750471774971	0.563750471774971\\
0.4	0.536256036828511	0.536256036828511\\
0.45	0.510102521297419	0.510102521297419\\
0.5	0.485224527770107	0.485224527770107\\
0.55	0.461559848304389	0.461559848304389\\
0.6	0.439049308875221	0.439049308875221\\
0.65	0.417636621408813	0.417636621408813\\
0.7	0.397268243033128	0.397268243033128\\
0.75	0.377893242192812	0.377893242192812\\
0.8	0.359463171293777	0.359463171293777\\
0.85	0.341931945558981	0.341931945558981\\
0.9	0.325255727792479	0.325255727792479\\
0.95	0.309392818763601	0.309392818763601\\
1	0.294303552937154	0.294303552937154\\
};
 \end{axis}
\end{tikzpicture}%

==> pictures/compareMethods_MM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=0.08,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{c}_\text{3}$},
ymin=0.2,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{c}_\text{1}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.131534156157351	0.1\\
0.129250468164976	0.14\\
0.126819067527067	0.18\\
0.124226193607375	0.22\\
0.121456473923901	0.26\\
0.118492709363268	0.3\\
0.115315630701689	0.34\\
0.111903623783509	0.38\\
0.108232421182164	0.42\\
0.104274759112199	0.46\\
0.1	0.5\\
0.0953737237579854	0.54\\
0.0903572948328543	0.58\\
0.0849074179894181	0.62\\
0.078975704079657	0.66\\
0.0725082782364625	0.7\\
0.0654454773288364	0.74\\
0.0577217009238293	0.78\\
0.0492654992519836	0.82\\
0.04	0.86\\
0.0298437881283575	0.9\\
};
\addlegendentry{QEM}

\addplot [color=black!60!blue, mark=diamond, mark options={solid, black!60!blue}]
  table[row sep=crcr]{%
0.0719591298869628	0.0989116222850207\\
0.076009924936455	0.118352152813081\\
0.079456317418561	0.138038184767466\\
0.0824208424604951	0.157901643077503\\
0.084991987248791	0.177893368195116\\
0.0872355274335033	0.197976818092498\\
0.0892015121055829	0.218124187719121\\
0.0909287544425899	0.238313914198561\\
0.0924478218876674	0.258529015617963\\
0.0937830865231299	0.278755951931594\\
0.0949541661390711	0.298983824367183\\
0.0959769582115049	0.319203800993609\\
0.0968643945095282	0.339408697494707\\
0.0976269992205914	0.359592667099672\\
0.0982733056359539	0.379750969091137\\
0.0988101686339276	0.399879795203374\\
0.099242998498104	0.419976139723276\\
0.0995759337021649	0.440037703498797\\
0.0998119647843978	0.460062825119779\\
0.0999530174492049	0.480050434750442\\
0.0999999999999999	0.500000027777778\\
0.0999528177351695	0.519911656813795\\
0.0998103547307816	0.539785941816233\\
0.0995704212375451	0.559624099312475\\
0.0992296624802741	0.579427993066514\\
0.0987834216628681	0.599200210187296\\
0.098225546040807	0.618944168866218\\
0.0975481194205164	0.638664266988602\\
0.0967410964315002	0.658366085315833\\
0.0957918018419575	0.678056665643357\\
0.0946842394272011	0.697744894762666\\
0.0933981248593795	0.717442041744789\\
0.091907507440152	0.73716252364436\\
0.0901787605580028	0.756925021912221\\
0.0881675696580327	0.776754155745537\\
0.0858142654818557	0.796683074732302\\
0.0830362998128469	0.816757638992863\\
0.0797155145803904	0.837043491899783\\
0.0756752872634754	0.857638757075847\\
0.0706363521144386	0.878698582158645\\
0.0641229723989941	0.900487265333892\\
};
\addlegendentry{SQEM}

\addplot [color=black!60!green, mark=o, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
0.0984294167797731	0.11\\
0.0987964890343818	0.14\\
0.0990462909522835	0.17\\
0.0992305234675807	0.2\\
0.0993742222424479	0.23\\
0.0994909567909214	0.26\\
0.099588690784918	0.29\\
0.0996723740273406	0.32\\
0.0997452093834825	0.35\\
0.0998093199207488	0.38\\
0.0998661195013938	0.41\\
0.0999165249540503	0.44\\
0.0999610765938546	0.47\\
0.1	0.5\\
0.1	0.5\\
0.100033223903955	0.53\\
0.100060357186027	0.56\\
0.100080617065877	0.59\\
0.100092685552085	0.62\\
0.100094444063752	0.65\\
0.100082478764336	0.68\\
0.100051113726784	0.71\\
0.0999903732250467	0.74\\
0.099881211108427	0.77\\
0.0996825865705432	0.8\\
0.099288171451515	0.83\\
0.0983237972948938	0.86\\
0.0945480926730073	0.89\\
};
\addlegendentry{SEILDM}

\addplot [color=black!60!red, mark=*, mark options={solid, black!60!red}]
  table[row sep=crcr]{%
0.09990380859375	0.1\\
0.0998681488037109	0.153333333333333\\
0.0998491821289062	0.206666666666667\\
0.0998460388183594	0.26\\
0.0998577117919922	0.313333333333333\\
0.0998831787109375	0.366666666666667\\
0.0999213409423828	0.42\\
0.0999711151123047	0.473333333333333\\
0.100031372070312	0.526666666666667\\
0.100101028442383	0.58\\
0.100179046630859	0.633333333333333\\
0.100264373779297	0.686666666666667\\
0.100356079101563	0.74\\
0.100453231811523	0.793333333333333\\
0.100554977416992	0.846666666666667\\
0.100660537719727	0.9\\
};
\addlegendentry{GSM}

\end{axis}
\end{tikzpicture}%

==> pictures/compareMethods_MM_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=0.08,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{c}_\text{3}$},
xticklabels={0,0,0.8,0.85,0.09,0.095,0.1,0.105,0.11,0.115,0.12},
ymin=0.2,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{c}_\text{1}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.131534156157351	0.1\\
0.129250468164976	0.14\\
0.126819067527067	0.18\\
0.124226193607375	0.22\\
0.121456473923901	0.26\\
0.118492709363268	0.3\\
0.115315630701689	0.34\\
0.111903623783509	0.38\\
0.108232421182164	0.42\\
0.104274759112199	0.46\\
0.1	0.5\\
0.0953737237579854	0.54\\
0.0903572948328543	0.58\\
0.0849074179894181	0.62\\
0.078975704079657	0.66\\
0.0725082782364625	0.7\\
0.0654454773288364	0.74\\
0.0577217009238293	0.78\\
0.0492654992519836	0.82\\
0.04	0.86\\
0.0298437881283575	0.9\\
};
\addlegendentry{QEM}

\addplot [color=black!60!blue, mark=diamond, mark options={solid, black!60!blue}]
  table[row sep=crcr]{%
0.0719591298869628	0.0989116222850207\\
0.076009924936455	0.118352152813081\\
0.079456317418561	0.138038184767466\\
0.0824208424604951	0.157901643077503\\
0.084991987248791	0.177893368195116\\
0.0872355274335033	0.197976818092498\\
0.0892015121055829	0.218124187719121\\
0.0909287544425899	0.238313914198561\\
0.0924478218876674	0.258529015617963\\
0.0937830865231299	0.278755951931594\\
0.0949541661390711	0.298983824367183\\
0.0959769582115049	0.319203800993609\\
0.0968643945095282	0.339408697494707\\
0.0976269992205914	0.359592667099672\\
0.0982733056359539	0.379750969091137\\
0.0988101686339276	0.399879795203374\\
0.099242998498104	0.419976139723276\\
0.0995759337021649	0.440037703498797\\
0.0998119647843978	0.460062825119779\\
0.0999530174492049	0.480050434750442\\
0.0999999999999999	0.500000027777778\\
0.0999528177351695	0.519911656813795\\
0.0998103547307816	0.539785941816233\\
0.0995704212375451	0.559624099312475\\
0.0992296624802741	0.579427993066514\\
0.0987834216628681	0.599200210187296\\
0.098225546040807	0.618944168866218\\
0.0975481194205164	0.638664266988602\\
0.0967410964315002	0.658366085315833\\
0.0957918018419575	0.678056665643357\\
0.0946842394272011	0.697744894762666\\
0.0933981248593795	0.717442041744789\\
0.091907507440152	0.73716252364436\\
0.0901787605580028	0.756925021912221\\
0.0881675696580327	0.776754155745537\\
0.0858142654818557	0.796683074732302\\
0.0830362998128469	0.816757638992863\\
0.0797155145803904	0.837043491899783\\
0.0756752872634754	0.857638757075847\\
0.0706363521144386	0.878698582158645\\
0.0641229723989941	0.900487265333892\\
};
\addlegendentry{SQEM}

\addplot [color=black!60!green, mark=o, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
0.0984294167797731	0.11\\
0.0987964890343818	0.14\\
0.0990462909522835	0.17\\
0.0992305234675807	0.2\\
0.0993742222424479	0.23\\
0.0994909567909214	0.26\\
0.099588690784918	0.29\\
0.0996723740273406	0.32\\
0.0997452093834825	0.35\\
0.0998093199207488	0.38\\
0.0998661195013938	0.41\\
0.0999165249540503	0.44\\
0.0999610765938546	0.47\\
0.1	0.5\\
0.1	0.5\\
0.100033223903955	0.53\\
0.100060357186027	0.56\\
0.100080617065877	0.59\\
0.100092685552085	0.62\\
0.100094444063752	0.65\\
0.100082478764336	0.68\\
0.100051113726784	0.71\\
0.0999903732250467	0.74\\
0.099881211108427	0.77\\
0.0996825865705432	0.8\\
0.099288171451515	0.83\\
0.0983237972948938	0.86\\
0.0945480926730073	0.89\\
};
\addlegendentry{SEILDM}

\addplot [color=black!60!red, mark=*, mark options={solid, black!60!red}]
  table[row sep=crcr]{%
0.09990380859375	0.1\\
0.0998681488037109	0.153333333333333\\
0.0998491821289062	0.206666666666667\\
0.0998460388183594	0.26\\
0.0998577117919922	0.313333333333333\\
0.0998831787109375	0.366666666666667\\
0.0999213409423828	0.42\\
0.0999711151123047	0.473333333333333\\
0.100031372070312	0.526666666666667\\
0.100101028442383	0.58\\
0.100179046630859	0.633333333333333\\
0.100264373779297	0.686666666666667\\
0.100356079101563	0.74\\
0.100453231811523	0.793333333333333\\
0.100554977416992	0.846666666666667\\
0.100660537719727	0.9\\
};
\addlegendentry{GSM}

\end{axis}
\end{tikzpicture}%

==> pictures/geod_stretching_pic.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geod_stretching_pic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.31406337bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66857887)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pictures/geod_stretching_pic.pdf}}%
    \put(0.4094598,0.62606399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{p,s} \subset T_p \M$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geod_stretching_pic.pdf}}%
    \put(0.45653413,0.33664238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.02394854,0.06189513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.61487028,0.15095834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.11036172,0.5323265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.29451274,0.32118175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{geod_stretching_pic.pdf}}%
    \put(0.37522787,0.53228274){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$S_p(v_p) \in T_{p,s}$}}}%
    \put(0.38412545,0.43971406){\color[rgb]{0,0.54901961,0.54901961}\makebox(0,0)[lb]{\smash{$v_p \in T_{p,s}$}}}%
    \put(0.29159459,0.32933173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\T_p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{geod_stretching_pic.pdf}}%
    \put(0.28384228,0.40011954){\color[rgb]{0.59215686,0,0}\makebox(0,0)[lb]{\smash{$\vartheta_p(v_p)$}}}%
    \put(0.66857017,0.38161079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.16025647,0.0540866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{trajectory $\gamma$}}}%
  \end{picture}%
\endgroup%


==> pictures/slice_stretching.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}, height = 0.4\textwidth, width=0.8 \textwidth]
\nextgroupplot[
ylabel = geodesic stretching,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.4945, xmax=0.5055,
xticklabel style={/pgf/number format/zerofill, /pgf/number format/precision=3},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.947268662176504, ymax=0.950556716590399,
yticklabel style={/pgf/number format/zerofill, /pgf/number format/precision=3},
ytick style={color=black}
]
\addplot [semithick, cyan, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.495 0.948147536662798
0.4955 0.947941761740631
0.496 0.947769956106313
0.4965 0.947632053355279
0.497 0.947527986397072
0.4975 0.947457687460525
0.498 0.947421088098941
0.4985 0.947418119195317
0.499 0.947448710967581
0.4995 0.947512792973833
0.5 0.947610294117647
0.5005 0.947741142653355
0.501 0.947905266191358
0.5015 0.948102591703469
0.502 0.94833304552826
0.5025 0.948596553376435
0.503 0.948893040336208
0.5035 0.949222430878713
0.504 0.949584648863419
0.5045 0.949979617543561
0.505 0.950407259571585
};
\addlegendentry{tang. geod. stret.}
\addplot [semithick, black]
table {%
0.5 0.947268662176504
0.5 0.950556716590399
};
\addlegendentry{SIM pos.}

\nextgroupplot[
ylabel = geodesic stretching,
xlabel = $x_2$ value,
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.4945, xmax=0.5055,
xticklabel style={/pgf/number format/zerofill, /pgf/number format/precision=3},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=9.3306932834096, ymax=9.3339813378235,
yticklabel style={/pgf/number format/zerofill, /pgf/number format/precision=3},
ytick style={color=black}
]
\addplot [semithick, purple, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.495 9.3331024633372
0.4955 9.33330823825936
0.496 9.33348004389369
0.4965 9.33361794664473
0.497 9.33372201360293
0.4975 9.33379231253948
0.498 9.33382891190105
0.4985 9.33383188080469
0.499 9.33380128903242
0.4995 9.33373720702617
0.5 9.33363970588235
0.5005 9.33350885734664
0.501 9.33334473380865
0.5015 9.33314740829653
0.502 9.33291695447174
0.5025 9.33265344662357
0.503 9.33235695966379
0.5035 9.33202756912128
0.504 9.33166535113658
0.5045 9.33127038245644
0.505 9.33084274042841
};
\addlegendentry{orth. geod. stret.}
\addplot [semithick, black]
table {%
0.5 9.3306932834096
0.5 9.3339813378235
};
\addlegendentry{SIM pos.}
\end{groupplot}

\end{tikzpicture}

==> pictures/stretching_orth_matlab.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.754in,
width = 0.6\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.94,
xmax=1.06,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0.44,
ymax=0.56,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
zmin=9,
zmax=9.4,
zlabel style={font=\color{white!15!black}},
zlabel={Orth. geodesic stretching rate},
view={128.9}{45.2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.95	0.45	9.27284543177259	9.27284543177259\\
0.95	0.4525	9.28615651302467	9.28615651302467\\
0.95	0.455	9.29845378338895	9.29845378338895\\
0.95	0.4575	9.30974012132678	9.30974012132678\\
0.95	0.46	9.32001910994814	9.32001910994814\\
0.95	0.4625	9.32929502380108	9.32929502380108\\
0.95	0.465	9.3375728146191	9.3375728146191\\
0.95	0.4675	9.34485809608122	9.34485809608122\\
0.95	0.47	9.35115712764204	9.35115712764204\\
0.95	0.4725	9.35647679749085	9.35647679749085\\
0.95	0.475	9.36082460470014	9.36082460470014\\
0.95	0.4775	9.36420864062539	9.36420864062539\\
0.95	0.48	9.36663756961869	9.36663756961869\\
0.95	0.4825	9.36812060911969	9.36812060911969\\
0.95	0.485	9.36866750918725	9.36866750918725\\
0.95	0.4875	9.36828853153586	9.36828853153586\\
0.95	0.49	9.36699442814019	9.36699442814019\\
0.95	0.4925	9.36479641947087	9.36479641947087\\
0.95	0.495	9.36170617242399	9.36170617242399\\
0.95	0.4975	9.35773577800581	9.35773577800581\\
0.95	0.5	9.35289772883281	9.35289772883281\\
0.95	0.5025	9.34720489650635	9.34720489650635\\
0.95	0.505	9.34067050891912	9.34067050891912\\
0.95	0.5075	9.33330812754908	9.33330812754908\\
0.95	0.51	9.32513162479502	9.32513162479502\\
0.95	0.5125	9.31615516140506	9.31615516140506\\
0.95	0.515	9.30639316404811	9.30639316404811\\
0.95	0.5175	9.29586030307556	9.29586030307556\\
0.95	0.52	9.2845714705181	9.2845714705181\\
0.95	0.5225	9.2725417583606	9.2725417583606\\
0.95	0.525	9.2597864371347	9.2597864371347\\
0.95	0.5275	9.24632093486715	9.24632093486715\\
0.95	0.53	9.23216081641859	9.23216081641859\\
0.95	0.5325	9.21732176324523	9.21732176324523\\
0.95	0.535	9.20181955361332	9.20181955361332\\
0.95	0.5375	9.18567004329361	9.18567004329361\\
0.95	0.54	9.16888914676032	9.16888914676032\\
0.95	0.5425	9.15149281891698	9.15149281891698\\
0.95	0.545	9.13349703736844	9.13349703736844\\
0.95	0.5475	9.11491778525651	9.11491778525651\\
0.95	0.55	9.0957710346738	9.0957710346738\\
0.9525	0.45	9.26777600496928	9.26777600496928\\
0.9525	0.4525	9.28128834934857	9.28128834934857\\
0.9525	0.455	9.29379167697262	9.29379167697262\\
0.9525	0.4575	9.30528864925053	9.30528864925053\\
0.9525	0.46	9.31578262831241	9.31578262831241\\
0.9525	0.4625	9.32527766428027	9.32527766428027\\
0.9525	0.465	9.33377848149772	9.33377848149772\\
0.9525	0.4675	9.34129046377147	9.34129046377147\\
0.9525	0.47	9.34781963868053	9.34781963868053\\
0.9525	0.4725	9.35337266101032	9.35337266101032\\
0.9525	0.475	9.35795679537059	9.35795679537059\\
0.9525	0.4775	9.36157989805759	9.36157989805759\\
0.9525	0.48	9.36425039822174	9.36425039822174\\
0.9525	0.4825	9.36597727840259	9.36597727840259\\
0.9525	0.485	9.36677005449381	9.36677005449381\\
0.9525	0.4875	9.36663875520056	9.36663875520056\\
0.9525	0.49	9.36559390105178	9.36559390105178\\
0.9525	0.4925	9.36364648302956	9.36364648302956\\
0.9525	0.495	9.36080794087717	9.36080794087717\\
0.9525	0.4975	9.3570901411462	9.3570901411462\\
0.9525	0.5	9.35250535504271	9.35250535504271\\
0.9525	0.5025	9.34706623613057	9.34706623613057\\
0.9525	0.505	9.34078579794903	9.34078579794903\\
0.9525	0.5075	9.33367739159962	9.33367739159962\\
0.9525	0.51	9.32575468335605	9.32575468335605\\
0.9525	0.5125	9.31703163234863	9.31703163234863\\
0.9525	0.515	9.30752246837257	9.30752246837257\\
0.9525	0.5175	9.29724166986763	9.29724166986763\\
0.9525	0.52	9.2862039421141	9.2862039421141\\
0.9525	0.5225	9.2744241956878	9.2744241956878\\
0.9525	0.525	9.26191752521427	9.26191752521427\\
0.9525	0.5275	9.24869918846018	9.24869918846018\\
0.9525	0.53	9.234784585797	9.234784585797\\
0.9525	0.5325	9.22018924006973	9.22018924006973\\
0.9525	0.535	9.20492877690104	9.20492877690104\\
0.9525	0.5375	9.18901890545833	9.18901890545833\\
0.9525	0.54	9.17247539970885	9.17247539970885\\
0.9525	0.5425	9.15531408018571	9.15531408018571\\
0.9525	0.545	9.13755079628463	9.13755079628463\\
0.9525	0.5475	9.11920140910959	9.11920140910959\\
0.9525	0.55	9.10028177488246	9.10028177488246\\
0.955	0.45	9.26269020878803	9.26269020878803\\
0.955	0.4525	9.27640089991523	9.27640089991523\\
0.955	0.455	9.28910738892304	9.28910738892304\\
0.955	0.4575	9.30081212402685	9.30081212402685\\
0.955	0.46	9.31151825014463	9.31151825014463\\
0.955	0.4625	9.32122959664058	9.32122959664058\\
0.955	0.465	9.3299506640288	9.3299506640288\\
0.955	0.4675	9.33768660968875	9.33768660968875\\
0.955	0.47	9.3444432326463	9.3444432326463\\
0.955	0.4725	9.35022695747626	9.35022695747626\\
0.955	0.475	9.35504481738386	9.35504481738386\\
0.955	0.4775	9.3589044365239	9.3589044365239\\
0.955	0.48	9.36181401161755	9.36181401161755\\
0.955	0.4825	9.36378229292745	9.36378229292745\\
0.955	0.485	9.36481856465228	9.36481856465228\\
0.955	0.4875	9.36493262480221	9.36493262480221\\
0.955	0.49	9.36413476461665	9.36413476461665\\
0.955	0.4925	9.36243574758549	9.36243574758549\\
0.955	0.495	9.35984678813436	9.35984678813436\\
0.955	0.4975	9.35637953003382	9.35637953003382\\
0.955	0.5	9.35204602459142	9.35204602459142\\
0.955	0.5025	9.3468587086844	9.3468587086844\\
0.955	0.505	9.34083038268916	9.34083038268916\\
0.955	0.5075	9.33397418836277	9.33397418836277\\
0.955	0.51	9.32630358672926	9.32630358672926\\
0.955	0.5125	9.31783233602216	9.31783233602216\\
0.955	0.515	9.30857446973256	9.30857446973256\\
0.955	0.5175	9.29854427480999	9.29854427480999\\
0.955	0.52	9.28775627006096	9.28775627006096\\
0.955	0.5225	9.2762251847881	9.2762251847881\\
0.955	0.525	9.26396593771008	9.26396593771008\\
0.955	0.5275	9.25099361620051	9.25099361620051\\
0.955	0.53	9.2373234558812	9.2373234558812\\
0.955	0.5325	9.22297082060292	9.22297082060292\\
0.955	0.535	9.20795118284417	9.20795118284417\\
0.955	0.5375	9.19228010455609	9.19228010455609\\
0.955	0.54	9.17597321847917	9.17597321847917\\
0.955	0.5425	9.1590462099548	9.1590462099548\\
0.955	0.545	9.14151479925239	9.14151479925239\\
0.955	0.5475	9.12339472443049	9.12339472443049\\
0.955	0.55	9.10470172474785	9.10470172474785\\
0.9575	0.45	9.25758904873927	9.25758904873927\\
0.9575	0.4525	9.27149519512593	9.27149519512593\\
0.9575	0.455	9.28440197301366	9.28440197301366\\
0.9575	0.4575	9.2963116212506	9.2963116212506\\
0.9575	0.46	9.30722707128279	9.30722707128279\\
0.9575	0.4625	9.31715193536174	9.31715193536174\\
0.9575	0.465	9.3260904937141	9.3260904937141\\
0.9575	0.4675	9.3340476807231	9.3340476807231\\
0.9575	0.47	9.34102907017442	9.34102907017442\\
0.9575	0.4725	9.34704085962058	9.34704085962058\\
0.9575	0.475	9.35208985391978	9.35208985391978\\
0.9575	0.4775	9.35618344800665	9.35618344800665\\
0.9575	0.48	9.35932960895341	9.35932960895341\\
0.9575	0.4825	9.36153685738067	9.36153685738067\\
0.9575	0.485	9.36281424827797	9.36281424827797\\
0.9575	0.4875	9.36317135129425	9.36317135129425\\
0.9575	0.49	9.3626182305586	9.3626182305586\\
0.9575	0.4925	9.36116542409135	9.36116542409135\\
0.9575	0.495	9.35882392286537	9.35882392286537\\
0.9575	0.4975	9.35560514957645	9.35560514957645\\
0.9575	0.5	9.35152093718113	9.35152093718113\\
0.9575	0.5025	9.34658350725887	9.34658350725887\\
0.9575	0.505	9.34080544825457	9.34080544825457\\
0.9575	0.5075	9.33419969365565	9.33419969365565\\
0.9575	0.51	9.32677950015662	9.32677950015662\\
0.9575	0.5125	9.31855842586197	9.31855842586197\\
0.9575	0.515	9.30955030857663	9.30955030857663\\
0.9575	0.5175	9.29976924423092	9.29976924423092\\
0.9575	0.52	9.28922956548516	9.28922956548516\\
0.9575	0.5225	9.27794582055652	9.27794582055652\\
0.9575	0.525	9.26593275230873	9.26593275230873\\
0.9575	0.5275	9.25320527764269	9.25320527764269\\
0.9575	0.53	9.23977846722389	9.23977846722389\\
0.9575	0.5325	9.22566752557974	9.22566752557974\\
0.9575	0.535	9.21088777159804	9.21088777159804\\
0.9575	0.5375	9.19545461945485	9.19545461945485\\
0.9575	0.54	9.17938355999779	9.17938355999779\\
0.9575	0.5425	9.16269014260861	9.16269014260861\\
0.9575	0.545	9.14538995756597	9.14538995756597\\
0.9575	0.5475	9.12749861892757	9.12749861892757\\
0.9575	0.55	9.10903174794804	9.10903174794804\\
0.96	0.45	9.25247351028782	9.25247351028782\\
0.96	0.4525	9.26657224549178	9.26657224549178\\
0.96	0.455	9.27967646331951	9.27967646331951\\
0.96	0.4575	9.29178819704543	9.29178819704543\\
0.96	0.46	9.30291016835524	9.30291016835524\\
0.96	0.4625	9.3130457760089	9.3130457760089\\
0.96	0.465	9.32219908346785	9.32219908346785\\
0.96	0.4675	9.33037480553496	9.33037480553496\\
0.96	0.47	9.33757829405789	9.33757829405789\\
0.96	0.4725	9.34381552274863	9.34381552274863\\
0.96	0.475	9.3490930711737	9.3490930711737\\
0.96	0.4775	9.35341810797095	9.35341810797095\\
0.96	0.48	9.35679837334997	9.35679837334997\\
0.96	0.4825	9.35924216093434	9.35924216093434\\
0.96	0.485	9.36075829900433	9.36075829900433\\
0.96	0.4875	9.36135613119913	9.36135613119913\\
0.96	0.49	9.36104549673789	9.36104549673789\\
0.96	0.4925	9.35983671021876	9.35983671021876\\
0.96	0.495	9.3577405410546	9.3577405410546\\
0.96	0.4975	9.35476819260365	9.35476819260365\\
0.96	0.5	9.35093128105265	9.35093128105265\\
0.96	0.5025	9.34624181410875	9.34624181410875\\
0.96	0.505	9.34071216955545	9.34071216955545\\
0.96	0.5075	9.33435507372661	9.33435507372661\\
0.96	0.51	9.32718357995065	9.32718357995065\\
0.96	0.5125	9.31921104701594	9.31921104701594\\
0.96	0.515	9.31045111770586	9.31045111770586\\
0.96	0.5175	9.30091769745086	9.30091769745086\\
0.96	0.52	9.29062493314211	9.29062493314211\\
0.96	0.5225	9.27958719214963	9.27958719214963\\
0.96	0.525	9.26781904158555	9.26781904158555\\
0.96	0.5275	9.25533522785051	9.25533522785051\\
0.96	0.53	9.24215065649951	9.24215065649951\\
0.96	0.5325	9.22828037246046	9.22828037246046\\
0.96	0.535	9.21373954063701	9.21373954063701\\
0.96	0.5375	9.19854342692423	9.19854342692423\\
0.96	0.54	9.18270737966367	9.18270737966367\\
0.96	0.5425	9.166246811562	9.166246811562\\
0.96	0.545	9.14917718209477	9.14917718209477\\
0.96	0.5475	9.13151398041481	9.13151398041481\\
0.96	0.55	9.11327270878243	9.11327270878243\\
0.9625	0.45	9.24734455910174	9.24734455910174\\
0.9625	0.4525	9.26163304186723	9.26163304186723\\
0.9625	0.455	9.274931874435	9.274931874435\\
0.9625	0.4575	9.28724288826542	9.28724288826542\\
0.9625	0.46	9.29856859896601	9.29856859896601\\
0.9625	0.4625	9.30891219540108	9.30891219540108\\
0.9625	0.465	9.31827752776841	9.31827752776841\\
0.9625	0.4675	9.32666909468988	9.32666909468988\\
0.9625	0.47	9.33409202936512	9.33409202936512\\
0.9625	0.4725	9.34055208483959	9.34055208483959\\
0.9625	0.475	9.34605561843987	9.34605561843987\\
0.9625	0.4775	9.35060957543085	9.35060957543085\\
0.9625	0.48	9.35422147195045	9.35422147195045\\
0.9625	0.4825	9.35689937727878	9.35689937727878\\
0.9625	0.485	9.35865189549902	9.35865189549902\\
0.9625	0.4875	9.35948814660808	9.35948814660808\\
0.9625	0.49	9.35941774713525	9.35941774713525\\
0.9625	0.4925	9.35845079032677	9.35845079032677\\
0.9625	0.495	9.35659782595444	9.35659782595444\\
0.9625	0.4975	9.35386983980541	9.35386983980541\\
0.9625	0.5	9.35027823291002	9.35027823291002\\
0.9625	0.5025	9.34583480056325	9.34583480056325\\
0.9625	0.505	9.34055171119473	9.34055171119473\\
0.9625	0.5075	9.3344414851403	9.3344414851403\\
0.9625	0.51	9.32751697336748	9.32751697336748\\
0.9625	0.5125	9.31979133620493	9.31979133620493\\
0.9625	0.515	9.31127802212449	9.31127802212449\\
0.9625	0.5175	9.30199074662277	9.30199074662277\\
0.9625	0.52	9.29194347124694	9.29194347124694\\
0.9625	0.5225	9.2811503828074	9.2811503828074\\
0.9625	0.525	9.26962587281811	9.26962587281811\\
0.9625	0.5275	9.25738451720275	9.25738451720275\\
0.9625	0.53	9.2444410563031	9.2444410563031\\
0.9625	0.5325	9.23081037522324	9.23081037522324\\
0.9625	0.535	9.21650748454114	9.21650748454114\\
0.9625	0.5375	9.20154750141706	9.20154750141706\\
0.9625	0.54	9.1859456311252	9.1859456311252\\
0.9625	0.5425	9.1697171490334	9.1697171490334\\
0.9625	0.545	9.15287738305301	9.15287738305301\\
0.9625	0.5475	9.13544169657879	9.13544169657879\\
0.9625	0.55	9.11742547193649	9.11742547193649\\
0.965	0.45	9.242203141302	9.242203141302\\
0.965	0.4525	9.25667855568496	9.25667855568496\\
0.965	0.455	9.27016920169349	9.27016920169349\\
0.965	0.4575	9.28267671269902	9.28267671269902\\
0.965	0.46	9.29420340188265	9.29420340188265\\
0.965	0.4625	9.30475225178285	9.30475225178285\\
0.965	0.465	9.31432690281338	9.31432690281338\\
0.965	0.4675	9.3229316407969	9.3229316407969\\
0.965	0.47	9.3305713835617	9.3305713835617\\
0.965	0.4725	9.33725166665146	9.33725166665146\\
0.965	0.475	9.34297862819954	9.34297862819954\\
0.965	0.4775	9.34775899302082	9.34775899302082\\
0.965	0.48	9.3516000559756	9.3516000559756\\
0.965	0.4825	9.35450966466101	9.35450966466101\\
0.965	0.485	9.35649620148609	9.35649620148609\\
0.965	0.4875	9.35756856518743	9.35756856518743\\
0.965	0.49	9.35773615184239	9.35773615184239\\
0.965	0.4925	9.357008835437	9.357008835437\\
0.965	0.495	9.35539694804547	9.35539694804547\\
0.965	0.4975	9.35291125967789	9.35291125967789\\
0.965	0.5	9.34956295785201	9.34956295785201\\
0.965	0.5025	9.34536362694405	9.34536362694405\\
0.965	0.505	9.34032522737284	9.34032522737284\\
0.965	0.5075	9.33446007466987	9.33446007466987\\
0.965	0.51	9.32778081848699	9.32778081848699\\
0.965	0.5125	9.32030042159161	9.32030042159161\\
0.965	0.515	9.31203213889779	9.31203213889779\\
0.965	0.5175	9.30298949657976	9.30298949657976\\
0.965	0.52	9.29318627131247	9.29318627131247\\
0.965	0.5225	9.28263646968208	9.28263646968208\\
0.965	0.525	9.27135430780665	9.27135430780665\\
0.965	0.5275	9.25935419120588	9.25935419120588\\
0.965	0.53	9.24665069495581	9.24665069495581\\
0.965	0.5325	9.23325854416293	9.23325854416293\\
0.965	0.535	9.2191925947891	9.2191925947891\\
0.965	0.5375	9.20446781485697	9.20446781485697\\
0.965	0.54	9.18909926606311	9.18909926606311\\
0.965	0.5425	9.17310208582364	9.17310208582364\\
0.965	0.545	9.15649146977509	9.15649146977509\\
0.965	0.5475	9.13928265475091	9.13928265475091\\
0.965	0.55	9.1214909022516	9.1214909022516\\
0.9675	0.45	9.23705018371277	9.23705018371277\\
0.9675	0.4525	9.25170973919185	9.25170973919185\\
0.9675	0.455	9.26538942138847	9.26538942138847\\
0.9675	0.4575	9.278090669275	9.278090669275\\
0.9675	0.46	9.28981559722671	9.28981559722671\\
0.9675	0.4625	9.30056698499894	9.30056698499894\\
0.9675	0.465	9.3103482666782	9.3103482666782\\
0.9675	0.4675	9.31916351865098	9.31916351865098\\
0.9675	0.47	9.3270174466363	9.3270174466363\\
0.9675	0.4725	9.33391537183047	9.33391537183047\\
0.9675	0.475	9.33986321621399	9.33986321621399\\
0.9675	0.4775	9.34486748707234	9.34486748707234\\
0.9675	0.48	9.34893526078389	9.34893526078389\\
0.9675	0.4825	9.35207416592873	9.35207416592873\\
0.9675	0.485	9.35429236577402	9.35429236577402\\
0.9675	0.4875	9.3555985401908	9.3555985401908\\
0.9675	0.49	9.35600186705885	9.35600186705885\\
0.9675	0.4925	9.35551200321531	9.35551200321531\\
0.9675	0.495	9.35413906500324	9.35413906500324\\
0.9675	0.4975	9.35189360847571	9.35189360847571\\
0.9675	0.5	9.34878660931052	9.34878660931052\\
0.9675	0.5025	9.34482944249008	9.34482944249008\\
0.9675	0.505	9.3400338617996	9.3400338617996\\
0.9675	0.5075	9.33441197919624	9.33441197919624\\
0.9675	0.51	9.32797624410001	9.32797624410001\\
0.9675	0.5125	9.32073942265613	9.32073942265613\\
0.9675	0.515	9.31271457701694	9.31271457701694\\
0.9675	0.5175	9.30391504468958	9.30391504468958\\
0.9675	0.52	9.29435441799398	9.29435441799398\\
0.9675	0.5225	9.28404652367388	9.28404652367388\\
0.9675	0.525	9.27300540270132	9.27300540270132\\
0.9675	0.5275	9.26124529031329	9.26124529031329\\
0.9675	0.53	9.24878059631672	9.24878059631672\\
0.9675	0.5325	9.2356258856964	9.2356258856964\\
0.9675	0.535	9.22179585955742	9.22179585955742\\
0.9675	0.5375	9.20730533643214	9.20730533643214\\
0.9675	0.54	9.19216923397932	9.19216923397932\\
0.9675	0.5425	9.17640255110042	9.17640255110042\\
0.9675	0.545	9.16002035049627	9.16002035049627\\
0.9675	0.5475	9.14303774168507	9.14303774168507\\
0.9675	0.55	9.12546986450011	9.12546986450011\\
0.97	0.45	9.23188659411247	9.23188659411247\\
0.97	0.4525	9.24672752568595	9.24672752568595\\
0.97	0.455	9.26059349099617	9.26059349099617\\
0.97	0.4575	9.27348573827029	9.27348573827029\\
0.97	0.46	9.28540618666637	9.28540618666637\\
0.97	0.4625	9.29635741667144	9.29635741667144\\
0.97	0.465	9.30634265947765	9.30634265947765\\
0.97	0.4675	9.31536578537858	9.31536578537858\\
0.97	0.47	9.3234312912304	9.3234312912304\\
0.97	0.4725	9.33054428702475	9.33054428702475\\
0.97	0.475	9.33671048162202	9.33671048162202\\
0.97	0.4775	9.34193616769532	9.34193616769532\\
0.97	0.48	9.34622820593687	9.34622820593687\\
0.97	0.4825	9.34959400857988	9.34959400857988\\
0.97	0.485	9.35204152228949	9.35204152228949\\
0.97	0.4875	9.35357921047736	9.35357921047736\\
0.97	0.49	9.35421603509482	9.35421603509482\\
0.97	0.4925	9.35396143795968	9.35396143795968\\
0.97	0.495	9.35282532167159	9.35282532167159\\
0.97	0.4975	9.35081803017098	9.35081803017098\\
0.97	0.5	9.34795032899569	9.34795032899569\\
0.97	0.5025	9.34423338528917	9.34423338528917\\
0.97	0.505	9.33967874761277	9.33967874761277\\
0.97	0.5075	9.33429832561421	9.33429832561421\\
0.97	0.51	9.32810436960251	9.32810436960251\\
0.97	0.5125	9.32110945007885	9.32110945007885\\
0.97	0.515	9.31332643727075	9.31332643727075\\
0.97	0.5175	9.30476848071608	9.30476848071608\\
0.97	0.52	9.29544898894083	9.29544898894083\\
0.97	0.5225	9.28538160927338	9.28538160927338\\
0.97	0.525	9.2745802078359	9.2745802078359\\
0.97	0.5275	9.26305884975111	9.26305884975111\\
0.97	0.53	9.25083177960138	9.25083177960138\\
0.97	0.5325	9.2379134021741	9.2379134021741\\
0.97	0.535	9.22431826352579	9.22431826352579\\
0.97	0.5375	9.21006103239498	9.21006103239498\\
0.97	0.54	9.1951564819916	9.1951564819916\\
0.97	0.5425	9.17961947218856	9.17961947218856\\
0.97	0.545	9.16346493213904	9.16346493213904\\
0.97	0.5475	9.14670784334061	9.14670784334061\\
0.97	0.55	9.12936322316549	9.12936322316549\\
0.9725	0.45	9.2267132614848	9.2267132614848\\
0.9725	0.4525	9.24173282975425	9.24173282975425\\
0.9725	0.455	9.25578234939937	9.25578234939937\\
0.9725	0.4575	9.26886288151947	9.26886288151947\\
0.9725	0.46	9.28097615361129	9.28097615361129\\
0.9725	0.4625	9.29212455037962	9.29212455037962\\
0.9725	0.465	9.30231110353037	9.30231110353037\\
0.9725	0.4675	9.31153948058673	9.31153948058673\\
0.9725	0.47	9.3198139727716	9.3198139727716\\
0.9725	0.4725	9.3271394820019	9.3271394820019\\
0.9725	0.475	9.33352150704182	9.33352150704182\\
0.9725	0.4775	9.33896612886405	9.33896612886405\\
0.9725	0.48	9.34347999526954	9.34347999526954\\
0.9725	0.4825	9.34707030481722	9.34707030481722\\
0.9725	0.485	9.34974479011648	9.34974479011648\\
0.9725	0.4875	9.35151170053561	9.35151170053561\\
0.9725	0.49	9.35237978437997	9.35237978437997\\
0.9725	0.4925	9.35235827059417	9.35235827059417\\
0.9725	0.495	9.35145685004202	9.35145685004202\\
0.9725	0.4975	9.34968565641857	9.34968565641857\\
0.9725	0.5	9.34705524684737	9.34705524684737\\
0.9725	0.5025	9.34357658221622	9.34357658221622\\
0.9725	0.505	9.33926100730333	9.33926100730333\\
0.9725	0.5075	9.33412023074523	9.33412023074523\\
0.9725	0.51	9.32816630489644	9.32816630489644\\
0.9725	0.5125	9.3214116056297	9.3214116056297\\
0.9725	0.515	9.31386881212415	9.31386881212415\\
0.9725	0.5175	9.30555088668726	9.30555088668726\\
0.9725	0.52	9.29647105465473	9.29647105465473\\
0.9725	0.5225	9.28664278441059	9.28664278441059\\
0.9725	0.525	9.27607976756817	9.27607976756817\\
0.9725	0.5275	9.26479589935047	9.26479589935047\\
0.9725	0.53	9.25280525920645	9.25280525920645\\
0.9725	0.5325	9.2401220916978	9.2401220916978\\
0.9725	0.535	9.22676078768854	9.22676078768854\\
0.9725	0.5375	9.21273586586784	9.21273586586784\\
0.9725	0.54	9.19806195463402	9.19806195463402\\
0.9725	0.5425	9.18275377436584	9.18275377436584\\
0.9725	0.545	9.16682612010486	9.16682612010486\\
0.9725	0.5475	9.15029384467053	9.15029384467053\\
0.9725	0.55	9.13317184222749	9.13317184222749\\
0.975	0.45	9.22153105627018	9.22153105627018\\
0.975	0.4525	9.23672654751099	9.23672654751099\\
0.975	0.455	9.25095691711228	9.25095691711228\\
0.975	0.4575	9.2642230426257	9.2642230426257\\
0.975	0.46	9.27652646340921	9.27652646340921\\
0.975	0.4625	9.28786937184194	9.28786937184194\\
0.975	0.465	9.29825460352605	9.29825460352605\\
0.975	0.4675	9.30768562651506	9.30768562651506\\
0.975	0.47	9.31616652961046	9.31616652961046\\
0.975	0.4725	9.32370200977044	9.32370200977044\\
0.975	0.475	9.33029735867685	9.33029735867685\\
0.975	0.4775	9.3359584485078	9.3359584485078\\
0.975	0.48	9.3406917169653	9.3406917169653\\
0.975	0.4825	9.34450415160799	9.34450415160799\\
0.975	0.485	9.34740327354069	9.34740327354069\\
0.975	0.4875	9.34939712051272	9.34939712051272\\
0.975	0.49	9.35049422947785	9.35049422947785\\
0.975	0.4925	9.35070361866872	9.35070361866872\\
0.975	0.495	9.35003476923925	9.35003476923925\\
0.975	0.4975	9.34849760652764	9.34849760652764\\
0.975	0.5	9.34610248099303	9.34610248099303\\
0.975	0.5025	9.34286014887782	9.34286014887782\\
0.975	0.505	9.33878175264727	9.33878175264727\\
0.975	0.5075	9.33387880125686	9.33387880125686\\
0.975	0.51	9.32816315029713	9.32816315029713\\
0.975	0.5125	9.32164698206423	9.32164698206423\\
0.975	0.515	9.31434278560327	9.31434278560327\\
0.975	0.5175	9.30626333676999	9.30626333676999\\
0.975	0.52	9.29742167835465	9.29742167835465\\
0.975	0.5225	9.28783110031043	9.28783110031043\\
0.975	0.525	9.27750512012675	9.27750512012675\\
0.975	0.5275	9.26645746338605	9.26645746338605\\
0.975	0.53	9.25470204454071	9.25470204454071\\
0.975	0.5325	9.24225294794464	9.24225294794464\\
0.975	0.535	9.22912440917213	9.22912440917213\\
0.975	0.5375	9.21533079665458	9.21533079665458\\
0.975	0.54	9.2008865936632	9.2008865936632\\
0.975	0.5425	9.18580638066437	9.18580638066437\\
0.975	0.545	9.17010481807137	9.17010481807137\\
0.975	0.5475	9.15379662941498	9.15379662941498\\
0.975	0.55	9.13689658495254	9.13689658495254\\
0.9775	0.45	9.21634083061705	9.21634083061705\\
0.9775	0.4525	9.23170955683639	9.23170955683639\\
0.9775	0.455	9.24611809650617	9.24611809650617\\
0.9775	0.4575	9.25956714717286	9.25956714717286\\
0.9775	0.46	9.27205806354429	9.27205806354429\\
0.9775	0.4625	9.28359284910018	9.28359284910018\\
0.9775	0.465	9.29417414669497	9.29417414669497\\
0.9775	0.4675	9.30380522819072	9.30380522819072\\
0.9775	0.47	9.31248998316043	9.31248998316043\\
0.9775	0.4725	9.32023290670467	9.32023290670467\\
0.9775	0.475	9.32703908642564	9.32703908642564\\
0.9775	0.4775	9.33291418860532	9.33291418860532\\
0.9775	0.48	9.33786444363541	9.33786444363541\\
0.9775	0.4825	9.34189663074827	9.34189663074827\\
0.9775	0.485	9.34501806209886	9.34501806209886\\
0.9775	0.4875	9.34723656624907	9.34723656624907\\
0.9775	0.49	9.34856047110576	9.34856047110576\\
0.9775	0.4925	9.34899858636467	9.34899858636467\\
0.9775	0.495	9.3485601855125	9.3485601855125\\
0.9775	0.4975	9.34725498743905	9.34725498743905\\
0.9775	0.5	9.34509313771165	9.34509313771165\\
0.9775	0.5025	9.342085189563	9.342085189563\\
0.9775	0.505	9.33824208464359	9.33824208464359\\
0.9775	0.5075	9.33357513358841	9.33357513358841\\
0.9775	0.51	9.3280959964472	9.3280959964472\\
0.9775	0.5125	9.32181666302605	9.32181666302605\\
0.9775	0.515	9.31474943318706	9.31474943318706\\
0.9775	0.5175	9.30690689715117	9.30690689715117\\
0.9775	0.52	9.29830191584801	9.29830191584801\\
0.9775	0.5225	9.28894760135472	9.28894760135472\\
0.9775	0.525	9.27885729746418	9.27885729746418\\
0.9775	0.5275	9.26804456042102	9.26804456042102\\
0.9775	0.53	9.25652313986225	9.25652313986225\\
0.9775	0.5325	9.24430695999707	9.24430695999707\\
0.9775	0.535	9.23141010105852	9.23141010105852\\
0.9775	0.5375	9.2178467810579	9.2178467810579\\
0.9775	0.54	9.20363133787022	9.20363133787022\\
0.9775	0.5425	9.18877821167763	9.18877821167763\\
0.9775	0.545	9.17330192779493	9.17330192779493\\
0.9775	0.5475	9.15721707989998	9.15721707989998\\
0.9775	0.55	9.14053831368906	9.14053831368906\\
0.98	0.45	9.21114341863309	9.21114341863309\\
0.98	0.4525	9.22668271761577	9.22668271761577\\
0.98	0.455	9.24126677203586	9.24126677203586\\
0.98	0.4575	9.25489610293904	9.25489610293904\\
0.98	0.46	9.267571883837	9.267571883837\\
0.98	0.4625	9.27929593270549	9.27929593270549\\
0.98	0.465	9.29007070298007	9.29007070298007\\
0.98	0.4675	9.29989927358595	9.29989927358595\\
0.98	0.47	9.30878533804099	9.30878533804099\\
0.98	0.4725	9.31673319267313	9.31673319267313\\
0.98	0.475	9.32374772399543	9.32374772399543\\
0.98	0.4775	9.3298343952836	9.3298343952836\\
0.98	0.48	9.33499923240293	9.33499923240293\\
0.98	0.4825	9.33924880893207	9.33924880893207\\
0.98	0.485	9.3425902306332	9.3425902306332\\
0.98	0.4875	9.34503111931794	9.34503111931794\\
0.98	0.49	9.34657959616007	9.34657959616007\\
0.98	0.4925	9.34724426450572	9.34724426450572\\
0.98	0.495	9.34703419223252	9.34703419223252\\
0.98	0.4975	9.34595889370874	9.34595889370874\\
0.98	0.5	9.34402831140373	9.34402831140373\\
0.98	0.5025	9.3412527972002	9.3412527972002\\
0.98	0.505	9.33764309345863	9.33764309345863\\
0.98	0.5075	9.33321031388303	9.33321031388303\\
0.98	0.51	9.32796592423674	9.32796592423674\\
0.98	0.5125	9.32192172295568	9.32192172295568\\
0.98	0.515	9.31508982170514	9.31508982170514\\
0.98	0.5175	9.30748262592525	9.30748262592525\\
0.98	0.52	9.29911281540835	9.29911281540835\\
0.98	0.5225	9.2899933249504	9.2899933249504\\
0.98	0.525	9.28013732511633	9.28013732511633\\
0.98	0.5275	9.26955820315805	9.26955820315805\\
0.98	0.53	9.25826954412173	9.25826954412173\\
0.98	0.5325	9.24628511217891	9.24628511217891\\
0.98	0.535	9.23361883221455	9.23361883221455\\
0.98	0.5375	9.22028477170262	9.22028477170262\\
0.98	0.54	9.2062971228982	9.2062971228982\\
0.98	0.5425	9.19167018537296	9.19167018537296\\
0.98	0.545	9.17641834891862	9.17641834891862\\
0.98	0.5475	9.16055607684138	9.16055607684138\\
0.98	0.55	9.14409788966795	9.14409788966795\\
0.9825	0.45	9.20593963663603	9.20593963663603\\
0.9825	0.4525	9.22164687197858	9.22164687197858\\
0.9825	0.455	9.23640381046652	9.23640381046652\\
0.9825	0.4575	9.25021080011057	9.25021080011057\\
0.9825	0.46	9.26306883664521	9.26306883664521\\
0.9825	0.4625	9.27497955590611	9.27497955590611\\
0.9825	0.465	9.28594522521082	9.28594522521082\\
0.9825	0.4675	9.2959687337781	9.2959687337781\\
0.9825	0.47	9.30505358222331	9.30505358222331\\
0.9825	0.4725	9.31320387116993	9.31320387116993\\
0.9825	0.475	9.32042428901901	9.32042428901901\\
0.9825	0.4775	9.3267200989203	9.3267200989203\\
0.9825	0.48	9.33209712499039	9.33209712499039\\
0.9825	0.4825	9.33656173782454	9.33656173782454\\
0.9825	0.485	9.34012083935004	9.34012083935004\\
0.9825	0.4875	9.34278184706989	9.34278184706989\\
0.9825	0.49	9.34455267774634	9.34455267774634\\
0.9825	0.4925	9.34544173057412	9.34544173057412\\
0.9825	0.495	9.34545786989397	9.34545786989397\\
0.9825	0.4975	9.3446104074965	9.3446104074965\\
0.9825	0.5	9.34290908456682	9.34290908456682\\
0.9825	0.5025	9.34036405331993	9.34036405331993\\
0.9825	0.505	9.33698585837616	9.33698585837616\\
0.9825	0.5075	9.33278541792563	9.33278541792563\\
0.9825	0.51	9.32777400472957	9.32777400472957\\
0.9825	0.5125	9.32196322700545	9.32196322700545\\
0.9825	0.515	9.31536500924192	9.31536500924192\\
0.9825	0.5175	9.30799157298789	9.30799157298789\\
0.9825	0.52	9.29985541765911	9.29985541765911\\
0.9825	0.5225	9.29096930140387	9.29096930140387\\
0.9825	0.525	9.28134622206781	9.28134622206781\\
0.9825	0.5275	9.27099939829642	9.27099939829642\\
0.9825	0.53	9.25994225081159	9.25994225081159\\
0.9825	0.5325	9.24818838389728	9.24818838389728\\
0.9825	0.535	9.23575156712707	9.23575156712707\\
0.9825	0.5375	9.22264571736446	9.22264571736446\\
0.9825	0.54	9.20888488106539	9.20888488106539\\
0.9825	0.5425	9.19448321690947	9.19448321690947\\
0.9825	0.545	9.17945497878546	9.17945497878546\\
0.9825	0.5475	9.1638144991539	9.1638144991539\\
0.9825	0.55	9.14757617280793	9.14757617280793\\
0.985	0.45	9.20073028340409	9.20073028340409\\
0.985	0.4525	9.21660284453752	9.21660284453752\\
0.985	0.455	9.231530061101	9.231530061101\\
0.985	0.4575	9.24551211149713	9.24551211149713\\
0.985	0.46	9.25854981706659	9.25854981706659\\
0.985	0.4625	9.27064463483666	9.27064463483666\\
0.985	0.465	9.28179864927923	9.28179864927923\\
0.985	0.4675	9.29201456311193	9.29201456311193\\
0.985	0.47	9.30129568717884	9.30129568717884\\
0.985	0.4725	9.30964592944923	9.30964592944923\\
0.985	0.475	9.31706978317509	9.31706978317509\\
0.985	0.4775	9.32357231424975	9.32357231424975\\
0.985	0.48	9.32915914781177	9.32915914781177\\
0.985	0.4825	9.33383645413953	9.33383645413953\\
0.985	0.485	9.33761093388324	9.33761093388324\\
0.985	0.4875	9.34048980268206	9.34048980268206\\
0.985	0.49	9.34248077521459	9.34248077521459\\
0.985	0.4925	9.34359204873209	9.34359204873209\\
0.985	0.495	9.34383228612323	9.34383228612323\\
0.985	0.4975	9.34321059856047	9.34321059856047\\
0.985	0.5	9.34173652777692	9.34173652777692\\
0.985	0.5025	9.33942002802329	9.33942002802329\\
0.985	0.505	9.33627144775348	9.33627144775348\\
0.985	0.5075	9.33230151108696	9.33230151108696\\
0.985	0.51	9.3275212990955	9.3275212990955\\
0.985	0.5125	9.32194223096056	9.32194223096056\\
0.985	0.515	9.31557604504676	9.31557604504676\\
0.985	0.5175	9.3084347799358	9.3084347799358\\
0.985	0.52	9.30053075546348	9.30053075546348\\
0.985	0.5225	9.29187655380144	9.29187655380144\\
0.985	0.525	9.28248500062356	9.28248500062356\\
0.985	0.5275	9.27236914639505	9.27236914639505\\
0.985	0.53	9.26154224782122	9.26154224782122\\
0.985	0.5325	9.25001774949031	9.25001774949031\\
0.985	0.535	9.23780926574373	9.23780926574373\\
0.985	0.5375	9.22493056280459	9.22493056280459\\
0.985	0.54	9.21139554119386	9.21139554119386\\
0.985	0.5425	9.19721821846133	9.19721821846133\\
0.985	0.545	9.18241271225691	9.18241271225691\\
0.985	0.5475	9.16699322376531	9.16699322376531\\
0.985	0.55	9.15097402152598	9.15097402152598\\
0.9875	0.45	9.19551614042586	9.19551614042586\\
0.9875	0.4525	9.21155144262752	9.21155144262752\\
0.9875	0.455	9.22664635600733	9.22664635600733\\
0.9875	0.4575	9.24080089274739	9.24080089274739\\
0.9875	0.46	9.25401570314188	9.25401570314188\\
0.9875	0.4625	9.26629206870885	9.26629206870885\\
0.9875	0.465	9.27763189431755	9.27763189431755\\
0.9875	0.4675	9.28803769936412	9.28803769936412\\
0.9875	0.47	9.29751260803025	9.29751260803025\\
0.9875	0.4725	9.30606033866259	9.30606033866259\\
0.9875	0.475	9.31368519231177	9.31368519231177\\
0.9875	0.4775	9.32039204047256	9.32039204047256\\
0.9875	0.48	9.32618631206793	9.32618631206793\\
0.9875	0.4825	9.33107397972115	9.33107397972115\\
0.9875	0.485	9.33506154536177	9.33506154536177\\
0.9875	0.4875	9.33815602521173	9.33815602521173\\
0.9875	0.49	9.34036493419921	9.34036493419921\\
0.9875	0.4925	9.34169626984805	9.34169626984805\\
0.9875	0.495	9.34215849569118	9.34215849569118\\
0.9875	0.4975	9.3417605242567	9.3417605242567\\
0.9875	0.5	9.34051169967508	9.34051169967508\\
0.9875	0.5025	9.33842177995607	9.33842177995607\\
0.9875	0.505	9.33550091898313	9.33550091898313\\
0.9875	0.5075	9.33175964827322	9.33175964827322\\
0.9875	0.51	9.32720885854849	9.32720885854849\\
0.9875	0.5125	9.32185978116593	9.32185978116593\\
0.9875	0.515	9.31572396945009	9.31572396945009\\
0.9875	0.5175	9.30881327997245	9.30881327997245\\
0.9875	0.52	9.30113985382023	9.30113985382023\\
0.9875	0.5225	9.29271609789577	9.29271609789577\\
0.9875	0.525	9.2835546662862	9.2835546662862\\
0.9875	0.5275	9.27366844174156	9.27366844174156\\
0.9875	0.53	9.26307051729799	9.26307051729799\\
0.9875	0.5325	9.25177417808066	9.25177417808066\\
0.9875	0.535	9.23979288331964	9.23979288331964\\
0.9875	0.5375	9.22714024860967	9.22714024860967\\
0.9875	0.54	9.2138300284436	9.2138300284436\\
0.9875	0.5425	9.19987609904654	9.19987609904654\\
0.9875	0.545	9.1852924415366	9.1852924415366\\
0.9875	0.5475	9.17009312543576	9.17009312543576\\
0.9875	0.55	9.15429229255263	9.15429229255263\\
0.99	0.45	9.19029797214929	9.19029797214929\\
0.99	0.4525	9.20649345654414	9.20649345654414\\
0.99	0.455	9.22175351024618	9.22175351024618\\
0.99	0.4575	9.23607798256493	9.23607798256493\\
0.99	0.46	9.24946735605902	9.24946735605902\\
0.99	0.4625	9.26192274000321	9.26192274000321\\
0.99	0.465	9.27344586287742	9.27344586287742\\
0.99	0.4675	9.28403906390939	9.28403906390939\\
0.99	0.47	9.29370528370447	9.29370528370447\\
0.99	0.4725	9.30244805399859	9.30244805399859\\
0.99	0.475	9.31027148657267	9.31027148657267\\
0.99	0.4775	9.31718026136815	9.31718026136815\\
0.99	0.48	9.32317961384554	9.32317961384554\\
0.99	0.4825	9.32827532162896	9.32827532162896\\
0.99	0.485	9.33247369048114	9.33247369048114\\
0.99	0.4875	9.33578153965428	9.33578153965428\\
0.99	0.49	9.3382061866632	9.3382061866632\\
0.99	0.4925	9.33975543152756	9.33975543152756\\
0.99	0.495	9.34043754053091	9.34043754053091\\
0.99	0.4975	9.34026122954382	9.34026122954382\\
0.99	0.5	9.33923564695932	9.33923564695932\\
0.99	0.5025	9.33737035628797	9.33737035628797\\
0.99	0.505	9.33467531845999	9.33467531845999\\
0.99	0.5075	9.33116087388139	9.33116087388139\\
0.99	0.51	9.32683772429029	9.32683772429029\\
0.99	0.5125	9.32171691445879	9.32171691445879\\
0.99	0.515	9.31580981378515	9.31580981378515\\
0.99	0.5175	9.3091280978195	9.3091280978195\\
0.99	0.52	9.30168372976531	9.30168372976531\\
0.99	0.5225	9.29348894199794	9.29348894199794\\
0.99	0.525	9.28455621763925	9.28455621763925\\
0.99	0.5275	9.27489827222679	9.27489827222679\\
0.99	0.53	9.26452803551378	9.26452803551378\\
0.99	0.5325	9.25345863343464	9.25345863343464\\
0.99	0.535	9.2417033702693	9.2417033702693\\
0.99	0.5375	9.22927571103737	9.22927571103737\\
0.99	0.54	9.21618926415202	9.21618926415202\\
0.99	0.5425	9.20245776436073	9.20245776436073\\
0.99	0.545	9.18809505599921	9.18809505599921\\
0.99	0.5475	9.17311507658201	9.17311507658201\\
0.99	0.55	9.15753184075216	9.15753184075216\\
0.9925	0.45	9.18507652623008	9.18507652623008\\
0.9925	0.4525	9.20142965978189	9.20142965978189\\
0.9925	0.455	9.21685232209841	9.21685232209841\\
0.9925	0.4575	9.2313442029247	9.2313442029247\\
0.9925	0.46	9.24490562035803	9.24490562035803\\
0.9925	0.4625	9.25753751466216	9.25753751466216\\
0.9925	0.465	9.26924144111063	9.26924144111063\\
0.9925	0.4675	9.28001956188887	9.28001956188887\\
0.9925	0.47	9.28987463708813	9.28987463708813\\
0.9925	0.4725	9.29881001482531	9.29881001482531\\
0.9925	0.475	9.30682962052624	9.30682962052624\\
0.9925	0.4775	9.31393794541066	9.31393794541066\\
0.9925	0.48	9.32014003421959	9.32014003421959\\
0.9925	0.4825	9.32544147222701	9.32544147222701\\
0.9925	0.485	9.32984837157909	9.32984837157909\\
0.9925	0.4875	9.33336735700536	9.33336735700536\\
0.9925	0.49	9.33600555094713	9.33600555094713\\
0.9925	0.4925	9.33777055814903	9.33777055814903\\
0.9925	0.495	9.33867044976036	9.33867044976036\\
0.9925	0.4975	9.33871374699281	9.33871374699281\\
0.9925	0.5	9.33790940438171	9.33790940438171\\
0.9925	0.5025	9.33626679269746	9.33626679269746\\
0.9925	0.505	9.33379568155395	9.33379568155395\\
0.9925	0.5075	9.33050622176003	9.33050622176003\\
0.9925	0.51	9.3264089274599	9.3264089274599\\
0.9925	0.5125	9.32151465810697	9.32151465810697\\
0.9925	0.515	9.31583460031571	9.31583460031571\\
0.9925	0.5175	9.30938024963418	9.30938024963418\\
0.9925	0.52	9.30216339227927	9.30216339227927\\
0.9925	0.5225	9.29419608687545	9.29419608687545\\
0.9925	0.525	9.28549064623604	9.28549064623604\\
0.9925	0.5275	9.27605961922533	9.27605961922533\\
0.9925	0.53	9.26591577273745	9.26591577273745\\
0.9925	0.5325	9.25507207382697	9.25507207382697\\
0.9925	0.535	9.24354167202434	9.24354167202434\\
0.9925	0.5375	9.23133788186743	9.23133788186743\\
0.9925	0.54	9.21847416567878	9.21847416567878\\
0.9925	0.5425	9.20496411661647	9.20496411661647\\
0.9925	0.545	9.19082144202448	9.19082144202448\\
0.9925	0.5475	9.17605994710684	9.17605994710684\\
0.9925	0.55	9.16069351894773	9.16069351894773\\
0.995	0.45	9.17985253377898	9.17985253377898\\
0.995	0.4525	9.1963608092716	9.1963608092716\\
0.995	0.455	9.2119435732923	9.2119435732923\\
0.995	0.4575	9.22660035928954	9.22660035928954\\
0.995	0.46	9.24033132413629	9.24033132413629\\
0.995	0.4625	9.2531372422837	9.2531372422837\\
0.995	0.465	9.2650194989509	9.2650194989509\\
0.995	0.4675	9.27598008237958	9.27598008237958\\
0.995	0.47	9.28602157518471	9.28602157518471\\
0.995	0.4725	9.29514714483472	9.29514714483472\\
0.995	0.475	9.30336053329725	9.30336053329725\\
0.995	0.4775	9.31066604588749	9.31066604588749\\
0.995	0.48	9.31706853935878	9.31706853935878\\
0.995	0.4825	9.32257340927608	9.32257340927608\\
0.995	0.485	9.3271865767146	9.3271865767146\\
0.995	0.4875	9.3309144743268	9.3309144743268\\
0.995	0.49	9.33376403182195	9.33376403182195\\
0.995	0.4925	9.33574266090347	9.33574266090347\\
0.995	0.495	9.33685823970928	9.33685823970928\\
0.995	0.4975	9.33711909680133	9.33711909680133\\
0.995	0.5	9.33653399475027	9.33653399475027\\
0.995	0.5025	9.33511211336134	9.33511211336134\\
0.995	0.505	9.33286303258753	9.33286303258753\\
0.995	0.5075	9.32979671517529	9.32979671517529\\
0.995	0.51	9.32592348908818	9.32592348908818\\
0.995	0.5125	9.32125402975254	9.32125402975254\\
0.995	0.515	9.31579934216892	9.31579934216892\\
0.995	0.5175	9.30957074293196	9.30957074293196\\
0.995	0.52	9.3025798422001	9.3025798422001\\
0.995	0.5225	9.29483852565564	9.29483852565564\\
0.995	0.525	9.28635893649422	9.28635893649422\\
0.995	0.5275	9.27715345748138	9.27715345748138\\
0.995	0.53	9.26723469311252	9.26723469311252\\
0.995	0.5325	9.25661545191085	9.25661545191085\\
0.995	0.535	9.24530872889646	9.24530872889646\\
0.995	0.5375	9.23332768825787	9.23332768825787\\
0.995	0.54	9.22068564625588	9.22068564625588\\
0.995	0.5425	9.2073960543875	9.2073960543875\\
0.995	0.545	9.19347248283625	9.19347248283625\\
0.995	0.5475	9.17892860423319	9.17892860423319\\
0.995	0.55	9.16377817775125	9.16377817775125\\
0.9975	0.45	9.17462670960791	9.17462670960791\\
0.9975	0.4525	9.19128764561741	9.19128764561741\\
0.9975	0.455	9.20702802923046	9.20702802923046\\
0.9975	0.4575	9.22184724082669	9.22184724082669\\
0.9975	0.46	9.23574527925437	9.23574527925437\\
0.9975	0.4625	9.24872275631596	9.24872275631596\\
0.9975	0.465	9.26078089029698	9.26078089029698\\
0.9975	0.4675	9.27192149856563	9.27192149856563\\
0.9975	0.47	9.28214698927347	9.28214698927347\\
0.9975	0.4725	9.2914603521893	9.2914603521893\\
0.9975	0.475	9.29986514870088	9.29986514870088\\
0.9975	0.4775	9.30736550102069	9.30736550102069\\
0.9975	0.48	9.31396608063412	9.31396608063412\\
0.9975	0.4825	9.31967209602939	9.31967209602939\\
0.9975	0.485	9.32448927975071	9.32448927975071\\
0.9975	0.4875	9.32842387481644	9.32842387481644\\
0.9975	0.49	9.33148262054596	9.33148262054596\\
0.9975	0.4925	9.33367273783879	9.33367273783879\\
0.9975	0.495	9.33500191395081	9.33500191395081\\
0.9975	0.4975	9.33547828681272	9.33547828681272\\
0.9975	0.5	9.33511042893561	9.33511042893561\\
0.9975	0.5025	9.33390733094935	9.33390733094935\\
0.9975	0.505	9.33187838481867	9.33187838481867\\
0.9975	0.5075	9.32903336678208	9.32903336678208\\
0.9975	0.51	9.3253824200578	9.3253824200578\\
0.9975	0.5125	9.32093603736079	9.32093603736079\\
0.9975	0.515	9.31570504327382	9.31570504327382\\
0.9975	0.5175	9.3097005765148	9.3097005765148\\
0.9975	0.52	9.30293407214164	9.30293407214164\\
0.9975	0.5225	9.29541724373472	9.29541724373472\\
0.9975	0.525	9.28716206559565	9.28716206559565\\
0.9975	0.5275	9.27818075500006	9.27818075500006\\
0.9975	0.53	9.26848575454048	9.26848575454048\\
0.9975	0.5325	9.25808971459364	9.25808971459364\\
0.9975	0.535	9.24700547594573	9.24700547594573\\
0.9975	0.5375	9.23524605260659	9.23524605260659\\
0.9975	0.54	9.22282461484287	9.22282461484287\\
0.9975	0.5425	9.20975447245819	9.20975447245819\\
0.9975	0.545	9.19604905834647	9.19604905834647\\
0.9975	0.5475	9.18172191234332	9.18172191234332\\
0.9975	0.55	9.16678666539803	9.16678666539803\\
1	0.45	9.16939975247525	9.16939975247525\\
1	0.4525	9.18621089333267	9.18621089333267\\
1	0.455	9.20210643921637	9.20210643921637\\
1	0.4575	9.21708562062426	9.21708562062426\\
1	0.46	9.23114828154194	9.23114828154194\\
1	0.4625	9.24429487425242	9.24429487425242\\
1	0.465	9.25652645319655	9.25652645319655\\
1	0.4675	9.26784466791065	9.26784466791065\\
1	0.47	9.27825175507021	9.27825175507021\\
1	0.4725	9.28775052967068	9.28775052967068\\
1	0.475	9.29634437537902	9.29634437537902\\
1	0.4775	9.30403723409081	9.30403723409081\\
1	0.48	9.31083359473024	9.31083359473024\\
1	0.4825	9.31673848133132	9.31673848133132\\
1	0.485	9.32175744044049	9.32175744044049\\
1	0.4875	9.3258965278816	9.3258965278816\\
1	0.49	9.3291622949256	9.3291622949256\\
1	0.4925	9.33156177390793	9.33156177390793\\
1	0.495	9.3331024633372	9.3331024633372\\
1	0.4975	9.33379231253949	9.33379231253949\\
1	0.5	9.33363970588235	9.33363970588235\\
1	0.5025	9.33265344662357	9.33265344662357\\
1	0.505	9.33084274042841	9.33084274042841\\
1	0.5075	9.32821717860031	9.32821717860031\\
1	0.51	9.32478672106825	9.32478672106825\\
1	0.5125	9.32056167917449	9.32056167917449\\
1	0.515	9.315552698305	9.315552698305\\
1	0.5175	9.3097707404046	9.3097707404046\\
1	0.52	9.3032270664173	9.3032270664173\\
1	0.5225	9.29593321869198	9.29593321869198\\
1	0.525	9.28790100339175	9.28790100339175\\
1	0.5275	9.2791424729443	9.2791424729443\\
1	0.53	9.26966990856938	9.26966990856938\\
1	0.5325	9.25949580291767	9.25949580291767\\
1	0.535	9.24863284285429	9.24863284285429\\
1	0.5375	9.23709389241817	9.23709389241817\\
1	0.54	9.22489197598733	9.22489197598733\\
1	0.5425	9.212040261678	9.212040261678\\
1	0.545	9.19855204500425	9.19855204500425\\
1	0.5475	9.18444073282282	9.18444073282282\\
1	0.55	9.1697198275862	9.1697198275862\\
1.0025	0.45	9.1641723453295	9.1641723453295\\
1.0025	0.4525	9.18113126107518	9.18113126107518\\
1.0025	0.455	9.19717953668022	9.19717953668022\\
1.0025	0.4575	9.21231625590748	9.21231625590748\\
1.0025	0.46	9.226541111004	9.226541111004\\
1.0025	0.4625	9.23985439782745	9.23985439782745\\
1.0025	0.465	9.25225701003092	9.25225701003092\\
1.0025	0.4675	9.26375043233131	9.26375043233131\\
1.0025	0.47	9.27433673288914	9.27433673288914\\
1.0025	0.4725	9.28401855482986	9.28401855482986\\
1.0025	0.475	9.29279910693868	9.29279910693868\\
1.0025	0.4775	9.30068215356318	9.30068215356318\\
1.0025	0.48	9.3076720037594	9.3076720037594\\
1.0025	0.4825	9.31377349971901	9.31377349971901\\
1.0025	0.485	9.31899200451639	9.31899200451639\\
1.0025	0.4875	9.32333338921581	9.32333338921581\\
1.0025	0.49	9.32680401937983	9.32680401937983\\
1.0025	0.4925	9.32941074102101	9.32941074102101\\
1.0025	0.495	9.33116086603967	9.33116086603967\\
1.0025	0.4975	9.33206215719093	9.33206215719093\\
1.0025	0.5	9.33212281262473	9.33212281262473\\
1.0025	0.5025	9.33135145004232	9.33135145004232\\
1.0025	0.505	9.32975709051322	9.32975709051322\\
1.0025	0.5075	9.32734914199592	9.32734914199592\\
1.0025	0.51	9.32413738260587	9.32413738260587\\
1.0025	0.5125	9.320131943673	9.320131943673\\
1.0025	0.515	9.31534329263139	9.31534329263139\\
1.0025	0.5175	9.30978221578196	9.30978221578196\\
1.0025	0.52	9.30345980096896	9.30345980096896\\
1.0025	0.5225	9.29638742020943	9.29638742020943\\
1.0025	0.525	9.28857671231409	9.28857671231409\\
1.0025	0.5275	9.28003956553667	9.28003956553667\\
1.0025	0.53	9.27078810028761	9.27078810028761\\
1.0025	0.5325	9.26083465194629	9.26083465194629\\
1.0025	0.535	9.25019175380496	9.25019175380496\\
1.0025	0.5375	9.23887212017569	9.23887212017569\\
1.0025	0.54	9.2268886296902	9.2268886296902\\
1.0025	0.5425	9.21425430882091	9.21425430882091\\
1.0025	0.545	9.20098231564969	9.20098231564969\\
1.0025	0.5475	9.18708592390929	9.18708592390929\\
1.0025	0.55	9.17257850732083	9.17257850732083\\
1.005	0.45	9.15894515555182	9.15894515555182\\
1.005	0.4525	9.17604944188117	9.17604944188117\\
1.005	0.455	9.19224803940423	9.19224803940423\\
1.005	0.4575	9.20753988825463	9.20753988825463\\
1.005	0.46	9.22192453202694	9.22192453202694\\
1.005	0.4625	9.23540211321237	9.23540211321237\\
1.005	0.465	9.24797336770058	9.24797336770058\\
1.005	0.4675	9.25963961837191	9.25963961837191\\
1.005	0.47	9.27040276780645	9.27040276780645\\
1.005	0.4725	9.28026529013925	9.28026529013925\\
1.005	0.475	9.28923022209228	9.28923022209228\\
1.005	0.4775	9.2973011532164	9.2973011532164\\
1.005	0.48	9.30448221537805	9.30448221537805\\
1.005	0.4825	9.31077807152687	9.31077807152687\\
1.005	0.485	9.31619390378247	9.31619390378247\\
1.005	0.4875	9.32073540087903	9.32073540087903\\
1.005	0.49	9.32440874500817	9.32440874500817\\
1.005	0.4925	9.32722059810114	9.32722059810114\\
1.005	0.495	9.32917808759214	9.32917808759214\\
1.005	0.4975	9.3302887917051	9.3302887917051\\
1.005	0.5	9.33056072430668	9.33056072430668\\
1.005	0.5025	9.3300023193686	9.3300023193686\\
1.005	0.505	9.32862241508194	9.32862241508194\\
1.005	0.5075	9.32643023766666	9.32643023766666\\
1.005	0.51	9.32343538491864	9.32343538491864\\
1.005	0.5125	9.31964780953654	9.31964780953654\\
1.005	0.515	9.31507780226996	9.31507780226996\\
1.005	0.5175	9.30973597492983	9.30973597492983\\
1.005	0.52	9.30363324330106	9.30363324330106\\
1.005	0.5225	9.29678080999645	9.29678080999645\\
1.005	0.525	9.28919014729005	9.28919014729005\\
1.005	0.5275	9.2808729799666	9.2808729799666\\
1.005	0.53	9.27184126822288	9.27184126822288\\
1.005	0.5325	9.2621071906551	9.2621071906551\\
1.005	0.535	9.2516831273652	9.2516831273652\\
1.005	0.5375	9.24058164321763	9.24058164321763\\
1.005	0.54	9.22881547127622	9.22881547127622\\
1.005	0.5425	9.21639749644975	9.21639749644975\\
1.005	0.545	9.20334073937261	9.20334073937261\\
1.005	0.5475	9.18965834054595	9.18965834054595\\
1.005	0.55	9.17536354476261	9.17536354476261\\
1.0075	0.45	9.15371883519695	9.15371883519695\\
1.0075	0.4525	9.17096611339833	9.17096611339833\\
1.0075	0.455	9.187312649747	9.187312649747\\
1.0075	0.4575	9.20275724381242	9.20275724381242\\
1.0075	0.46	9.21729929358458	9.21729929358458\\
1.0075	0.4625	9.2309387912115	9.2309387912115\\
1.0075	0.465	9.24367631781102	9.24367631781102\\
1.0075	0.4675	9.25551303737972	9.25551303737972\\
1.0075	0.47	9.26645068982472	9.26645068982472\\
1.0075	0.4725	9.27649158314606	9.27649158314606\\
1.0075	0.475	9.28563858479971	9.28563858479971\\
1.0075	0.4775	9.29389511227289	9.29389511227289\\
1.0075	0.48	9.30126512290561	9.30126512290561\\
1.0075	0.4825	9.30775310299362	9.30775310299362\\
1.0075	0.485	9.31336405620965	9.31336405620965\\
1.0075	0.4875	9.31810349138085	9.31810349138085\\
1.0075	0.49	9.32197740966191	9.32197740966191\\
1.0075	0.4925	9.32499229114377	9.32499229114377\\
1.0075	0.495	9.32715508093883	9.32715508093883\\
1.0075	0.4975	9.32847317478441	9.32847317478441\\
1.0075	0.5	9.32895440420598	9.32895440420598\\
1.0075	0.5025	9.32860702128268	9.32860702128268\\
1.0075	0.505	9.32743968305721	9.32743968305721\\
1.0075	0.5075	9.32546143563229	9.32546143563229\\
1.0075	0.51	9.32268169799562	9.32268169799562\\
1.0075	0.5125	9.31911024561497	9.31911024561497\\
1.0075	0.515	9.31475719384443	9.31475719384443\\
1.0075	0.5175	9.30963298118218	9.30963298118218\\
1.0075	0.52	9.30374835241948	9.30374835241948\\
1.0075	0.5225	9.29711434171945	9.29711434171945\\
1.0075	0.525	9.28974225566361	9.28974225566361\\
1.0075	0.5275	9.28164365630252	9.28164365630252\\
1.0075	0.53	9.27283034424619	9.27283034424619\\
1.0075	0.5325	9.26331434182806	9.26331434182806\\
1.0075	0.535	9.2531078763758	9.2531078763758\\
1.0075	0.5375	9.24222336361973	9.24222336361973\\
1.0075	0.54	9.23067339126925	9.23067339126925\\
1.0075	0.5425	9.21847070278533	9.21847070278533\\
1.0075	0.545	9.20562818137594	9.20562818137594\\
1.0075	0.5475	9.19215883423967	9.19215883423967\\
1.0075	0.55	9.17807577708113	9.17807577708113\\
1.01	0.45	9.14849402123274	9.14849402123274\\
1.01	0.4525	9.1658819381176	9.1658819381176\\
1.01	0.455	9.18237405486712	9.18237405486712\\
1.01	0.4575	9.19796903351094	9.19796903351094\\
1.01	0.46	9.21266612944394	9.21266612944394\\
1.01	0.4625	9.22646518745854	9.22646518745854\\
1.01	0.465	9.23936663685917	9.23936663685917\\
1.01	0.4675	9.2513714856812	9.2513714856812\\
1.01	0.47	9.26248131403858	9.26248131403858\\
1.01	0.4725	9.27269826662711	9.27269826662711\\
1.01	0.475	9.28202504441211	9.28202504441211\\
1.01	0.4775	9.29046489553134	9.29046489553134\\
1.01	0.48	9.29802160544561	9.29802160544561\\
1.01	0.4825	9.30469948637181	9.30469948637181\\
1.01	0.485	9.31050336603348	9.31050336603348\\
1.01	0.4875	9.31543857576666	9.31543857576666\\
1.01	0.49	9.31951093801868	9.31951093801868\\
1.01	0.4925	9.32272675327951	9.32272675327951\\
1.01	0.495	9.32509278648536	9.32509278648536\\
1.01	0.4975	9.32661625293537	9.32661625293537\\
1.01	0.5	9.32730480376233	9.32730480376233\\
1.01	0.5025	9.32716651099898	9.32716651099898\\
1.01	0.505	9.32620985228113	9.32620985228113\\
1.01	0.5075	9.32444369522947	9.32444369522947\\
1.01	0.51	9.32187728155099	9.32187728155099\\
1.01	0.5125	9.31852021090137	9.31852021090137\\
1.01	0.515	9.31438242454851	9.31438242454851\\
1.01	0.5175	9.30947418887742	9.30947418887742\\
1.01	0.52	9.30380607877546	9.30380607877546\\
1.01	0.5225	9.29738896093645	9.29738896093645\\
1.01	0.525	9.29023397712092	9.29023397712092\\
1.01	0.5275	9.28235252740895	9.28235252740895\\
1.01	0.53	9.27375625348069	9.27375625348069\\
1.01	0.5325	9.26445702195871	9.26445702195871\\
1.01	0.535	9.25446690784466	9.25446690784466\\
1.01	0.5375	9.24379817808167	9.24379817808167\\
1.01	0.54	9.23246327527228	9.23246327527228\\
1.01	0.5425	9.22047480158039	9.22047480158039\\
1.01	0.545	9.20784550284394	9.20784550284394\\
1.01	0.5475	9.19458825292385	9.19458825292385\\
1.01	0.55	9.1807160383128	9.1807160383128\\
1.0125	0.45	9.14327133577794	9.14327133577794\\
1.0125	0.4525	9.16079756360353	9.16079756360353\\
1.0125	0.455	9.17743292694577	9.17743292694577\\
1.0125	0.4575	9.19317595327787	9.19317595327787\\
1.0125	0.46	9.20802575837074	9.20802575837074\\
1.0125	0.4625	9.22198204261275	9.22198204261275\\
1.0125	0.465	9.2350450864201	9.2350450864201\\
1.0125	0.4675	9.24721574475871	9.24721574475871\\
1.0125	0.47	9.25849544080124	9.25849544080124\\
1.0125	0.4725	9.26888615874481	9.26888615874481\\
1.0125	0.475	9.27839043581712	9.27839043581712\\
1.0125	0.4775	9.28701135350104	9.28701135350104\\
1.0125	0.48	9.29475252800883	9.29475252800883\\
1.0125	0.4825	9.30161810003964	9.30161810003964\\
1.0125	0.485	9.30761272385474	9.30761272385474\\
1.0125	0.4875	9.31274155570674	9.31274155570674\\
1.0125	0.49	9.31701024165996	9.31701024165996\\
1.0125	0.4925	9.32042490484026	9.32042490484026\\
1.0125	0.495	9.3229921321534	9.3229921321534\\
1.0125	0.4975	9.32471896051175	9.32471896051175\\
1.0125	0.5	9.32561286260945	9.32561286260945\\
1.0125	0.5025	9.3256817322869	9.3256817322869\\
1.0125	0.505	9.32493386952508	9.32493386952508\\
1.0125	0.5075	9.32337796511064	9.32337796511064\\
1.0125	0.51	9.32102308501249	9.32102308501249\\
1.0125	0.5125	9.31787865451016	9.31787865451016\\
1.0125	0.515	9.31395444211396	9.31395444211396\\
1.0125	0.5175	9.30926054331651	9.30926054331651\\
1.0125	0.52	9.30380736421414	9.30380736421414\\
1.0125	0.5225	9.29760560503647	9.29760560503647\\
1.0125	0.525	9.2906662436209	9.2906662436209\\
1.0125	0.5275	9.28300051886844	9.28300051886844\\
1.0125	0.53	9.27461991421555	9.27461991421555\\
1.0125	0.5325	9.26553614115603	9.26553614115603\\
1.0125	0.535	9.25576112284532	9.25576112284532\\
1.0125	0.5375	9.2453069778186	9.2453069778186\\
1.0125	0.54	9.2341860038524	9.2341860038524\\
1.0125	0.5425	9.22241066199819	9.22241066199819\\
1.0125	0.545	9.2099935608149	9.2099935608149\\
1.0125	0.5475	9.19694744082572	9.19694744082572\\
1.0125	0.55	9.18328515922312	9.18328515922312\\
1.015	0.45	9.13805138633841	9.13805138633841\\
1.015	0.4525	9.15571362272352	9.15571362272352\\
1.015	0.455	9.17248992340822	9.17248992340822\\
1.015	0.4575	9.18837868425199	9.18837868425199\\
1.015	0.46	9.20337888433433	9.20337888433433\\
1.015	0.4625	9.21749008255511	9.21749008255511\\
1.015	0.465	9.23071241333379	9.23071241333379\\
1.015	0.4675	9.2430465814277	9.2430465814277\\
1.015	0.47	9.25449385589175	9.25449385589175\\
1.015	0.4725	9.26505606320424	9.26505606320424\\
1.015	0.475	9.27473557958542	9.27473557958542\\
1.015	0.4775	9.28353532253778	9.28353532253778\\
1.015	0.48	9.29145874163829	9.29145874163829\\
1.015	0.4825	9.2985098086151	9.2985098086151\\
1.015	0.485	9.30469300674231	9.30469300674231\\
1.015	0.4875	9.31001331958798	9.31001331958798\\
1.015	0.49	9.31447621915158	9.31447621915158\\
1.015	0.4925	9.31808765342834	9.31808765342834\\
1.015	0.495	9.32085403343866	9.32085403343866\\
1.015	0.4975	9.32278221976141	9.32278221976141\\
1.015	0.5	9.32387950861062	9.32387950861062\\
1.015	0.5025	9.3241536174955	9.3241536174955\\
1.015	0.505	9.32361267050357	9.32361267050357\\
1.015	0.5075	9.32226518324729	9.32226518324729\\
1.015	0.51	9.32012004751406	9.32012004751406\\
1.015	0.5125	9.3171865156594	9.3171865156594\\
1.015	0.515	9.31347418478288	9.31347418478288\\
1.015	0.5175	9.30899298072564	9.30899298072564\\
1.015	0.52	9.30375314192779	9.30375314192779\\
1.015	0.5225	9.29776520318354	9.29776520318354\\
1.015	0.525	9.29103997933031	9.29103997933031\\
1.015	0.5275	9.28358854890825	9.28358854890825\\
1.015	0.53	9.27542223782439	9.27542223782439\\
1.015	0.5325	9.2665526030552	9.2665526030552\\
1.015	0.535	9.2569914164202	9.2569914164202\\
1.015	0.5375	9.24675064845732	9.24675064845732\\
1.015	0.54	9.23584245243025	9.23584245243025\\
1.015	0.5425	9.22427914849579	9.22427914849579\\
1.015	0.545	9.21207320805857	9.21207320805857\\
1.015	0.5475	9.19923723833823	9.19923723833823\\
1.015	0.55	9.1857839671734	9.1857839671734\\
1.0175	0.45	9.1328347660415	9.1328347660415\\
1.0175	0.4525	9.15063073387525	9.15063073387525\\
1.0175	0.455	9.16754568714416	9.16754568714416\\
1.0175	0.4575	9.18357789299576	9.18357789299576\\
1.0175	0.46	9.19872619671221	9.19872619671221\\
1.0175	0.4625	9.21299001858417	9.21299001858417\\
1.0175	0.465	9.22636934989213	9.22636934989213\\
1.0175	0.4675	9.23886474801439	9.23886474801439\\
1.0175	0.47	9.25047733068297	9.25047733068297\\
1.0175	0.4725	9.26120876941117	9.26120876941117\\
1.0175	0.475	9.27106128211862	9.27106128211862\\
1.0175	0.4775	9.28003762498126	9.28003762498126\\
1.0175	0.48	9.28814108353613	9.28814108353613\\
1.0175	0.4825	9.29537546307192	9.29537546307192\\
1.0175	0.485	9.30174507833834	9.30174507833834\\
1.0175	0.4875	9.30725474260803	9.30725474260803\\
1.0175	0.49	9.31190975612687	9.31190975612687\\
1.0175	0.4925	9.3157158939887	9.3157158939887\\
1.0175	0.495	9.31867939347199	9.31867939347199\\
1.0175	0.4975	9.32080694087642	9.32080694087642\\
1.0175	0.5	9.32210565789799	9.32210565789799\\
1.0175	0.5025	9.32258308758185	9.32258308758185\\
1.0175	0.505	9.32224717989194	9.32224717989194\\
1.0175	0.5075	9.32110627693707	9.32110627693707\\
1.0175	0.51	9.31916909789268	9.31916909789268\\
1.0175	0.5125	9.31644472365756	9.31644472365756\\
1.0175	0.515	9.31294258128453	9.31294258128453\\
1.0175	0.5175	9.30867242822326	9.30867242822326\\
1.0175	0.52	9.30364433641343	9.30364433641343\\
1.0175	0.5225	9.29786867626522	9.29786867626522\\
1.0175	0.525	9.29135610056355	9.29135610056355\\
1.0175	0.5275	9.28411752833163	9.28411752833163\\
1.0175	0.53	9.27616412868839	9.27616412868839\\
1.0175	0.5325	9.26750730473291	9.26750730473291\\
1.0175	0.535	9.25815867748848	9.25815867748848\\
1.0175	0.5375	9.24813006993709	9.24813006993709\\
1.0175	0.54	9.23743349117413	9.23743349117413\\
1.0175	0.5425	9.22608112071178	9.22608112071178\\
1.0175	0.545	9.21408529295791	9.21408529295791\\
1.0175	0.5475	9.20145848189627	9.20145848189627\\
1.0175	0.55	9.18821328599193	9.18821328599193\\
1.02	0.45	9.12762205386856	9.12762205386856\\
1.02	0.4525	9.14554950121296	9.14554950121296\\
1.02	0.455	9.1626008467269	9.1626008467269\\
1.02	0.4575	9.17877423170706	9.17877423170706\\
1.02	0.46	9.1940683704938	9.1940683704938\\
1.02	0.4625	9.20848254761155	9.20848254761155\\
1.02	0.465	9.2220166140257	9.2220166140257\\
1.02	0.4675	9.23467098253352	9.23467098253352\\
1.02	0.47	9.24644662231	9.24644662231\\
1.02	0.4725	9.25734505263092	9.25734505263092\\
1.02	0.475	9.26736833579816	9.26736833579816\\
1.02	0.4775	9.27651906929388	9.27651906929388\\
1.02	0.48	9.28480037719202	9.28480037719202\\
1.02	0.4825	9.29221590085765	9.29221590085765\\
1.02	0.485	9.29876978896561	9.29876978896561\\
1.02	0.4875	9.30446668687197	9.30446668687197\\
1.02	0.49	9.30931172537254	9.30931172537254\\
1.02	0.4925	9.31331050888389	9.31331050888389\\
1.02	0.495	9.31646910308356	9.31646910308356\\
1.02	0.4975	9.31879402204642	9.31879402204642\\
1.02	0.5	9.32029221491515	9.32029221491515\\
1.02	0.5025	9.32097105214308	9.32097105214308\\
1.02	0.505	9.32083831134783	9.32083831134783\\
1.02	0.5075	9.31990216281485	9.31990216281485\\
1.02	0.51	9.31817115468917	9.31817115468917\\
1.02	0.5125	9.31565419789427	9.31565419789427\\
1.02	0.515	9.31236055081627	9.31236055081627\\
1.02	0.5175	9.30829980379153	9.30829980379153\\
1.02	0.52	9.30348186343493	9.30348186343493\\
1.02	0.5225	9.29791693684571	9.29791693684571\\
1.02	0.525	9.29161551572692	9.29161551572692\\
1.02	0.5275	9.28458836045361	9.28458836045361\\
1.02	0.53	9.27684648412405	9.27684648412405\\
1.02	0.5325	9.26840113662723	9.26840113662723\\
1.02	0.535	9.25926378875856	9.25926378875856\\
1.02	0.5375	9.24944611641495	9.24944611641495\\
1.02	0.54	9.23895998489867	9.23895998489867\\
1.02	0.5425	9.22781743335856	9.22781743335856\\
1.02	0.545	9.21603065939542	9.21603065939542\\
1.02	0.5475	9.20361200385739	9.20361200385739\\
1.02	0.55	9.19057393584935	9.19057393584935\\
1.0225	0.45	9.12241381488571	9.12241381488571\\
1.0225	0.4525	9.14047051487183	9.14047051487183\\
1.0225	0.455	9.15765601663109	9.15765601663109\\
1.0225	0.4575	9.17396833842987	9.17396833842987\\
1.0225	0.46	9.18940606648359	9.18940606648359\\
1.0225	0.4625	9.20396835235716	9.20396835235716\\
1.0225	0.465	9.21765490949055	9.21765490949055\\
1.0225	0.4675	9.2304660088664	9.2304660088664\\
1.0225	0.47	9.24240247383921	9.24240247383921\\
1.0225	0.4725	9.25346567414788	9.25346567414788\\
1.0225	0.475	9.26365751913531	9.26365751913531\\
1.0225	0.4775	9.27298045020085	9.27298045020085\\
1.0225	0.48	9.28143743251328	9.28143743251328\\
1.0225	0.4825	9.28903194601333	9.28903194601333\\
1.0225	0.485	9.29576797573693	9.29576797573693\\
1.0225	0.4875	9.30165000149125	9.30165000149125\\
1.0225	0.49	9.306682986917	9.306682986917\\
1.0225	0.4925	9.3108723679718	9.3108723679718\\
1.0225	0.495	9.31422404086996	9.31422404086996\\
1.0225	0.4975	9.31674434951516	9.31674434951516\\
1.0225	0.5	9.31844007246316	9.31844007246316\\
1.0225	0.5025	9.31931840945178	9.31931840945178\\
1.0225	0.505	9.31938696753619	9.31938696753619\\
1.0225	0.5075	9.31865374686753	9.31865374686753\\
1.0225	0.51	9.31712712615296	9.31712712615296\\
1.0225	0.5125	9.31481584783508	9.31481584783508\\
1.0225	0.515	9.31172900302864	9.31172900302864\\
1.0225	0.5175	9.30787601625184	9.30787601625184\\
1.0225	0.52	9.30326662998931	9.30326662998931\\
1.0225	0.5225	9.2979108891231	9.2979108891231\\
1.0225	0.525	9.29181912526728	9.29181912526728\\
1.0225	0.5275	9.28500194104122	9.28500194104122\\
1.0225	0.53	9.27747019431525	9.27747019431525\\
1.0225	0.5325	9.26923498246199	9.26923498246199\\
1.0225	0.535	9.26030762664497	9.26030762664497\\
1.0225	0.5375	9.25069965617561	9.25069965617561\\
1.0225	0.54	9.24042279296783	9.24042279296783\\
1.0225	0.5425	9.22948893611901	9.22948893611901\\
1.0225	0.545	9.21791014664376	9.21791014664376\\
1.0225	0.5475	9.20569863238674	9.20569863238674\\
1.0225	0.55	9.1928667331384	9.1928667331384\\
1.025	0.45	9.11721060047253	9.11721060047253\\
1.025	0.4525	9.13539435119081	9.13539435119081\\
1.025	0.455	9.15271179744923	9.15271179744923\\
1.025	0.4575	9.1691608372638	9.1691608372638\\
1.025	0.46	9.18473993150339	9.18473993150339\\
1.025	0.4625	9.19944810154364	9.19944810154364\\
1.025	0.465	9.21328492605468	9.21328492605468\\
1.025	0.4675	9.22625053693891	9.22625053693891\\
1.025	0.47	9.23834561443742	9.23834561443742\\
1.025	0.4725	9.24957138142573	9.24957138142573\\
1.025	0.475	9.25992959692186	9.25992959692186\\
1.025	0.4775	9.26942254883139	9.26942254883139\\
1.025	0.48	9.27805304595613	9.27805304595613\\
1.025	0.4825	9.28582440929497	9.28582440929497\\
1.025	0.485	9.29274046266641	9.29274046266641\\
1.025	0.4875	9.29880552268459	9.29880552268459\\
1.025	0.49	9.30402438812102	9.30402438812102\\
1.025	0.4925	9.30840232868595	9.30840232868595\\
1.025	0.495	9.31194507326405	9.31194507326405\\
1.025	0.4975	9.31465879763987	9.31465879763987\\
1.025	0.5	9.31655011174948	9.31655011174948\\
1.025	0.5025	9.3176260464948	9.3176260464948\\
1.025	0.505	9.31789404015787	9.31789404015787\\
1.025	0.5075	9.31736192445247	9.31736192445247\\
1.025	0.51	9.31603791025046	9.31603791025046\\
1.025	0.5125	9.31393057302018	9.31393057302018\\
1.025	0.515	9.31104883801442	9.31104883801442\\
1.025	0.5175	9.30740196524449	9.30740196524449\\
1.025	0.52	9.30299953427727	9.30299953427727\\
1.025	0.5225	9.29785142889098	9.29785142889098\\
1.025	0.525	9.29196782162493	9.29196782162493\\
1.025	0.5275	9.28535915825808	9.28535915825808\\
1.025	0.53	9.27803614224976	9.27803614224976\\
1.025	0.5325	9.27000971917548	9.27000971917548\\
1.025	0.535	9.26129106118963	9.26129106118963\\
1.025	0.5375	9.25189155154551	9.25189155154551\\
1.025	0.54	9.24182276920234	9.24182276920234\\
1.025	0.5425	9.23109647354747	9.23109647354747\\
1.025	0.545	9.21972458926067	9.21972458926067\\
1.025	0.5475	9.2077191913463	9.2077191913463\\
1.025	0.55	9.19509249035773	9.19509249035773\\
1.0275	0.45	9.11201294854882	9.11201294854882\\
1.0275	0.4525	9.13032157293379	9.13032157293379\\
1.0275	0.455	9.14776877610664	9.14776877610664\\
1.0275	0.4575	9.16435233857251	9.16435233857251\\
1.0275	0.46	9.18007059859371	9.18007059859371\\
1.0275	0.4625	9.19492245009041	9.19492245009041\\
1.0275	0.465	9.20890733968416	9.20890733968416\\
1.0275	0.4675	9.22202526289951	9.22202526289951\\
1.0275	0.47	9.23427675954137	9.23427675954137\\
1.0275	0.4725	9.24566290826805	9.24566290826805\\
1.0275	0.475	9.25618532038182	9.25618532038182\\
1.0275	0.4775	9.26584613286089	9.26584613286089\\
1.0275	0.48	9.27464800065847	9.27464800065847\\
1.0275	0.4825	9.28259408829643	9.28259408829643\\
1.0275	0.485	9.28968806078244	9.28968806078244\\
1.0275	0.4875	9.2959340738811	9.2959340738811\\
1.0275	0.49	9.30133676377062	9.30133676377062\\
1.0275	0.4925	9.30590123611818	9.30590123611818\\
1.0275	0.495	9.3096330546075	9.3096330546075\\
1.0275	0.4975	9.31253822895362	9.31253822895362\\
1.0275	0.5	9.31462320244017	9.31462320244017\\
1.0275	0.5025	9.31589483901511	9.31589483901511\\
1.0275	0.505	9.31636040998144	9.31636040998144\\
1.0275	0.5075	9.3160275803194	9.3160275803194\\
1.0275	0.51	9.3149043946772	9.3149043946772\\
1.0275	0.5125	9.31299926306676	9.31299926306676\\
1.0275	0.515	9.3103209463015	9.3103209463015\\
1.0275	0.5175	9.30687854121228	9.30687854121228\\
1.0275	0.52	9.30268146567766	9.30268146567766\\
1.0275	0.5225	9.29773944350408	9.29773944350408\\
1.0275	0.525	9.29206248919067	9.29206248919067\\
1.0275	0.5275	9.28566089261312	9.28566089261312\\
1.0275	0.53	9.27854520365994	9.27854520365994\\
1.0275	0.5325	9.27072621685345	9.27072621685345\\
1.0275	0.535	9.26221495598742	9.26221495598742\\
1.0275	0.5375	9.25302265881139	9.25302265881139\\
1.0275	0.54	9.24316076179137	9.24316076179137\\
1.0275	0.5425	9.23264088497503	9.23264088497503\\
1.0275	0.545	9.22147481698815	9.22147481698815\\
1.0275	0.5475	9.20967450018831	9.20967450018831\\
1.0275	0.55	9.19725201599998	9.19725201599998\\
1.03	0.45	9.10682138379924	9.10682138379924\\
1.03	0.4525	9.12525272950885	9.12525272950885\\
1.03	0.455	9.14282752607486	9.14282752607486\\
1.03	0.4575	9.15954343919089	9.15954343919089\\
1.03	0.46	9.17539868721421	9.17539868721421\\
1.03	0.4625	9.19039203930691	9.19039203930691\\
1.03	0.465	9.20452281272889	9.20452281272889\\
1.03	0.4675	9.21779086929699	9.21779086929699\\
1.03	0.47	9.23019661102729	9.23019661102729\\
1.03	0.4725	9.24174097497936	9.24174097497936\\
1.03	0.475	9.25242542732352	9.25242542732352\\
1.03	0.4775	9.26225195665414	9.26225195665414\\
1.03	0.48	9.27122306657362	9.27122306657362\\
1.03	0.4825	9.27934176757377	9.27934176757377\\
1.03	0.485	9.28661156824243	9.28661156824243\\
1.03	0.4875	9.29303646582508	9.29303646582508\\
1.03	0.49	9.29862093617207	9.29862093617207\\
1.03	0.4925	9.30336992310366	9.30336992310366\\
1.03	0.495	9.30728882722574	9.30728882722574\\
1.03	0.4975	9.31038349423024	9.31038349423024\\
1.03	0.5	9.31266020271479	9.31266020271479\\
1.03	0.5025	9.31412565155688	9.31412565155688\\
1.03	0.505	9.31478694687829	9.31478694687829\\
1.03	0.5075	9.31465158863567	9.31465158863567\\
1.03	0.51	9.31372745687336	9.31372745687336\\
1.03	0.5125	9.312022797675	9.312022797675\\
1.03	0.515	9.30954620884954	9.30954620884954\\
1.03	0.5175	9.30630662538793	9.30630662538793\\
1.03	0.52	9.30231330472592	9.30231330472592\\
1.03	0.5225	9.29757581184797	9.29757581184797\\
1.03	0.525	9.29210400426695	9.29210400426695\\
1.03	0.5275	9.28590801691343	9.28590801691343\\
1.03	0.53	9.2789982469676	9.2789982469676\\
1.03	0.5325	9.27138533866623	9.27138533866623\\
1.03	0.535	9.26308016811592	9.26308016811592\\
1.03	0.5375	9.25409382814283	9.25409382814283\\
1.03	0.54	9.2444376132084	9.2444376132084\\
1.03	0.5425	9.23412300441885	9.23412300441885\\
1.03	0.545	9.22316165465573	9.22316165465573\\
1.03	0.5475	9.21156537385275	9.21156537385275\\
1.03	0.55	9.19934611444379	9.19934611444379\\
1.0325	0.45	9.10163641789601	9.10163641789601\\
1.0325	0.4525	9.12018835718572	9.12018835718572\\
1.0325	0.455	9.13788860758361	9.13788860758361\\
1.0325	0.4575	9.15473472263087	9.15473472263087\\
1.0325	0.46	9.17072480344302	9.17072480344302\\
1.0325	0.4625	9.18585749708506	9.18585749708506\\
1.0325	0.465	9.20013199410775	9.20013199410775\\
1.0325	0.4675	9.21354802525811	9.21354802525811\\
1.0325	0.47	9.22610585738055	9.22610585738055\\
1.0325	0.4725	9.23780628852646	9.23780628852646\\
1.0325	0.475	9.24865064229239	9.24865064229239\\
1.0325	0.4775	9.25864076140915	9.25864076140915\\
1.0325	0.48	9.26777900060526	9.26777900060526\\
1.0325	0.4825	9.27606821877087	9.27606821877087\\
1.0325	0.485	9.28351177044897	9.28351177044897\\
1.0325	0.4875	9.29011349668273	9.29011349668273\\
1.0325	0.49	9.29587771524887	9.29587771524887\\
1.0325	0.4925	9.30080921030816	9.30080921030816\\
1.0325	0.495	9.30491322150543	9.30491322150543\\
1.0325	0.4975	9.30819543255195	9.30819543255195\\
1.0325	0.5	9.31066195932416	9.31066195932416\\
1.0325	0.5025	9.31231933751334	9.31231933751334\\
1.0325	0.505	9.31317450986088	9.31317450986088\\
1.0325	0.5075	9.31323481301479	9.31323481301479\\
1.0325	0.51	9.31250796404283	9.31250796404283\\
1.0325	0.5125	9.31100204663771	9.31100204663771\\
1.0325	0.515	9.3087254970502	9.3087254970502\\
1.0325	0.5175	9.30568708978526	9.30568708978526\\
1.0325	0.52	9.30189592309633	9.30189592309633\\
1.0325	0.5225	9.2973614043126	9.2973614043126\\
1.0325	0.525	9.29209323503304	9.29209323503304\\
1.0325	0.5275	9.28610139622119	9.28610139622119\\
1.0325	0.53	9.27939613323299	9.27939613323299\\
1.0325	0.5325	9.27198794081004	9.27198794081004\\
1.0325	0.535	9.2638875480693	9.2638875480693\\
1.0325	0.5375	9.25510590351915	9.25510590351915\\
1.0325	0.54	9.24565416013122	9.24565416013122\\
1.0325	0.5425	9.23554366049582	9.23554366049582\\
1.0325	0.545	9.22478592208788	9.22478592208788\\
1.0325	0.5475	9.21339262266896	9.21339262266896\\
1.0325	0.55	9.20137558585002	9.20137558585002\\
1.035	0.45	9.09645854971926	9.09645854971926\\
1.035	0.4525	9.11512897931146	9.11512897931146\\
1.035	0.455	9.13295256783099	9.13295256783099\\
1.035	0.4575	9.14992675928593	9.14992675928593\\
1.035	0.46	9.16604954017501	9.16604954017501\\
1.035	0.4625	9.18131943809091	9.18131943809091\\
1.035	0.465	9.19573551949328	9.19573551949328\\
1.035	0.4675	9.20929738666483	9.20929738666483\\
1.035	0.47	9.22200517386515	9.22200517386515\\
1.035	0.4725	9.2338595426999	9.2338595426999\\
1.035	0.475	9.24486167672419	9.24486167672419\\
1.035	0.4775	9.25501327530187	9.25501327530187\\
1.035	0.48	9.26431654674323	9.26431654674323\\
1.035	0.4825	9.27277420074625	9.27277420074625\\
1.035	0.485	9.28038944016747	9.28038944016747\\
1.035	0.4875	9.28716595215042	9.28716595215042\\
1.035	0.49	9.29310789864056	9.29310789864056\\
1.035	0.4925	9.2982199063173	9.2982199063173\\
1.035	0.495	9.30250705597409	9.30250705597409\\
1.035	0.4975	9.30597487137933	9.30597487137933\\
1.035	0.5	9.30862930765081	9.30862930765081\\
1.035	0.5025	9.31047673917763	9.31047673917763\\
1.035	0.505	9.3115239471238	9.3115239471238\\
1.035	0.5075	9.31177810654814	9.31177810654814\\
1.035	0.51	9.31124677317533	9.31124677317533\\
1.035	0.5125	9.30993786985318	9.30993786985318\\
1.035	0.515	9.30785967273101	9.30785967273101\\
1.035	0.5175	9.30502079719398	9.30502079719398\\
1.035	0.52	9.30143018358805	9.30143018358805\\
1.035	0.5225	9.29709708276963	9.29709708276963\\
1.035	0.525	9.29203104151386	9.29203104151386\\
1.035	0.5275	9.28624188781443	9.28624188781443\\
1.035	0.53	9.27973971610759	9.27973971610759\\
1.035	0.5325	9.27253487245219	9.27253487245219\\
1.035	0.535	9.26463793969619	9.26463793969619\\
1.035	0.5375	9.2560597226601	9.2560597226601\\
1.035	0.54	9.246811233366	9.246811233366\\
1.035	0.5425	9.23690367634005	9.23690367634005\\
1.035	0.545	9.22634843401544	9.22634843401544\\
1.035	0.5475	9.21515705226124	9.21515705226124\\
1.035	0.55	9.20334122606171	9.20334122606171\\
1.0375	0.45	9.09128826557535	9.09128826557535\\
1.0375	0.4525	9.11007510652399	9.11007510652399\\
1.0375	0.455	9.12801994119207	9.12801994119207\\
1.0375	0.4575	9.14512010663401	9.14512010663401\\
1.0375	0.46	9.16137347731888	9.16137347731888\\
1.0375	0.4625	9.1767784639553	9.1767784639553\\
1.0375	0.465	9.19133401149557	9.19133401149557\\
1.0375	0.4675	9.20503959633107	9.20503959633107\\
1.0375	0.47	9.21789522269307	9.21789522269307\\
1.0375	0.4725	9.22990141827557	9.22990141827557\\
1.0375	0.475	9.24105922909844	9.24105922909844\\
1.0375	0.4775	9.25137021363129	9.25137021363129\\
1.0375	0.48	9.26083643620013	9.26083643620013\\
1.0375	0.4825	9.26946045970089	9.26946045970089\\
1.0375	0.485	9.27724533764504	9.27724533764504\\
1.0375	0.4875	9.28419460556439	9.28419460556439\\
1.0375	0.49	9.2903122718033	9.2903122718033\\
1.0375	0.4925	9.29560280772774	9.29560280772774\\
1.0375	0.495	9.30007113738191	9.30007113738191\\
1.0375	0.4975	9.30372262662374	9.30372262662374\\
1.0375	0.5	9.30656307177173	9.30656307177173\\
1.0375	0.5025	9.30859868779613	9.30859868779613\\
1.0375	0.505	9.30983609608788	9.30983609608788\\
1.0375	0.5075	9.3102823118395	9.3102823118395\\
1.0375	0.51	9.30994473107184	9.30994473107184\\
1.0375	0.5125	9.30883111734139	9.30883111734139\\
1.0375	0.515	9.30694958816236	9.30694958816236\\
1.0375	0.5175	9.3043086011779	9.3043086011779\\
1.0375	0.52	9.30091694011449	9.30091694011449\\
1.0375	0.5225	9.29678370055348	9.29678370055348\\
1.0375	0.525	9.29191827555274	9.29191827555274\\
1.0375	0.5275	9.2863303411516	9.2863303411516\\
1.0375	0.53	9.28002984179096	9.28002984179096\\
1.0375	0.5325	9.27302697568022	9.27302697568022\\
1.0375	0.535	9.26533218014144	9.26533218014144\\
1.0375	0.5375	9.25695611696067	9.25695611696067\\
1.0375	0.54	9.24790965777517	9.24790965777517\\
1.0375	0.5425	9.23820386952433	9.23820386952433\\
1.0375	0.545	9.22784999999089	9.22784999999089\\
1.0375	0.5475	9.21685946345825	9.21685946345825\\
1.0375	0.55	9.20524382650807	9.20524382650807\\
1.04	0.45	9.08612603941302	9.08612603941302\\
1.04	0.4525	9.10502723696393	9.10502723696393\\
1.04	0.455	9.12309124942572	9.12309124942572\\
1.04	0.4575	9.14031530943925	9.14031530943925\\
1.04	0.46	9.15669718199296	9.15669718199296\\
1.04	0.4625	9.17223516346362	9.17223516346362\\
1.04	0.465	9.1869280798455	9.1869280798455\\
1.04	0.4675	9.20077528417915	9.20077528417915\\
1.04	0.47	9.21377665319344	9.21377665319344\\
1.04	0.4725	9.22593258317638	9.22593258317638\\
1.04	0.475	9.23724398509236	9.23724398509236\\
1.04	0.4775	9.24771227896525	9.24771227896525\\
1.04	0.48	9.25733938754877	9.25733938754877\\
1.04	0.4825	9.26612772930715	9.26612772930715\\
1.04	0.485	9.27408021073068	9.27408021073068\\
1.04	0.4875	9.2812002180122	9.2812002180122\\
1.04	0.49	9.28749160811209	9.28749160811209\\
1.04	0.4925	9.29295869924039	9.29295869924039\\
1.04	0.495	9.29760626078574	9.29760626078574\\
1.04	0.4975	9.30143950272196	9.30143950272196\\
1.04	0.5	9.3044640645239	9.3044640645239\\
1.04	0.5025	9.30668600362463	9.30668600362463\\
1.04	0.505	9.30811178344699	9.30811178344699\\
1.04	0.5075	9.3087482610428	9.3087482610428\\
1.04	0.51	9.30860267437309	9.30860267437309\\
1.04	0.5125	9.30768262926346	9.30768262926346\\
1.04	0.515	9.30599608606817	9.30599608606817\\
1.04	0.5175	9.30355134607669	9.30355134607669\\
1.04	0.52	9.30035703769662	9.30035703769662\\
1.04	0.5225	9.29642210244594	9.29642210244594\\
1.04	0.525	9.29175578078781	9.29175578078781\\
1.04	0.5275	9.28636759784001	9.28636759784001\\
1.04	0.53	9.2802673489912	9.2802673489912\\
1.04	0.5325	9.27346508545494	9.27346508545494\\
1.04	0.535	9.26597109979189	9.26597109979189\\
1.04	0.5375	9.25779591142972	9.25779591142972\\
1.04	0.54	9.24895025220942	9.24895025220942\\
1.04	0.5425	9.23944505198566	9.23944505198566\\
1.04	0.545	9.22929142430769	9.22929142430769\\
1.04	0.5475	9.21850065220646	9.21850065220646\\
1.04	0.55	9.20708417411232	9.20708417411232\\
1.0425	0.45	9.08097233303709	9.08097233303709\\
1.0425	0.4525	9.09998585648408	9.09998585648408\\
1.0425	0.455	9.11816700187964	9.11816700187964\\
1.0425	0.4575	9.13551289995178	9.13551289995178\\
1.0425	0.46	9.1520212087197	9.1520212087197\\
1.0425	0.4625	9.16769011274443	9.16769011274443\\
1.0425	0.465	9.1825183215771	9.1825183215771\\
1.0425	0.4675	9.19650506741547	9.19650506741547\\
1.0425	0.47	9.2096501019813	9.2096501019813\\
1.0425	0.4725	9.22195369263366	9.22195369263366\\
1.0425	0.475	9.23341661773464	9.23341661773464\\
1.0425	0.4775	9.24404016128643	9.24404016128643\\
1.0425	0.48	9.25382610686008	9.25382610686008\\
1.0425	0.4825	9.26277673083839	9.26277673083839\\
1.0425	0.485	9.27089479499637	9.27089479499637\\
1.0425	0.4875	9.27818353844499	9.27818353844499\\
1.0425	0.49	9.28464666896444	9.28464666896444\\
1.0425	0.4925	9.29028835375504	9.29028835375504\\
1.0425	0.495	9.29511320963469	9.29511320963469\\
1.0425	0.4975	9.29912629271282	9.29912629271282\\
1.0425	0.5	9.30233308757173	9.30233308757173\\
1.0425	0.5025	9.30473949598671	9.30473949598671\\
1.0425	0.505	9.30635182521731	9.30635182521731\\
1.0425	0.5075	9.30717677590224	9.30717677590224\\
1.0425	0.51	9.30722142959076	9.30722142959076\\
1.0425	0.5125	9.30649323594403	9.30649323594403\\
1.0425	0.515	9.30499999963935	9.30499999963935\\
1.0425	0.5175	9.30274986701079	9.30274986701079\\
1.0425	0.52	9.29975131245913	9.29975131245913\\
1.0425	0.5225	9.29601312466422	9.29601312466422\\
1.0425	0.525	9.29154439263185	9.29154439263185\\
1.0425	0.5275	9.28635449160764	9.28635449160764\\
1.0425	0.53	9.28045306888913	9.28045306888913\\
1.0425	0.5325	9.273850029567	9.273850029567\\
1.0425	0.535	9.26655552222566	9.26655552222566\\
1.0425	0.5375	9.25857992463233	9.25857992463233\\
1.0425	0.54	9.24993382944324	9.24993382944324\\
1.0425	0.5425	9.24062802995434	9.24062802995434\\
1.0425	0.545	9.23067350592318	9.23067350592318\\
1.0425	0.5475	9.22008140948721	9.22008140948721\\
1.0425	0.55	9.20886305120309	9.20886305120309\\
1.045	0.45	9.07582759632012	9.07582759632012\\
1.045	0.4525	9.09495143885719	9.09495143885719\\
1.045	0.455	9.11324769569363	9.11324769569363\\
1.045	0.4575	9.13071339810628	9.13071339810628\\
1.045	0.46	9.14734609961894	9.14734609961894\\
1.045	0.4625	9.16314387545698	9.16314387545698\\
1.045	0.465	9.17810532120909	9.17810532120909\\
1.045	0.4675	9.19222955070566	9.19222955070566\\
1.045	0.47	9.20551619312606	9.20551619312606\\
1.045	0.4725	9.21796538934863	9.21796538934863\\
1.045	0.475	9.22957778755963	9.22957778755963\\
1.045	0.4775	9.24035453813887	9.24035453813887\\
1.045	0.48	9.2502972878418	9.2502972878418\\
1.045	0.4825	9.25940817329947	9.25940817329947\\
1.045	0.485	9.26768981385935	9.26768981385935\\
1.045	0.4875	9.27514530379144	9.27514530379144\\
1.045	0.49	9.28177820388557	9.28177820388557\\
1.045	0.4925	9.2875925324669	9.2875925324669\\
1.045	0.495	9.29259275585791	9.29259275585791\\
1.045	0.4975	9.29678377831602	9.29678377831602\\
1.045	0.5	9.30017093147694	9.30017093147694\\
1.045	0.5025	9.30275996333468	9.30275996333468\\
1.045	0.505	9.3045570267894	9.3045570267894\\
1.045	0.5075	9.30556866779551	9.30556866779551\\
1.045	0.51	9.30580181314181	9.30580181314181\\
1.045	0.5125	9.30526375789663	9.30526375789663\\
1.045	0.515	9.30396215255059	9.30396215255059\\
1.045	0.5175	9.30190498988953	9.30190498988953\\
1.045	0.52	9.2991005916304	9.2991005916304\\
1.045	0.5225	9.29555759485244	9.29555759485244\\
1.045	0.525	9.29128493825573	9.29128493825573\\
1.045	0.5275	9.28629184827873	9.28629184827873\\
1.045	0.53	9.28058782510614	9.28058782510614\\
1.045	0.5325	9.27418262859729	9.27418262859729\\
1.045	0.535	9.26708626416534	9.26708626416534\\
1.045	0.5375	9.25930896863601	9.25930896863601\\
1.045	0.54	9.25086119611437	9.25086119611437\\
1.045	0.5425	9.24175360388693	9.24175360388693\\
1.045	0.545	9.23199703838539	9.23199703838539\\
1.045	0.5475	9.22160252123762	9.22160252123762\\
1.045	0.55	9.21058123542989	9.21058123542989\\
1.0475	0.45	9.07069226741159	9.07069226741159\\
1.0475	0.4525	9.08992444598142	9.08992444598142\\
1.0475	0.455	9.10833381600086	9.10833381600086\\
1.0475	0.4575	9.12591731171863	9.12591731171863\\
1.0475	0.46	9.14267238459949	9.14267238459949\\
1.0475	0.4625	9.15859700297752	9.15859700297752\\
1.0475	0.465	9.17368965092534	9.17368965092534\\
1.0475	0.4675	9.18794932634899	9.18794932634899\\
1.0475	0.47	9.20137553831931	9.20137553831931\\
1.0475	0.4725	9.21396830365339	9.21396830365339\\
1.0475	0.475	9.22572814276117	9.22572814276117\\
1.0475	0.4775	9.23665607477448	9.23665607477448\\
1.0475	0.48	9.24675361197729	9.24675361197729\\
1.0475	0.4825	9.25602275355789	9.25602275355789\\
1.0475	0.485	9.26446597870513	9.26446597870513\\
1.0475	0.4875	9.27208623907246	9.27208623907246\\
1.0475	0.49	9.2788869506348	9.2788869506348\\
1.0475	0.4925	9.28487198496448	9.28487198496448\\
1.0475	0.495	9.29004565995379	9.29004565995379\\
1.0475	0.4975	9.29441273001263	9.29441273001263\\
1.0475	0.5	9.29797837577041	9.29797837577041\\
1.0475	0.5025	9.30074819331259	9.30074819331259\\
1.0475	0.505	9.30272818298239	9.30272818298239\\
1.0475	0.5075	9.3039247377792	9.3039247377792\\
1.0475	0.51	9.30434463138514	9.30434463138514\\
1.0475	0.5125	9.30399500585191	9.30399500585191\\
1.0475	0.515	9.30288335897998	9.30288335897998\\
1.0475	0.5175	9.30101753142241	9.30101753142241\\
1.0475	0.52	9.29840569354519	9.29840569354519\\
1.0475	0.5225	9.29505633207631	9.29505633207631\\
1.0475	0.525	9.29097823657502	9.29097823657502\\
1.0475	0.5275	9.28618048575257	9.28618048575257\\
1.0475	0.53	9.2806724336754	9.2806724336754\\
1.0475	0.5325	9.27446369588075	9.27446369588075\\
1.0475	0.535	9.26756413543454	9.26756413543454\\
1.0475	0.5375	9.25998384896025	9.25998384896025\\
1.0475	0.54	9.25173315266678	9.25173315266678\\
1.0475	0.5425	9.2428225684028	9.2428225684028\\
1.0475	0.545	9.23326280976345	9.23326280976345\\
1.0475	0.5475	9.22306476827501	9.22306476827501\\
1.0475	0.55	9.21223949968176	9.21223949968176\\
1.05	0.45	9.06556677294489	9.06556677294489\\
1.05	0.4525	9.08490532808369	9.08490532808369\\
1.05	0.455	9.10342583612743	9.10342583612743\\
1.05	0.4575	9.12112513668101	9.12112513668101\\
1.05	0.46	9.13800058154958	9.13800058154958\\
1.05	0.4625	9.15405003458443	9.15405003458443\\
1.05	0.465	9.16927187075451	9.16927187075451\\
1.05	0.4675	9.18366497445194	9.18366497445194\\
1.05	0.47	9.19722873704228	9.19722873704228\\
1.05	0.4725	9.20996305367179	9.20996305367179\\
1.05	0.475	9.22186831934662	9.22186831934662\\
1.05	0.4775	9.23294542429987	9.23294542429987\\
1.05	0.48	9.24319574866504	9.24319574866504\\
1.05	0.4825	9.25262115647549	9.25262115647549\\
1.05	0.485	9.26122398901139	9.26122398901139\\
1.05	0.4875	9.26900705751711	9.26900705751711\\
1.05	0.49	9.27597363531325	9.27597363531325\\
1.05	0.4925	9.28212744932892	9.28212744932892\\
1.05	0.495	9.28747267108094	9.28747267108094\\
1.05	0.4975	9.29201390712764	9.29201390712764\\
1.05	0.5	9.29575618902604	9.29575618902604\\
1.05	0.5025	9.29870496282158	9.29870496282158\\
1.05	0.505	9.30086607810071	9.30086607810071\\
1.05	0.5075	9.30224577663692	9.30224577663692\\
1.05	0.51	9.30285068066126	9.30285068066126\\
1.05	0.5125	9.3026877807886	9.3026877807886\\
1.05	0.515	9.30176442363155	9.30176442363155\\
1.05	0.5175	9.30008829913318	9.30008829913318\\
1.05	0.52	9.29766742765071	9.29766742765071\\
1.05	0.5225	9.29451014682106	9.29451014682106\\
1.05	0.525	9.29062509824008	9.29062509824008\\
1.05	0.5275	9.28602121398579	9.28602121398579\\
1.05	0.53	9.28070770301655	9.28070770301655\\
1.05	0.5325	9.27469403747368	9.27469403747368\\
1.05	0.535	9.26798993891818	9.26798993891818\\
1.05	0.5375	9.26060536452991	9.26060536452991\\
1.05	0.54	9.25255049329728	9.25255049329728\\
1.05	0.5425	9.24383571222433	9.24383571222433\\
1.05	0.545	9.23447160258148	9.23447160258148\\
1.05	0.5475	9.22446892622507	9.22446892622507\\
1.05	0.55	9.21383861200987	9.21383861200987\\
};
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0.95	0.487179487179487	9.36838849022975\\
0.9525	0.487836107554417	9.36655119907872\\
0.955	0.48849104859335	9.3647248465206\\
0.9575	0.489144316730524	9.36290935906099\\
0.96	0.489795918367347	9.36110466373082\\
0.9625	0.490445859872611	9.35931068808274\\
0.965	0.491094147582697	9.35752736018751\\
0.9675	0.491740787801779	9.35575460863037\\
0.97	0.49238578680203	9.35399236250749\\
0.9725	0.493029150823828	9.35224055142238\\
0.975	0.493670886075949	9.35049910548234\\
0.9775	0.494310998735777	9.34876795529497\\
0.98	0.494949494949495	9.34704703196461\\
0.9825	0.495586380832282	9.34533626708889\\
0.985	0.496221662468514	9.34363559275522\\
0.9875	0.49685534591195	9.34194494153743\\
0.99	0.49748743718593	9.34026424649217\\
0.9925	0.498117942283563	9.33859344115568\\
0.995	0.49874686716792	9.33693245954029\\
0.9975	0.499374217772215	9.33528123613103\\
1	0.5	9.33363970588235\\
1.0025	0.500624219725343	9.33200780421473\\
1.005	0.501246882793017	9.33038546701138\\
1.0075	0.50186799501868	9.32877263061491\\
1.01	0.502487562189055	9.32716923182411\\
1.0125	0.503105590062112	9.32557520789063\\
1.015	0.503722084367246	9.32399049651577\\
1.0175	0.504337050805452	9.32241503584726\\
1.02	0.504950495049505	9.32084876447604\\
1.0225	0.505562422744129	9.31929162143308\\
1.025	0.506172839506173	9.31774354618623\\
1.0275	0.506781750924784	9.31620447863708\\
1.03	0.507389162561576	9.31467435911779\\
1.0325	0.5079950799508	9.31315312838803\\
1.035	0.508599508599509	9.31164072763187\\
1.0375	0.50920245398773	9.31013709845471\\
1.04	0.509803921568627	9.30864218288026\\
1.0425	0.510403916768666	9.30715592334747\\
1.045	0.511002444987775	9.30567826270754\\
1.0475	0.511599511599512	9.30420914422092\\
1.05	0.51219512195122	9.30274851155435\\
};
 \node[right, align=left]
at (axis cs:1,0.52,9.35) {SIM};
\end{axis}
\end{tikzpicture}%

==> pictures/stretching_tang_matlab.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.754in,
width = 0.6\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.94,
xmax=1.06,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0.44,
ymax=0.56,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
zmin=0.9,
zmax=1.25,
zlabel style={font=\color{white!15!black}},
zlabel={Tang. geodesic stretching rate},
view={-66.3}{30.8},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.95	0.45	1.03308193126282	1.03308193126282\\
0.95	0.4525	1.01977085001073	1.01977085001073\\
0.95	0.455	1.00747357964645	1.00747357964645\\
0.95	0.4575	0.996187241708621	0.996187241708621\\
0.95	0.46	0.985908253087273	0.985908253087273\\
0.95	0.4625	0.976632339234332	0.976632339234332\\
0.95	0.465	0.968354548416305	0.968354548416305\\
0.95	0.4675	0.961069266954188	0.961069266954188\\
0.95	0.47	0.954770235393367	0.954770235393367\\
0.95	0.4725	0.949450565544559	0.949450565544559\\
0.95	0.475	0.945102758335267	0.945102758335267\\
0.95	0.4775	0.941718722410022	0.941718722410022\\
0.95	0.48	0.939289793416712	0.939289793416712\\
0.95	0.4825	0.937806753915714	0.937806753915714\\
0.95	0.485	0.937259853848157	0.937259853848157\\
0.95	0.4875	0.937638831499543	0.937638831499543\\
0.95	0.49	0.938932934895215	0.938932934895215\\
0.95	0.4925	0.941130943564542	0.941130943564542\\
0.95	0.495	0.944221190611414	0.944221190611414\\
0.95	0.4975	0.9481915850296	0.9481915850296\\
0.95	0.5	0.953029634202596	0.953029634202596\\
0.95	0.5025	0.958722466529049	0.958722466529049\\
0.95	0.505	0.965256854116293	0.965256854116293\\
0.95	0.5075	0.972619235486326	0.972619235486326\\
0.95	0.51	0.980795738240388	0.980795738240388\\
0.95	0.5125	0.989772201630351	0.989772201630351\\
0.95	0.515	0.999534198987295	0.999534198987295\\
0.95	0.5175	1.01006705995985	1.01006705995985\\
0.95	0.52	1.0213558925173	1.0213558925173\\
0.95	0.5225	1.03338560467481	1.03338560467481\\
0.95	0.525	1.04614092590072	1.04614092590072\\
0.95	0.5275	1.05960642816826	1.05960642816826\\
0.95	0.53	1.07376654661681	1.07376654661681\\
0.95	0.5325	1.08860559979018	1.08860559979018\\
0.95	0.535	1.10410780942208	1.10410780942208\\
0.95	0.5375	1.1202573197418	1.1202573197418\\
0.95	0.54	1.13703821627508	1.13703821627508\\
0.95	0.5425	1.15443454411842	1.15443454411842\\
0.95	0.545	1.17243032566697	1.17243032566697\\
0.95	0.5475	1.1910095777789	1.1910095777789\\
0.95	0.55	1.21015632836161	1.21015632836161\\
0.9525	0.45	1.03685634018068	1.03685634018068\\
0.9525	0.4525	1.02334399580139	1.02334399580139\\
0.9525	0.455	1.01084066817734	1.01084066817734\\
0.9525	0.4575	0.999343695899436	0.999343695899436\\
0.9525	0.46	0.988849716837561	0.988849716837561\\
0.9525	0.4625	0.979354680869685	0.979354680869685\\
0.9525	0.465	0.970853863652242	0.970853863652242\\
0.9525	0.4675	0.963341881378498	0.963341881378498\\
0.9525	0.47	0.956812706469434	0.956812706469434\\
0.9525	0.4725	0.951259684139645	0.951259684139645\\
0.9525	0.475	0.946675549779379	0.946675549779379\\
0.9525	0.4775	0.943052447092369	0.943052447092369\\
0.9525	0.48	0.940381946928225	0.940381946928225\\
0.9525	0.4825	0.938655066747372	0.938655066747372\\
0.9525	0.485	0.937862290656146	0.937862290656146\\
0.9525	0.4875	0.937993589949399	0.937993589949399\\
0.9525	0.49	0.939038444098188	0.939038444098188\\
0.9525	0.4925	0.940985862120401	0.940985862120401\\
0.9525	0.495	0.943824404272792	0.943824404272792\\
0.9525	0.4975	0.947542204003764	0.947542204003764\\
0.9525	0.5	0.952126990107257	0.952126990107257\\
0.9525	0.5025	0.957566109019389	0.957566109019389\\
0.9525	0.505	0.963846547200929	0.963846547200929\\
0.9525	0.5075	0.970954953550345	0.970954953550345\\
0.9525	0.51	0.978877661793913	0.978877661793913\\
0.9525	0.5125	0.987600712801333	0.987600712801333\\
0.9525	0.515	0.997109876777395	0.997109876777395\\
0.9525	0.5175	1.00739067528233	1.00739067528233\\
0.9525	0.52	1.01842840303586	1.01842840303586\\
0.9525	0.5225	1.03020814946216	1.03020814946216\\
0.9525	0.525	1.04271481993569	1.04271481993569\\
0.9525	0.5275	1.05593315668978	1.05593315668978\\
0.9525	0.53	1.06984775935296	1.06984775935296\\
0.9525	0.5325	1.08444310508024	1.08444310508024\\
0.9525	0.535	1.09970356824892	1.09970356824892\\
0.9525	0.5375	1.11561343969163	1.11561343969163\\
0.9525	0.54	1.1321569454411	1.1321569454411\\
0.9525	0.5425	1.14931826496426	1.14931826496426\\
0.9525	0.545	1.16708154886534	1.16708154886534\\
0.9525	0.5475	1.18543093604037	1.18543093604037\\
0.9525	0.55	1.2043505702675	1.2043505702675\\
0.955	0.45	1.04065378703347	1.04065378703347\\
0.955	0.4525	1.02694309590626	1.02694309590626\\
0.955	0.455	1.01423660689846	1.01423660689846\\
0.955	0.4575	1.00253187179465	1.00253187179465\\
0.955	0.46	0.991825745676869	0.991825745676869\\
0.955	0.4625	0.982114399180921	0.982114399180921\\
0.955	0.465	0.9733933317927	0.9733933317927\\
0.955	0.4675	0.965657386132753	0.965657386132753\\
0.955	0.47	0.958900763175205	0.958900763175205\\
0.955	0.4725	0.953117038345239	0.953117038345239\\
0.955	0.475	0.948299178437637	0.948299178437637\\
0.955	0.4775	0.944439559297603	0.944439559297603\\
0.955	0.48	0.941529984203957	0.941529984203957\\
0.955	0.4825	0.939561702894057	0.939561702894057\\
0.955	0.485	0.938525431169224	0.938525431169224\\
0.955	0.4875	0.938411371019297	0.938411371019297\\
0.955	0.49	0.939209231204853	0.939209231204853\\
0.955	0.4925	0.940908248236009	0.940908248236009\\
0.955	0.495	0.943497207687142	0.943497207687142\\
0.955	0.4975	0.946964465787687	0.946964465787687\\
0.955	0.5	0.951297971230076	0.951297971230076\\
0.955	0.5025	0.956485287137105	0.956485287137105\\
0.955	0.505	0.962513613132345	0.962513613132345\\
0.955	0.5075	0.969369807458727	0.969369807458727\\
0.955	0.51	0.977040409092236	0.977040409092236\\
0.955	0.5125	0.985511659799344	0.985511659799344\\
0.955	0.515	0.994769526088945	0.994769526088945\\
0.955	0.5175	1.00479972101151	1.00479972101151\\
0.955	0.52	1.01558772576054	1.01558772576054\\
0.955	0.5225	1.0271188110334	1.0271188110334\\
0.955	0.525	1.03937805811143	1.03937805811143\\
0.955	0.5275	1.052350379621	1.052350379621\\
0.955	0.53	1.0660205399403	1.0660205399403\\
0.955	0.5325	1.08037317521858	1.08037317521858\\
0.955	0.535	1.09539281297733	1.09539281297733\\
0.955	0.5375	1.11106389126541	1.11106389126541\\
0.955	0.54	1.12737077734232	1.12737077734232\\
0.955	0.5425	1.1442977858667	1.1442977858667\\
0.955	0.545	1.16182919656911	1.16182919656911\\
0.955	0.5475	1.17994927139101	1.17994927139101\\
0.955	0.55	1.19864227107365	1.19864227107365\\
0.9575	0.45	1.04447322660025	1.04447322660025\\
0.9575	0.4525	1.03056708021358	1.03056708021358\\
0.9575	0.455	1.01766030232586	1.01766030232586\\
0.9575	0.4575	1.00575065408892	1.00575065408892\\
0.9575	0.46	0.994835204056733	0.994835204056733\\
0.9575	0.4625	0.984910339977772	0.984910339977772\\
0.9575	0.465	0.975971781625417	0.975971781625417\\
0.9575	0.4675	0.968014594616422	0.968014594616422\\
0.9575	0.47	0.961033205165099	0.961033205165099\\
0.9575	0.4725	0.95502141571894	0.95502141571894\\
0.9575	0.475	0.949972421419742	0.949972421419742\\
0.9575	0.4775	0.945878827332864	0.945878827332864\\
0.9575	0.48	0.942732666386105	0.942732666386105\\
0.9575	0.4825	0.940525417958847	0.940525417958847\\
0.9575	0.485	0.939248027061548	0.939248027061548\\
0.9575	0.4875	0.938890924045261	0.938890924045261\\
0.9575	0.49	0.939444044780911	0.939444044780911\\
0.9575	0.4925	0.940896851248162	0.940896851248162\\
0.9575	0.495	0.94323835247415	0.94323835247415\\
0.9575	0.4975	0.946457125763067	0.946457125763067\\
0.9575	0.5	0.950541338158385	0.950541338158385\\
0.9575	0.5025	0.955478768080639	0.955478768080639\\
0.9575	0.505	0.961256827084944	0.961256827084944\\
0.9575	0.5075	0.967862581683864	0.967862581683864\\
0.9575	0.51	0.975282775182896	0.975282775182896\\
0.9575	0.5125	0.983503849477538	0.983503849477538\\
0.9575	0.515	0.99251196676288	0.99251196676288\\
0.9575	0.5175	1.00229303110859	1.00229303110859\\
0.9575	0.52	1.01283270985435	1.01283270985435\\
0.9575	0.5225	1.02411645478299	1.02411645478299\\
0.9575	0.525	1.03612952303078	1.03612952303078\\
0.9575	0.5275	1.04885699769681	1.04885699769681\\
0.9575	0.53	1.06228380811562	1.06228380811562\\
0.9575	0.5325	1.07639474975978	1.07639474975978\\
0.9575	0.535	1.09117450374147	1.09117450374147\\
0.9575	0.5375	1.10660765588467	1.10660765588467\\
0.9575	0.54	1.12267871534172	1.12267871534172\\
0.9575	0.5425	1.1393721327309	1.1393721327309\\
0.9575	0.545	1.15667231777354	1.15667231777354\\
0.9575	0.5475	1.17456365641195	1.17456365641195\\
0.9575	0.55	1.19303052739147	1.19303052739147\\
0.96	0.45	1.04831363396702	1.04831363396702\\
0.96	0.4525	1.03421489876307	1.03421489876307\\
0.96	0.455	1.02111068093534	1.02111068093534\\
0.96	0.4575	1.00899894720942	1.00899894720942\\
0.96	0.46	0.997876975899609	0.997876975899609\\
0.96	0.4625	0.987741368245949	0.987741368245949\\
0.96	0.465	0.978588060786997	0.978588060786997\\
0.96	0.4675	0.970412338719885	0.970412338719885\\
0.96	0.47	0.96320885019696	0.96320885019696\\
0.96	0.4725	0.956971621506227	0.956971621506227\\
0.96	0.475	0.951694073081148	0.951694073081148\\
0.96	0.4775	0.947369036283899	0.947369036283899\\
0.96	0.48	0.943988770904884	0.943988770904884\\
0.96	0.4825	0.941544983320513	0.941544983320513\\
0.96	0.485	0.94002884525052	0.94002884525052\\
0.96	0.4875	0.939431013055724	0.939431013055724\\
0.96	0.49	0.93974164751696	0.93974164751696\\
0.96	0.4925	0.940950434036086	0.940950434036086\\
0.96	0.495	0.943046603200254	0.943046603200254\\
0.96	0.4975	0.946018951651204	0.946018951651204\\
0.96	0.5	0.9498558632022	0.9498558632022\\
0.96	0.5025	0.9545453301461	0.9545453301461\\
0.96	0.505	0.960074974699396	0.960074974699396\\
0.96	0.5075	0.966432070528244	0.966432070528244\\
0.96	0.51	0.973603564304196	0.973603564304196\\
0.96	0.5125	0.981576097238911	0.981576097238911\\
0.96	0.515	0.990336026548987	0.990336026548987\\
0.96	0.5175	0.999869446803986	0.999869446803986\\
0.96	0.52	1.01016221111275	1.01016221111275\\
0.96	0.5225	1.02119995210522	1.02119995210522\\
0.96	0.525	1.0329681026693	1.0329681026693\\
0.96	0.5275	1.04545191640434	1.04545191640434\\
0.96	0.53	1.05863648775535	1.05863648775535\\
0.96	0.5325	1.07250677179439	1.07250677179439\\
0.96	0.535	1.08704760361784	1.08704760361784\\
0.96	0.5375	1.10224371733062	1.10224371733062\\
0.96	0.54	1.11807976459118	1.11807976459118\\
0.96	0.5425	1.13454033269285	1.13454033269285\\
0.96	0.545	1.15160996216009	1.15160996216009\\
0.96	0.5475	1.16927316384004	1.16927316384004\\
0.96	0.55	1.18751443547242	1.18751443547242\\
0.9625	0.45	1.05217400427616	1.05217400427616\\
0.9625	0.4525	1.03788552151068	1.03788552151068\\
0.9625	0.455	1.0245866889429	1.0245866889429\\
0.9625	0.4575	1.01227567511248	1.01227567511248\\
0.9625	0.46	1.0009499644119	1.0009499644119\\
0.9625	0.4625	0.990606367976834	0.990606367976834\\
0.9625	0.465	0.981241035609502	0.981241035609502\\
0.9625	0.4675	0.972849468688038	0.972849468688038\\
0.9625	0.47	0.965426534012793	0.965426534012793\\
0.9625	0.4725	0.95896647853832	0.95896647853832\\
0.9625	0.475	0.953462944938037	0.953462944938037\\
0.9625	0.4775	0.948908987947061	0.948908987947061\\
0.9625	0.48	0.945297091427456	0.945297091427456\\
0.9625	0.4825	0.942619186099122	0.942619186099122\\
0.9625	0.485	0.94086666787889	0.94086666787889\\
0.9625	0.4875	0.940030416769827	0.940030416769827\\
0.9625	0.49	0.940100816242662	0.940100816242662\\
0.9625	0.4925	0.941067773051138	0.941067773051138\\
0.9625	0.495	0.942920737423466	0.942920737423466\\
0.9625	0.4975	0.945648723572491	0.945648723572491\\
0.9625	0.5	0.949240330467888	0.949240330467888\\
0.9625	0.5025	0.953683762814649	0.953683762814649\\
0.9625	0.505	0.95896685218318	0.95896685218318\\
0.9625	0.5075	0.965077078237613	0.965077078237613\\
0.9625	0.51	0.97200159001042	0.97200159001042\\
0.9625	0.5125	0.979727227172972	0.979727227172972\\
0.9625	0.515	0.988240541253419	0.988240541253419\\
0.9625	0.5175	0.997527816755135	0.997527816755135\\
0.9625	0.52	1.00757509213097	1.00757509213097\\
0.9625	0.5225	1.01836818057051	1.01836818057051\\
0.9625	0.525	1.02989269055981	1.02989269055981\\
0.9625	0.5275	1.04213404617516	1.04213404617516\\
0.9625	0.53	1.0550775070748	1.0550775070748\\
0.9625	0.5325	1.06870818815467	1.06870818815467\\
0.9625	0.535	1.08301107883677	1.08301107883677\\
0.9625	0.5375	1.09797106196085	1.09797106196085\\
0.9625	0.54	1.11357293225271	1.11357293225271\\
0.9625	0.5425	1.12980141434451	1.12980141434451\\
0.9625	0.545	1.14664118032489	1.14664118032489\\
0.9625	0.5475	1.16407686679912	1.16407686679912\\
0.9625	0.55	1.18209309144143	1.18209309144143\\
0.965	0.45	1.05605335247489	1.05605335247489\\
0.965	0.4525	1.04157793809192	1.04157793809192\\
0.965	0.455	1.02808729208338	1.02808729208338\\
0.965	0.4575	1.01557978107785	1.01557978107785\\
0.965	0.46	1.00405309189422	1.00405309189422\\
0.965	0.4625	0.993504241994027	0.993504241994027\\
0.965	0.465	0.983929590963491	0.983929590963491\\
0.965	0.4675	0.975324852979973	0.975324852979973\\
0.965	0.47	0.967685110215179	0.967685110215179\\
0.965	0.4725	0.961004827125416	0.961004827125416\\
0.965	0.475	0.955277865577338	0.955277865577338\\
0.965	0.4775	0.950497500756058	0.950497500756058\\
0.965	0.48	0.946656437801275	0.946656437801275\\
0.965	0.4825	0.94374682911587	0.94374682911587\\
0.965	0.485	0.941760292290793	0.941760292290793\\
0.965	0.4875	0.940687928589451	0.940687928589451\\
0.965	0.49	0.940520341934483	0.940520341934483\\
0.965	0.4925	0.941247658339876	0.941247658339876\\
0.965	0.495	0.94285954573141	0.94285954573141\\
0.965	0.4975	0.945345234098986	0.945345234098986\\
0.965	0.5	0.94869353592487	0.94869353592487\\
0.965	0.5025	0.952892866832824	0.952892866832824\\
0.965	0.505	0.957931266404033	0.957931266404033\\
0.965	0.5075	0.963796419107006	0.963796419107006\\
0.965	0.51	0.97047567528989	0.97047567528989\\
0.965	0.5125	0.977956072185266	0.977956072185266\\
0.965	0.515	0.986224354879082	0.986224354879082\\
0.965	0.5175	0.995266997197124	0.995266997197124\\
0.965	0.52	1.00507022246441	1.00507022246441\\
0.965	0.5225	1.0156200240948	1.0156200240948\\
0.965	0.525	1.02690218597022	1.02690218597022\\
0.965	0.5275	1.03890230257101	1.03890230257101\\
0.965	0.53	1.05160579882107	1.05160579882107\\
0.965	0.5325	1.06499794961395	1.06499794961395\\
0.965	0.535	1.07906389898777	1.07906389898777\\
0.965	0.5375	1.0937886789199	1.0937886789199\\
0.965	0.54	1.10915722771376	1.10915722771376\\
0.965	0.5425	1.12515440795324	1.12515440795324\\
0.965	0.545	1.14176502400179	1.14176502400179\\
0.965	0.5475	1.15897383902597	1.15897383902597\\
0.965	0.55	1.17676559152528	1.17676559152528\\
0.9675	0.45	1.05995071306315	1.05995071306315\\
0.9675	0.4525	1.04529115758407	1.04529115758407\\
0.9675	0.455	1.03161147538745	1.03161147538745\\
0.9675	0.4575	1.01891022750092	1.01891022750092\\
0.9675	0.46	1.00718529954921	1.00718529954921\\
0.9675	0.4625	0.996433911776983	0.996433911776983\\
0.9675	0.465	0.986652630097713	0.986652630097713\\
0.9675	0.4675	0.977837378124933	0.977837378124933\\
0.9675	0.47	0.969983450139612	0.969983450139612\\
0.9675	0.4725	0.963085524945442	0.963085524945442\\
0.9675	0.475	0.957137680561927	0.957137680561927\\
0.9675	0.4775	0.952133409703569	0.952133409703569\\
0.9675	0.48	0.948065635992035	0.948065635992035\\
0.9675	0.4825	0.944926730847183	0.944926730847183\\
0.9675	0.485	0.942708531001896	0.942708531001896\\
0.9675	0.4875	0.941402356585117	0.941402356585117\\
0.9675	0.49	0.940999029717066	0.940999029717066\\
0.9675	0.4925	0.941488893560604	0.941488893560604\\
0.9675	0.495	0.942861831772671	0.942861831772671\\
0.9675	0.4975	0.945107288300208	0.945107288300208\\
0.9675	0.5	0.948214287465391	0.948214287465391\\
0.9675	0.5025	0.952171454285835	0.952171454285835\\
0.9675	0.505	0.956967034976313	0.956967034976313\\
0.9675	0.5075	0.962588917579672	0.962588917579672\\
0.9675	0.51	0.969024652675907	0.969024652675907\\
0.9675	0.5125	0.976261474119785	0.976261474119785\\
0.9675	0.515	0.98428631975897	0.98428631975897\\
0.9675	0.5175	0.993085852086335	0.993085852086335\\
0.9675	0.52	1.00264647878194	1.00264647878194\\
0.9675	0.5225	1.01295437310204	1.01295437310204\\
0.9675	0.525	1.02399549407459	1.02399549407459\\
0.9675	0.5275	1.03575560646263	1.03575560646263\\
0.9675	0.53	1.04822030045919	1.04822030045919\\
0.9675	0.5325	1.06137501107951	1.06137501107951\\
0.9675	0.535	1.0752050372185	1.0752050372185\\
0.9675	0.5375	1.08969556034377	1.08969556034377\\
0.9675	0.54	1.10483166279659	1.10483166279659\\
0.9675	0.5425	1.1205983456755	1.1205983456755\\
0.9675	0.545	1.13698054627965	1.13698054627965\\
0.9675	0.5475	1.15396315509085	1.15396315509085\\
0.9675	0.55	1.1715310322758	1.1715310322758\\
0.97	0.45	1.06386513984097	1.06386513984097\\
0.97	0.4525	1.04902420826748	1.04902420826748\\
0.97	0.455	1.03515824295726	1.03515824295726\\
0.97	0.4575	1.02226599568314	1.02226599568314\\
0.97	0.46	1.01034554728707	1.01034554728707\\
0.97	0.4625	0.999394317281997	0.999394317281997\\
0.97	0.465	0.989409074475782	0.989409074475782\\
0.97	0.4675	0.98038594857485	0.98038594857485\\
0.97	0.47	0.972320442723035	0.972320442723035\\
0.97	0.4725	0.965207446928681	0.965207446928681\\
0.97	0.475	0.959041252331409	0.959041252331409\\
0.97	0.4775	0.953815566258118	0.953815566258118\\
0.97	0.48	0.949523528016562	0.949523528016562\\
0.97	0.4825	0.946157725373548	0.946157725373548\\
0.97	0.485	0.943710211663939	0.943710211663939\\
0.97	0.4875	0.942172523476075	0.942172523476075\\
0.97	0.49	0.941535698858608	0.941535698858608\\
0.97	0.4925	0.941790295993751	0.941790295993751\\
0.97	0.495	0.942926412281843	0.942926412281843\\
0.97	0.4975	0.94493370378246	0.94493370378246\\
0.97	0.5	0.947801404957744	0.947801404957744\\
0.97	0.5025	0.951518348664268	0.951518348664268\\
0.97	0.505	0.956072986340667	0.956072986340667\\
0.97	0.5075	0.961453408339226	0.961453408339226\\
0.97	0.51	0.967647364350917	0.967647364350917\\
0.97	0.5125	0.974642283874584	0.974642283874584\\
0.97	0.515	0.982425296682678	0.982425296682678\\
0.97	0.5175	0.990983253237349	0.990983253237349\\
0.97	0.52	1.00030274501261	1.00030274501261\\
0.97	0.5225	1.01037012468005	1.01037012468005\\
0.97	0.525	1.02117152611754	1.02117152611754\\
0.97	0.5275	1.03269288420232	1.03269288420232\\
0.97	0.53	1.04491995435205	1.04491995435205\\
0.97	0.5325	1.05783833177934	1.05783833177934\\
0.97	0.535	1.07143347042764	1.07143347042764\\
0.97	0.5375	1.08569070155845	1.08569070155845\\
0.97	0.54	1.10059525196183	1.10059525196183\\
0.97	0.5425	1.11613226176487	1.11613226176487\\
0.97	0.545	1.13228680181439	1.13228680181439\\
0.97	0.5475	1.14904389061282	1.14904389061282\\
0.97	0.55	1.16638851078794	1.16638851078794\\
0.9725	0.45	1.0677957056555	1.0677957056555\\
0.9725	0.4525	1.05277613738605	1.05277613738605\\
0.9725	0.455	1.03872661774093	1.03872661774093\\
0.9725	0.4575	1.02564608562082	1.02564608562082\\
0.9725	0.46	1.01353281352901	1.01353281352901\\
0.9725	0.4625	1.00238441676068	1.00238441676068\\
0.9725	0.465	0.992197863609926	0.992197863609926\\
0.9725	0.4675	0.982969486553573	0.982969486553573\\
0.9725	0.47	0.974694994368702	0.974694994368702\\
0.9725	0.4725	0.967369485138398	0.967369485138398\\
0.9725	0.475	0.960987460098478	0.960987460098478\\
0.9725	0.4775	0.955542838276244	0.955542838276244\\
0.9725	0.48	0.951028971870759	0.951028971870759\\
0.9725	0.4825	0.947438662323078	0.947438662323078\\
0.9725	0.485	0.944764177023816	0.944764177023816\\
0.9725	0.4875	0.942997266604693	0.942997266604693\\
0.9725	0.49	0.942129182760327	0.942129182760327\\
0.9725	0.4925	0.942150696546135	0.942150696546135\\
0.9725	0.495	0.943052117098278	0.943052117098278\\
0.9725	0.4975	0.944823310721731	0.944823310721731\\
0.9725	0.5	0.94745372029293	0.94745372029293\\
0.9725	0.5025	0.950932384924083	0.950932384924083\\
0.9725	0.505	0.955247959836972	0.955247959836972\\
0.9725	0.5075	0.960388736395069	0.960388736395069\\
0.9725	0.51	0.966342662243858	0.966342662243858\\
0.9725	0.5125	0.973097361510598	0.973097361510598\\
0.9725	0.515	0.980640155016155	0.980640155016155\\
0.9725	0.5175	0.988958080453036	0.988958080453036\\
0.9725	0.52	0.998037912485566	0.998037912485566\\
0.9725	0.5225	1.00786618272971	1.00786618272971\\
0.9725	0.525	1.01842919957214	1.01842919957214\\
0.9725	0.5275	1.02971306778984	1.02971306778984\\
0.9725	0.53	1.04170370793385	1.04170370793385\\
0.9725	0.5325	1.0543868754425	1.0543868754425\\
0.9725	0.535	1.06774817945175	1.06774817945175\\
0.9725	0.5375	1.08177310127245	1.08177310127245\\
0.9725	0.54	1.09644701250628	1.09644701250628\\
0.9725	0.5425	1.11175519277447	1.11175519277447\\
0.9725	0.545	1.12768284703544	1.12768284703544\\
0.9725	0.5475	1.14421512246977	1.14421512246977\\
0.9725	0.55	1.16133712491281	1.16133712491281\\
0.975	0.45	1.07174150214796	1.07174150214796\\
0.975	0.4525	1.05654601090716	1.05654601090716\\
0.975	0.455	1.04231564130586	1.04231564130586\\
0.975	0.4575	1.02904951579245	1.02904951579245\\
0.975	0.46	1.01674609500894	1.01674609500894\\
0.975	0.4625	1.0054031865762	1.0054031865762\\
0.975	0.465	0.995017954892094	0.995017954892094\\
0.975	0.4675	0.985586931903083	0.985586931903083\\
0.975	0.47	0.97710602880769	0.97710602880769\\
0.975	0.4725	0.969570548647708	0.969570548647708\\
0.975	0.475	0.962975199741303	0.962975199741303\\
0.975	0.4775	0.95731410991034	0.95731410991034\\
0.975	0.48	0.952580841452844	0.952580841452844\\
0.975	0.4825	0.94876840681016	0.94876840681016\\
0.975	0.485	0.945869284877464	0.945869284877464\\
0.975	0.4875	0.943875437905424	0.943875437905424\\
0.975	0.49	0.942778328940302	0.942778328940302\\
0.975	0.4925	0.94256893974942	0.94256893974942\\
0.975	0.495	0.94323778917889	0.94323778917889\\
0.975	0.4975	0.944774951890502	0.944774951890502\\
0.975	0.5	0.947170077425119	0.947170077425119\\
0.975	0.5025	0.950412409540327	0.950412409540327\\
0.975	0.505	0.954490805770881	0.954490805770881\\
0.975	0.5075	0.959393757161288	0.959393757161288\\
0.975	0.51	0.965109408121016	0.965109408121016\\
0.975	0.5125	0.971625576353912	0.971625576353912\\
0.975	0.515	0.978929772814869	0.978929772814869\\
0.975	0.5175	0.987009221648149	0.987009221648149\\
0.975	0.52	0.995850880063492	0.995850880063492\\
0.975	0.5225	1.00544145810771	1.00544145810771\\
0.975	0.525	1.0157674382914	1.0157674382914\\
0.975	0.5275	1.02681509503209	1.02681509503209\\
0.975	0.53	1.03857051387743	1.03857051387743\\
0.975	0.5325	1.05101961047351	1.05101961047351\\
0.975	0.535	1.06414814924601	1.06414814924601\\
0.975	0.5375	1.07794176176357	1.07794176176357\\
0.975	0.54	1.09238596475494	1.09238596475494\\
0.975	0.5425	1.10746617775378	1.10746617775378\\
0.975	0.545	1.12316774034678	1.12316774034678\\
0.975	0.5475	1.13947592900317	1.13947592900317\\
0.975	0.55	1.1563759734656	1.1563759734656\\
0.9775	0.45	1.0757016395005	1.0757016395005\\
0.9775	0.4525	1.06033291328117	1.06033291328117\\
0.9775	0.455	1.04592437361139	1.04592437361139\\
0.9775	0.4575	1.03247532294469	1.03247532294469\\
0.9775	0.46	1.01998440657327	1.01998440657327\\
0.9775	0.4625	1.00844962101738	1.00844962101738\\
0.9775	0.465	0.99786832342258	0.99786832342258\\
0.9775	0.4675	0.98823724192684	0.98823724192684\\
0.9775	0.47	0.979552486957121	0.979552486957121\\
0.9775	0.4725	0.97180956341288	0.97180956341288\\
0.9775	0.475	0.965003383691914	0.965003383691914\\
0.9775	0.4775	0.959128281512238	0.959128281512238\\
0.9775	0.48	0.954178026482138	0.954178026482138\\
0.9775	0.4825	0.950145839369284	0.950145839369284\\
0.9775	0.485	0.947024408018692	0.947024408018692\\
0.9775	0.4875	0.944805903868481	0.944805903868481\\
0.9775	0.49	0.943481999011798	0.943481999011798\\
0.9775	0.4925	0.943043883752883	0.943043883752883\\
0.9775	0.495	0.943482284605055	0.943482284605055\\
0.9775	0.4975	0.944787482678499	0.944787482678499\\
0.9775	0.5	0.946949332405906	0.946949332405906\\
0.9775	0.5025	0.949957280554555	0.949957280554555\\
0.9775	0.505	0.953800385473965	0.953800385473965\\
0.9775	0.5075	0.958467336529148	0.958467336529148\\
0.9775	0.51	0.963946473670361	0.963946473670361\\
0.9775	0.5125	0.970225807091505	0.970225807091505\\
0.9775	0.515	0.977293036930496	0.977293036930496\\
0.9775	0.5175	0.985135572966386	0.985135572966386\\
0.9775	0.52	0.993740554269549	0.993740554269549\\
0.9775	0.5225	1.00309486876283	1.00309486876283\\
0.9775	0.525	1.01318517265338	1.01318517265338\\
0.9775	0.5275	1.02399790969654	1.02399790969654\\
0.9775	0.53	1.0355193302553	1.0355193302553\\
0.9775	0.5325	1.04773551012049	1.04773551012049\\
0.9775	0.535	1.06063236905903	1.06063236905903\\
0.9775	0.5375	1.07419568905966	1.07419568905966\\
0.9775	0.54	1.08841113224733	1.08841113224733\\
0.9775	0.5425	1.10326425843993	1.10326425843993\\
0.9775	0.545	1.11874054232263	1.11874054232263\\
0.9775	0.5475	1.13482539021758	1.13482539021758\\
0.9775	0.55	1.15150415642849	1.15150415642849\\
0.98	0.45	1.07967524618337	1.07967524618337\\
0.98	0.4525	1.06413594720069	1.06413594720069\\
0.98	0.455	1.04955189278061	1.04955189278061\\
0.98	0.4575	1.03592256187743	1.03592256187743\\
0.98	0.46	1.02324678097947	1.02324678097947\\
0.98	0.4625	1.01152273211097	1.01152273211097\\
0.98	0.465	1.00074796183639	1.00074796183639\\
0.98	0.4675	0.990919391230518	0.990919391230518\\
0.98	0.47	0.98203332677548	0.98203332677548\\
0.98	0.4725	0.97408547214333	0.97408547214333\\
0.98	0.475	0.967070940821038	0.967070940821038\\
0.98	0.4775	0.960984269532861	0.960984269532861\\
0.98	0.48	0.955819432413542	0.955819432413542\\
0.98	0.4825	0.951569855884393	0.951569855884393\\
0.98	0.485	0.948228434183265	0.948228434183265\\
0.98	0.4875	0.945787545498527	0.945787545498527\\
0.98	0.49	0.944239068656402	0.944239068656402\\
0.98	0.4925	0.943574400310744	0.943574400310744\\
0.98	0.495	0.94378447258395	0.94378447258395\\
0.98	0.4975	0.94485977110773	0.94485977110773\\
0.98	0.5	0.946790353412745	0.946790353412745\\
0.98	0.5025	0.949565867616266	0.949565867616266\\
0.98	0.505	0.95317557135784	0.95317557135784\\
0.98	0.5075	0.957608350933446	0.957608350933446\\
0.98	0.51	0.962852740579727	0.962852740579727\\
0.98	0.5125	0.968896941860787	0.968896941860787\\
0.98	0.515	0.975728843111325	0.975728843111325\\
0.98	0.5175	0.983336038891224	0.983336038891224\\
0.98	0.52	0.991705849408115	0.991705849408115\\
0.98	0.5225	1.00082533986606	1.00082533986606\\
0.98	0.525	1.01068133970014	1.01068133970014\\
0.98	0.5275	1.02126046165842	1.02126046165842\\
0.98	0.53	1.03254912069474	1.03254912069474\\
0.98	0.5325	1.04453355263755	1.04453355263755\\
0.98	0.535	1.05719983260191	1.05719983260191\\
0.98	0.5375	1.07053389311385	1.07053389311385\\
0.98	0.54	1.08452154191826	1.08452154191826\\
0.98	0.5425	1.0991484794435	1.0991484794435\\
0.98	0.545	1.11440031589784	1.11440031589784\\
0.98	0.5475	1.13026258797508	1.13026258797508\\
0.98	0.55	1.14672077514852	1.14672077514852\\
0.9825	0.45	1.0836614687023	1.0836614687023\\
0.9825	0.4525	1.06795423335975	1.06795423335975\\
0.9825	0.455	1.05319729487182	1.05319729487182\\
0.9825	0.4575	1.03939030522776	1.03939030522776\\
0.9825	0.46	1.02653226869311	1.02653226869311\\
0.9825	0.4625	1.01462154943222	1.01462154943222\\
0.9825	0.465	1.00365588012751	1.00365588012751\\
0.9825	0.4675	0.993632371560234	0.993632371560234\\
0.9825	0.47	0.984547523115024	0.984547523115024\\
0.9825	0.4725	0.976397234168403	0.976397234168403\\
0.9825	0.475	0.969176816319322	0.969176816319322\\
0.9825	0.4775	0.962881006418031	0.962881006418031\\
0.9825	0.48	0.957503980347941	0.957503980347941\\
0.9825	0.4825	0.95303936751379	0.95303936751379\\
0.9825	0.485	0.949480265988291	0.949480265988291\\
0.9825	0.4875	0.946819258268431	0.946819258268431\\
0.9825	0.49	0.945048427591989	0.945048427591989\\
0.9825	0.4925	0.944159374764205	0.944159374764205\\
0.9825	0.495	0.94414323544435	0.94414323544435\\
0.9825	0.4975	0.944990697841825	0.944990697841825\\
0.9825	0.5	0.946692020771506	0.946692020771506\\
0.9825	0.5025	0.949237052018403	0.949237052018403\\
0.9825	0.505	0.952615246962174	0.952615246962174\\
0.9825	0.5075	0.956815687412697	0.956815687412697\\
0.9825	0.51	0.961827100608761	0.961827100608761\\
0.9825	0.5125	0.967637878332874	0.967637878332874\\
0.9825	0.515	0.974236096096404	0.974236096096404\\
0.9825	0.5175	0.981609532350436	0.981609532350436\\
0.9825	0.52	0.989745687679216	0.989745687679216\\
0.9825	0.5225	0.998631803934459	0.998631803934459\\
0.9825	0.525	1.00825488327052	1.00825488327052\\
0.9825	0.5275	1.01860170704192	1.01860170704192\\
0.9825	0.53	1.02965885452675	1.02965885452675\\
0.9825	0.5325	1.04141272144104	1.04141272144104\\
0.9825	0.535	1.05384953821126	1.05384953821126\\
0.9825	0.5375	1.06695538797386	1.06695538797386\\
0.9825	0.54	1.08071622427294	1.08071622427294\\
0.9825	0.5425	1.09511788842886	1.09511788842886\\
0.9825	0.545	1.11014612655287	1.11014612655287\\
0.9825	0.5475	1.12578660618443	1.12578660618443\\
0.9825	0.55	1.14202493253039	1.14202493253039\\
0.985	0.45	1.08765947134643	1.08765947134643\\
0.985	0.4525	1.07178691021299	1.07178691021299\\
0.985	0.455	1.05685969364952	1.05685969364952\\
0.985	0.4575	1.04287764325338	1.04287764325338\\
0.985	0.46	1.02983993768393	1.02983993768393\\
0.985	0.4625	1.01774511991386	1.01774511991386\\
0.985	0.465	1.00659110547129	1.00659110547129\\
0.985	0.4675	0.996375191638584	0.996375191638584\\
0.985	0.47	0.987094067571677	0.987094067571677\\
0.985	0.4725	0.978743825301285	0.978743825301285\\
0.985	0.475	0.971319971575426	0.971319971575426\\
0.985	0.4775	0.964817440500764	0.964817440500764\\
0.985	0.48	0.959230606938751	0.959230606938751\\
0.985	0.4825	0.954553300610992	0.954553300610992\\
0.985	0.485	0.950778820867274	0.950778820867274\\
0.985	0.4875	0.947899952068461	0.947899952068461\\
0.985	0.49	0.94590897953592	0.94590897953592\\
0.985	0.4925	0.944797706018432	0.944797706018432\\
0.985	0.495	0.944557468627284	0.944557468627284\\
0.985	0.4975	0.945179156190048	0.945179156190048\\
0.985	0.5	0.946653226973599	0.946653226973599\\
0.985	0.5025	0.948969726727224	0.948969726727224\\
0.985	0.505	0.952118306997045	0.952118306997045\\
0.985	0.5075	0.956088243663566	0.956088243663566\\
0.985	0.51	0.960868455655019	0.960868455655019\\
0.985	0.5125	0.966447523789958	0.966447523789958\\
0.985	0.515	0.972813709703752	0.972813709703752\\
0.985	0.5175	0.979954974814713	0.979954974814713\\
0.985	0.52	0.987858999287041	0.987858999287041\\
0.985	0.5225	0.996513200949076	0.996513200949076\\
0.985	0.525	1.00590475412697	1.00590475412697\\
0.985	0.5275	1.01602060835547	1.01602060835547\\
0.985	0.53	1.0268475069293	1.0268475069293\\
0.985	0.5325	1.03837200526021	1.03837200526021\\
0.985	0.535	1.05058048900679	1.05058048900679\\
0.985	0.5375	1.06345919194593	1.06345919194593\\
0.985	0.54	1.07699421355667	1.07699421355667\\
0.985	0.5425	1.09117153628919	1.09117153628919\\
0.985	0.545	1.10597704249362	1.10597704249362\\
0.985	0.5475	1.12139653098521	1.12139653098521\\
0.985	0.55	1.13741573322454	1.13741573322454\\
0.9875	0.45	1.09166843593675	1.09166843593675\\
0.9875	0.4525	1.07563313373509	1.07563313373509\\
0.9875	0.455	1.06053822035528	1.06053822035528\\
0.9875	0.4575	1.04638368361522	1.04638368361522\\
0.9875	0.46	1.03316887322073	1.03316887322073\\
0.9875	0.4625	1.02089250765377	1.02089250765377\\
0.9875	0.465	1.00955268204506	1.00955268204506\\
0.9875	0.4675	0.9991468769985	0.9991468769985\\
0.9875	0.47	0.989671968332363	0.989671968332363\\
0.9875	0.4725	0.981124237700026	0.981124237700026\\
0.9875	0.475	0.973499384050851	0.973499384050851\\
0.9875	0.4775	0.966792535890052	0.966792535890052\\
0.9875	0.48	0.960998264294686	0.960998264294686\\
0.9875	0.4825	0.956110596641464	0.956110596641464\\
0.9875	0.485	0.952123031000847	0.952123031000847\\
0.9875	0.4875	0.949028551150887	0.949028551150887\\
0.9875	0.49	0.946819642163403	0.946819642163403\\
0.9875	0.4925	0.945488306514568	0.945488306514568\\
0.9875	0.495	0.945026080671435	0.945026080671435\\
0.9875	0.4975	0.945424052105918	0.945424052105918\\
0.9875	0.5	0.946672876687532	0.946672876687532\\
0.9875	0.5025	0.948762796406551	0.948762796406551\\
0.9875	0.505	0.951683657379488	0.951683657379488\\
0.9875	0.5075	0.955424928089394	0.955424928089394\\
0.9875	0.51	0.95997571781413	0.95997571781413\\
0.9875	0.5125	0.965324795196684	0.965324795196684\\
0.9875	0.515	0.971460606912523	0.971460606912523\\
0.9875	0.5175	0.978371296390166	0.978371296390166\\
0.9875	0.52	0.986044722542386	0.986044722542386\\
0.9875	0.5225	0.994468478466841	0.994468478466841\\
0.9875	0.525	1.00362991007641	1.00362991007641\\
0.9875	0.5275	1.01351613462106	1.01351613462106\\
0.9875	0.53	1.02411405906463	1.02411405906463\\
0.9875	0.5325	1.03541039828195	1.03541039828195\\
0.9875	0.535	1.04739169304298	1.04739169304298\\
0.9875	0.5375	1.06004432775295	1.06004432775295\\
0.9875	0.54	1.07335454791901	1.07335454791901\\
0.9875	0.5425	1.08730847731607	1.08730847731607\\
0.9875	0.545	1.10189213482601	1.10189213482601\\
0.9875	0.5475	1.11709145092686	1.11709145092686\\
0.9875	0.55	1.13289228380998	1.13289228380998\\
0.99	0.45	1.09568756157538	1.09568756157538\\
0.99	0.4525	1.07949207718052	1.07949207718052\\
0.99	0.455	1.06423202347849	1.06423202347849\\
0.99	0.4575	1.04990755115975	1.04990755115975\\
0.99	0.46	1.03651817766565	1.03651817766565\\
0.99	0.4625	1.02406279372146	1.02406279372146\\
0.99	0.465	1.01253967084725	1.01253967084725\\
0.99	0.4675	1.00194646981527	1.00194646981527\\
0.99	0.47	0.992280250020199	0.992280250020199\\
0.99	0.4725	0.983537479726077	0.983537479726077\\
0.99	0.475	0.975714047151997	0.975714047151997\\
0.99	0.4775	0.968805272356518	0.968805272356518\\
0.99	0.48	0.962805919879128	0.962805919879128\\
0.99	0.4825	0.957710212095708	0.957710212095708\\
0.99	0.485	0.95351184324353	0.95351184324353\\
0.99	0.4875	0.950203994070385	0.950203994070385\\
0.99	0.49	0.94777934706147	0.94777934706147\\
0.99	0.4925	0.946230102197097	0.946230102197097\\
0.99	0.495	0.945547993193757	0.945547993193757\\
0.99	0.4975	0.945724304180853	0.945724304180853\\
0.99	0.5	0.946749886765349	0.946749886765349\\
0.99	0.5025	0.9486151774367	0.9486151774367\\
0.99	0.505	0.951310215264682	0.951310215264682\\
0.99	0.5075	0.954824659843275	0.954824659843275\\
0.99	0.51	0.959147809434386	0.959147809434386\\
0.99	0.5125	0.964268619265882	0.964268619265882\\
0.99	0.515	0.97017571993951	0.97017571993951\\
0.99	0.5175	0.976857435905173	0.976857435905173\\
0.99	0.52	0.984301803959355	0.984301803959355\\
0.99	0.5225	0.992496591726733	0.992496591726733\\
0.99	0.525	1.00142931608543	1.00142931608543\\
0.99	0.5275	1.01108726149788	1.01108726149788\\
0.99	0.53	1.02145749821088	1.02145749821088\\
0.99	0.5325	1.03252690029002	1.03252690029002\\
0.99	0.535	1.04428216345537	1.04428216345537\\
0.99	0.5375	1.0567098226873	1.0567098226873\\
0.99	0.54	1.06979626957265	1.06979626957265\\
0.99	0.5425	1.08352776936394	1.08352776936394\\
0.99	0.545	1.09789047772546	1.09789047772546\\
0.99	0.5475	1.11287045714266	1.11287045714266\\
0.99	0.55	1.12845369297251	1.12845369297251\\
0.9925	0.45	1.09971606439557	1.09971606439557\\
0.9925	0.4525	1.08336293084378	1.08336293084378\\
0.9925	0.455	1.06794026852725	1.06794026852725\\
0.9925	0.4575	1.05344838770096	1.05344838770096\\
0.9925	0.46	1.03988697026764	1.03988697026764\\
0.9925	0.4625	1.0272550759635	1.0272550759635\\
0.9925	0.465	1.01555114951504	1.01555114951504\\
0.9925	0.4675	1.00477302873678	1.00477302873678\\
0.9925	0.47	0.994917953537529	0.994917953537529\\
0.9925	0.4725	0.985982575800349	0.985982575800349\\
0.9925	0.475	0.977962970099417	0.977962970099417\\
0.9925	0.4775	0.970854645215005	0.970854645215005\\
0.9925	0.48	0.964652556406077	0.964652556406077\\
0.9925	0.4825	0.959351118398657	0.959351118398657\\
0.9925	0.485	0.954944219046576	0.954944219046576\\
0.9925	0.4875	0.951425233620298	0.951425233620298\\
0.9925	0.49	0.948787039678533	0.948787039678533\\
0.9925	0.4925	0.947022032476628	0.947022032476628\\
0.9925	0.495	0.946122140865304	0.946122140865304\\
0.9925	0.4975	0.946078843632847	0.946078843632847\\
0.9925	0.5	0.946883186243948	0.946883186243948\\
0.9925	0.5025	0.948525797928199	0.948525797928199\\
0.9925	0.505	0.950996909071715	0.950996909071715\\
0.9925	0.5075	0.954286368865623	0.954286368865623\\
0.9925	0.51	0.958383663165761	0.958383663165761\\
0.9925	0.5125	0.963277932518694	0.963277932518694\\
0.9925	0.515	0.968957990309949	0.968957990309949\\
0.9925	0.5175	0.975412340991484	0.975412340991484\\
0.9925	0.52	0.982629198346385	0.982629198346385\\
0.9925	0.5225	0.990596503750218	0.990596503750218\\
0.9925	0.525	0.999301944389621	0.999301944389621\\
0.9925	0.5275	1.00873297140032	1.00873297140032\\
0.9925	0.53	1.01887681788821	1.01887681788821\\
0.9925	0.5325	1.02972051679869	1.02972051679869\\
0.9925	0.535	1.04125091860132	1.04125091860132\\
0.9925	0.5375	1.05345470875823	1.05345470875823\\
0.9925	0.54	1.06631842494688	1.06631842494688\\
0.9925	0.5425	1.07982847400919	1.07982847400919\\
0.9925	0.545	1.09397114860118	1.09397114860118\\
0.9925	0.5475	1.10873264351882	1.10873264351882\\
0.9925	0.55	1.12409907167793	1.12409907167793\\
0.995	0.45	1.10375317731277	1.10375317731277\\
0.995	0.4525	1.08724490182013	1.08724490182013\\
0.995	0.455	1.07166213779944	1.07166213779944\\
0.995	0.4575	1.05700535180219	1.05700535180219\\
0.995	0.46	1.04327438695545	1.04327438695545\\
0.995	0.4625	1.03046846880804	1.03046846880804\\
0.995	0.465	1.01858621214084	1.01858621214084\\
0.995	0.4675	1.00762562871215	1.00762562871215\\
0.995	0.47	0.997584135907038	0.997584135907038\\
0.995	0.4725	0.988458566257023	0.988458566257023\\
0.995	0.475	0.980245177794489	0.980245177794489\\
0.995	0.4775	0.972939665204246	0.972939665204246\\
0.995	0.48	0.966537171732959	0.966537171732959\\
0.995	0.4825	0.96103230181566	0.96103230181566\\
0.995	0.485	0.956419134377134	0.956419134377134\\
0.995	0.4875	0.952691236764942	0.952691236764942\\
0.995	0.49	0.949841679269785	0.949841679269785\\
0.995	0.4925	0.947863050188266	0.947863050188266\\
0.995	0.495	0.946747471382457	0.946747471382457\\
0.995	0.4975	0.946486614290407	0.946486614290407\\
0.995	0.5	0.947071716341478	0.947071716341478\\
0.995	0.5025	0.948493597730401	0.948493597730401\\
0.995	0.505	0.950742678504214	0.950742678504214\\
0.995	0.5075	0.953808995916445	0.953808995916445\\
0.995	0.51	0.957682222003554	0.957682222003554\\
0.995	0.5125	0.962351681339203	0.962351681339203\\
0.995	0.515	0.967806368922822	0.967806368922822\\
0.995	0.5175	0.974034968159775	0.974034968159775\\
0.995	0.52	0.981025868891632	0.981025868891632\\
0.995	0.5225	0.988767185436093	0.988767185436093\\
0.995	0.525	0.997246774597519	0.997246774597519\\
0.995	0.5275	1.00645225361036	1.00645225361036\\
0.995	0.53	1.01637101797922	1.01637101797922\\
0.995	0.5325	1.02699025918089	1.02699025918089\\
0.995	0.535	1.03829698219528	1.03829698219528\\
0.995	0.5375	1.05027802283387	1.05027802283387\\
0.995	0.54	1.06292006483586	1.06292006483586\\
0.995	0.5425	1.07620965670424	1.07620965670424\\
0.995	0.545	1.09013322825549	1.09013322825549\\
0.995	0.5475	1.10467710685855	1.10467710685855\\
0.995	0.55	1.11982753334048	1.11982753334048\\
0.9975	0.45	1.10779814977672	1.10779814977672\\
0.9975	0.4525	1.09113721376722	1.09113721376722\\
0.9975	0.455	1.07539683015417	1.07539683015417\\
0.9975	0.4575	1.06057761855794	1.06057761855794\\
0.9975	0.46	1.04667958013026	1.04667958013026\\
0.9975	0.4625	1.03370210306867	1.03370210306867\\
0.9975	0.465	1.02164396908765	1.02164396908765\\
0.9975	0.4675	1.01050336081899	1.01050336081899\\
0.9975	0.47	1.00027787011115	1.00027787011115\\
0.9975	0.4725	0.990964507195326	0.990964507195326\\
0.9975	0.475	0.982559710683757	0.982559710683757\\
0.9975	0.4775	0.975059358363936	0.975059358363936\\
0.9975	0.48	0.96845877875051	0.96845877875051\\
0.9975	0.4825	0.962752763355231	0.962752763355231\\
0.9975	0.485	0.957935579633924	0.957935579633924\\
0.9975	0.4875	0.954000984568185	0.954000984568185\\
0.9975	0.49	0.950942238838661	0.950942238838661\\
0.9975	0.4925	0.948752121545844	0.948752121545844\\
0.9975	0.495	0.947422945433818	0.947422945433818\\
0.9975	0.4975	0.946946572571909	0.946946572571909\\
0.9975	0.5	0.947314430449017	0.947314430449017\\
0.9975	0.5025	0.948517528435283	0.948517528435283\\
0.9975	0.505	0.950546474565957	0.950546474565957\\
0.9975	0.5075	0.953391492602551	0.953391492602551\\
0.9975	0.51	0.957042439326831	0.957042439326831\\
0.9975	0.5125	0.961488822023838	0.961488822023838\\
0.9975	0.515	0.966719816110811	0.966719816110811\\
0.9975	0.5175	0.972724282869833	0.972724282869833\\
0.9975	0.52	0.979490787242987	0.979490787242987\\
0.9975	0.5225	0.987007615649909	0.987007615649909\\
0.9975	0.525	0.995262793788986	0.995262793788986\\
0.9975	0.5275	1.00424410438456	1.00424410438456\\
0.9975	0.53	1.01393910484415	1.01393910484415\\
0.9975	0.5325	1.02433514479098	1.02433514479098\\
0.9975	0.535	1.03541938343889	1.03541938343889\\
0.9975	0.5375	1.04717880677804	1.04717880677804\\
0.9975	0.54	1.05960024454175	1.05960024454175\\
0.9975	0.5425	1.07267038692644	1.07267038692644\\
0.9975	0.545	1.08637580103816	1.08637580103816\\
0.9975	0.5475	1.10070294704131	1.10070294704131\\
0.9975	0.55	1.1156381939866	1.1156381939866\\
1	0.45	1.11185024752475	1.11185024752475\\
1	0.4525	1.09503910666733	1.09503910666733\\
1	0.455	1.07914356078364	1.07914356078364\\
1	0.4575	1.06416437937574	1.06416437937574\\
1	0.46	1.05010171845806	1.05010171845806\\
1	0.4625	1.03695512574758	1.03695512574758\\
1	0.465	1.02472354680346	1.02472354680346\\
1	0.4675	1.01340533208935	1.01340533208935\\
1	0.47	1.0029982449298	1.0029982449298\\
1	0.4725	0.993499470329323	0.993499470329323\\
1	0.475	0.984905624620983	0.984905624620983\\
1	0.4775	0.977212765909186	0.977212765909186\\
1	0.48	0.970416405269761	0.970416405269761\\
1	0.4825	0.964511518668679	0.964511518668679\\
1	0.485	0.95949255955951	0.95949255955951\\
1	0.4875	0.955353472118403	0.955353472118403\\
1	0.49	0.952087705074399	0.952087705074399\\
1	0.4925	0.949688226092071	0.949688226092071\\
1	0.495	0.948147536662798	0.948147536662798\\
1	0.4975	0.947457687460525	0.947457687460525\\
1	0.5	0.947610294117647	0.947610294117647\\
1	0.5025	0.948596553376434	0.948596553376434\\
1	0.505	0.950407259571585	0.950407259571585\\
1	0.5075	0.953032821399689	0.953032821399689\\
1	0.51	0.956463278931751	0.956463278931751\\
1	0.5125	0.960688320825516	0.960688320825516\\
1	0.515	0.965697301694994	0.965697301694994\\
1	0.5175	0.971479259595398	0.971479259595398\\
1	0.52	0.978022933582703	0.978022933582703\\
1	0.5225	0.985316781308019	0.985316781308019\\
1	0.525	0.993348996608253	0.993348996608253\\
1	0.5275	1.0021075270557	1.0021075270557\\
1	0.53	1.01158009143062	1.01158009143062\\
1	0.5325	1.02175419708233	1.02175419708233\\
1	0.535	1.03261715714571	1.03261715714571\\
1	0.5375	1.04415610758183	1.04415610758183\\
1	0.54	1.05635802401267	1.05635802401267\\
1	0.5425	1.069209738322	1.069209738322\\
1	0.545	1.08269795499575	1.08269795499575\\
1	0.5475	1.09680926717719	1.09680926717719\\
1	0.55	1.11153017241379	1.11153017241379\\
1.0025	0.45	1.11590875233634	1.11590875233634\\
1.0025	0.4525	1.09894983659067	1.09894983659067\\
1.0025	0.455	1.08290156098562	1.08290156098562\\
1.0025	0.4575	1.06776484175836	1.06776484175836\\
1.0025	0.46	1.05353998666184	1.05353998666184\\
1.0025	0.4625	1.04022669983839	1.04022669983839\\
1.0025	0.465	1.02782408763491	1.02782408763491\\
1.0025	0.4675	1.01633066533453	1.01633066533453\\
1.0025	0.47	1.0057443647767	1.0057443647767\\
1.0025	0.4725	0.996062542835985	0.996062542835985\\
1.0025	0.475	0.98728199072716	0.98728199072716\\
1.0025	0.4775	0.979398944102658	0.979398944102658\\
1.0025	0.48	0.972409093906439	0.972409093906439\\
1.0025	0.4825	0.966307597946833	0.966307597946833\\
1.0025	0.485	0.961089093149456	0.961089093149456\\
1.0025	0.4875	0.956747708450032	0.956747708450032\\
1.0025	0.49	0.953277078286008	0.953277078286008\\
1.0025	0.4925	0.950670356644828	0.950670356644828\\
1.0025	0.495	0.948920231626178	0.948920231626178\\
1.0025	0.4975	0.94801894047491	0.94801894047491\\
1.0025	0.5	0.947958285041112	0.947958285041112\\
1.0025	0.5025	0.948729647623518	0.948729647623518\\
1.0025	0.505	0.950324007152627	0.950324007152627\\
1.0025	0.5075	0.952731955669912	0.952731955669912\\
1.0025	0.51	0.95594371505997	0.95594371505997\\
1.0025	0.5125	0.959949153992838	0.959949153992838\\
1.0025	0.515	0.964737805034455	0.964737805034455\\
1.0025	0.5175	0.970298881883879	0.970298881883879\\
1.0025	0.52	0.976621296696876	0.976621296696876\\
1.0025	0.5225	0.983693677456408	0.983693677456408\\
1.0025	0.525	0.991504385351758	0.991504385351758\\
1.0025	0.5275	1.00004153212917	1.00004153212917\\
1.0025	0.53	1.00929299737823	1.00929299737823\\
1.0025	0.5325	1.01924644571955	1.01924644571955\\
1.0025	0.535	1.02988934386088	1.02988934386088\\
1.0025	0.5375	1.04120897749015	1.04120897749015\\
1.0025	0.54	1.05319246797564	1.05319246797564\\
1.0025	0.5425	1.06582678884493	1.06582678884493\\
1.0025	0.545	1.07909878201616	1.07909878201616\\
1.0025	0.5475	1.09299517375655	1.09299517375655\\
1.0025	0.55	1.10750259034501	1.10750259034501\\
1.005	0.45	1.11997296178906	1.11997296178906\\
1.005	0.4525	1.10286867545972	1.10286867545972\\
1.005	0.455	1.08667007793665	1.08667007793665\\
1.005	0.4575	1.07137822908625	1.07137822908625\\
1.005	0.46	1.05699358531394	1.05699358531394\\
1.005	0.4625	1.04351600412851	1.04351600412851\\
1.005	0.465	1.03094474964029	1.03094474964029\\
1.005	0.4675	1.01927849896897	1.01927849896897\\
1.005	0.47	1.00851534953443	1.00851534953443\\
1.005	0.4725	0.998652827201631	0.998652827201631\\
1.005	0.475	0.989687895248605	0.989687895248605\\
1.005	0.4775	0.981616964124475	0.981616964124475\\
1.005	0.48	0.974435901962833	0.974435901962833\\
1.005	0.4825	0.968140045814006	0.968140045814006\\
1.005	0.485	0.962724213558399	0.962724213558399\\
1.005	0.4875	0.958182716461844	0.958182716461844\\
1.005	0.49	0.95450937233271	0.95450937233271\\
1.005	0.4925	0.951697519239738	0.951697519239738\\
1.005	0.495	0.949740029748739	0.949740029748739\\
1.005	0.4975	0.948629325635787	0.948629325635787\\
1.005	0.5	0.948357393034198	0.948357393034198\\
1.005	0.5025	0.948915797972282	0.948915797972282\\
1.005	0.505	0.950295702258945	0.950295702258945\\
1.005	0.5075	0.952487879674227	0.952487879674227\\
1.005	0.51	0.955482732422243	0.955482732422243\\
1.005	0.5125	0.959270307804339	0.959270307804339\\
1.005	0.515	0.963840315070919	0.963840315070919\\
1.005	0.5175	0.969182142411046	0.969182142411046\\
1.005	0.52	0.975284874039822	0.975284874039822\\
1.005	0.5225	0.982137307344429	0.982137307344429\\
1.005	0.525	0.989727970050831	0.989727970050831\\
1.005	0.5275	0.99804513737428	0.99804513737428\\
1.005	0.53	1.007076849118	1.007076849118\\
1.005	0.5325	1.01681092668579	1.01681092668579\\
1.005	0.535	1.02723498997568	1.02723498997568\\
1.005	0.5375	1.03833647412326	1.03833647412326\\
1.005	0.54	1.05010264606465	1.05010264606465\\
1.005	0.5425	1.06252062089113	1.06252062089113\\
1.005	0.545	1.07557737796828	1.07557737796828\\
1.005	0.5475	1.08925977679493	1.08925977679493\\
1.005	0.55	1.10355457257828	1.10355457257828\\
1.0075	0.45	1.12404218901597	1.12404218901597\\
1.0075	0.4525	1.10679491081459	1.10679491081459\\
1.0075	0.455	1.09044837446592	1.09044837446592\\
1.0075	0.4575	1.0750037804005	1.0750037804005\\
1.0075	0.46	1.06046173062835	1.06046173062835\\
1.0075	0.4625	1.04682223300142	1.04682223300142\\
1.0075	0.465	1.0340847064019	1.0340847064019\\
1.0075	0.4675	1.0222479868332	1.0222479868332\\
1.0075	0.47	1.01131033438821	1.01131033438821\\
1.0075	0.4725	1.00126944106687	1.00126944106687\\
1.0075	0.475	0.992122439413218	0.992122439413218\\
1.0075	0.4775	0.98386591194004	0.98386591194004\\
1.0075	0.48	0.97649590130732	0.97649590130732\\
1.0075	0.4825	0.970007921219299	0.970007921219299\\
1.0075	0.485	0.964396968003277	0.964396968003277\\
1.0075	0.4875	0.959657532832077	0.959657532832077\\
1.0075	0.49	0.955783614551013	0.955783614551013\\
1.0075	0.4925	0.95276873306916	0.95276873306916\\
1.0075	0.495	0.950605943274092	0.950605943274092\\
1.0075	0.4975	0.949287849428514	0.949287849428514\\
1.0075	0.5	0.948806620006949	0.948806620006949\\
1.0075	0.5025	0.949154002930248	0.949154002930248\\
1.0075	0.505	0.950321341155711	0.950321341155711\\
1.0075	0.5075	0.952299588580632	0.952299588580632\\
1.0075	0.51	0.955079326217306	0.955079326217306\\
1.0075	0.5125	0.958650778597959	0.958650778597959\\
1.0075	0.515	0.963003830368499	0.963003830368499\\
1.0075	0.5175	0.968128043030739	0.968128043030739\\
1.0075	0.52	0.974012671793447	0.974012671793447\\
1.0075	0.5225	0.98064668249348	0.98064668249348\\
1.0075	0.525	0.988018768549323	0.988018768549323\\
1.0075	0.5275	0.996117367910401	0.996117367910401\\
1.0075	0.53	1.00493067996674	1.00493067996674\\
1.0075	0.5325	1.01444668238486	1.01444668238486\\
1.0075	0.535	1.02465314783713	1.02465314783713\\
1.0075	0.5375	1.0355376605932	1.0355376605932\\
1.0075	0.54	1.04708763294367	1.04708763294367\\
1.0075	0.5425	1.05929032142759	1.05929032142759\\
1.0075	0.545	1.07213284283698	1.07213284283698\\
1.0075	0.5475	1.08560218997325	1.08560218997325\\
1.0075	0.55	1.09968524713179	1.09968524713179\\
1.01	0.45	1.12811576246459	1.12811576246459\\
1.01	0.4525	1.11072784557973	1.11072784557973\\
1.01	0.455	1.0942357288302	1.0942357288302\\
1.01	0.4575	1.07864075018638	1.07864075018638\\
1.01	0.46	1.06394365425338	1.06394365425338\\
1.01	0.4625	1.05014459623879	1.05014459623879\\
1.01	0.465	1.03724314683815	1.03724314683815\\
1.01	0.4675	1.02523829801612	1.02523829801612\\
1.01	0.47	1.01412846965875	1.01412846965875\\
1.01	0.4725	1.00391151707022	1.00391151707022\\
1.01	0.475	0.994584739285211	0.994584739285211\\
1.01	0.4775	0.986144888165995	0.986144888165995\\
1.01	0.48	0.978588178251713	0.978588178251713\\
1.01	0.4825	0.971910297325524	0.971910297325524\\
1.01	0.485	0.966106417663846	0.966106417663846\\
1.01	0.4875	0.96117120793067	0.96117120793067\\
1.01	0.49	0.957098845678645	0.957098845678645\\
1.01	0.4925	0.953883030417816	0.953883030417816\\
1.01	0.495	0.951516997211967	0.951516997211967\\
1.01	0.4975	0.94999353076196	0.94999353076196\\
1.01	0.5	0.949304979934991	0.949304979934991\\
1.01	0.5025	0.949443272698346	0.949443272698346\\
1.01	0.505	0.950399931416191	0.950399931416191\\
1.01	0.5075	0.952166088467859	0.952166088467859\\
1.01	0.51	0.954732502146329	0.954732502146329\\
1.01	0.5125	0.958089572795948	0.958089572795948\\
1.01	0.515	0.962227359148808	0.962227359148808\\
1.01	0.5175	0.967135594819906	0.967135594819906\\
1.01	0.52	0.972803704921871	0.972803704921871\\
1.01	0.5225	0.979220822760882	0.979220822760882\\
1.01	0.525	0.986375806576403	0.986375806576403\\
1.01	0.5275	0.994257256288377	0.994257256288377\\
1.01	0.53	1.00285353021664	1.00285353021664\\
1.01	0.5325	1.01215276173862	1.01215276173862\\
1.01	0.535	1.02214287585266	1.02214287585266\\
1.01	0.5375	1.03281160561566	1.03281160561566\\
1.01	0.54	1.04414650842504	1.04414650842504\\
1.01	0.5425	1.05613498211694	1.05613498211694\\
1.01	0.545	1.06876428085339	1.06876428085339\\
1.01	0.5475	1.08202153077348	1.08202153077348\\
1.01	0.55	1.09589374538452	1.09589374538452\\
1.0125	0.45	1.13219302565746	1.13219302565746\\
1.0125	0.4525	1.11466679783187	1.11466679783187\\
1.0125	0.455	1.09803143448963	1.09803143448963\\
1.0125	0.4575	1.08228840815753	1.08228840815753\\
1.0125	0.46	1.06743860306467	1.06743860306467\\
1.0125	0.4625	1.05348231882265	1.05348231882265\\
1.0125	0.465	1.04041927501531	1.04041927501531\\
1.0125	0.4675	1.0282486166767	1.0282486166767\\
1.0125	0.47	1.01696892063416	1.01696892063416\\
1.0125	0.4725	1.0065782026906	1.0065782026906\\
1.0125	0.475	0.997073925618284	0.997073925618284\\
1.0125	0.4775	0.98845300793437	0.98845300793437\\
1.0125	0.48	0.980711833426579	0.980711833426579\\
1.0125	0.4825	0.973846261395769	0.973846261395769\\
1.0125	0.485	0.967851637580664	0.967851637580664\\
1.0125	0.4875	0.96272280572866	0.96272280572866\\
1.0125	0.49	0.95845411977544	0.95845411977544\\
1.0125	0.4925	0.955039456595146	0.955039456595146\\
1.0125	0.495	0.952472229282	0.952472229282\\
1.0125	0.4975	0.950745400923661	0.950745400923661\\
1.0125	0.5	0.949851498825955	0.949851498825955\\
1.0125	0.5025	0.9497826291485	0.9497826291485\\
1.0125	0.505	0.950530491910324	0.950530491910324\\
1.0125	0.5075	0.952086396324762	0.952086396324762\\
1.0125	0.51	0.954441276422911	0.954441276422911\\
1.0125	0.5125	0.957585706925247	0.957585706925247\\
1.0125	0.515	0.961509919321443	0.961509919321443\\
1.0125	0.5175	0.966203818118897	0.966203818118897\\
1.0125	0.52	0.971656997221261	0.971656997221261\\
1.0125	0.5225	0.97785875639894	0.97785875639894\\
1.0125	0.525	0.984798117814508	0.984798117814508\\
1.0125	0.5275	0.992463842566969	0.992463842566969\\
1.0125	0.53	1.00084444721985	1.00084444721985\\
1.0125	0.5325	1.00992822027937	1.00992822027937\\
1.0125	0.535	1.01970323859008	1.01970323859008\\
1.0125	0.5375	1.03015738361681	1.03015738361681\\
1.0125	0.54	1.04127835758301	1.04127835758301\\
1.0125	0.5425	1.05305369943721	1.05305369943721\\
1.0125	0.545	1.0654708006205	1.0654708006205\\
1.0125	0.5475	1.07851692060969	1.07851692060969\\
1.0125	0.55	1.09217920221229	1.09217920221229\\
1.015	0.45	1.13627333695445	1.13627333695445\\
1.015	0.4525	1.11861110056936	1.11861110056936\\
1.015	0.455	1.10183479988465	1.10183479988465\\
1.015	0.4575	1.08594603904089	1.08594603904089\\
1.015	0.46	1.07094583895854	1.07094583895854\\
1.015	0.4625	1.05683464073776	1.05683464073776\\
1.015	0.465	1.04361230995908	1.04361230995908\\
1.015	0.4675	1.03127814186517	1.03127814186517\\
1.015	0.47	1.01983086740112	1.01983086740112\\
1.015	0.4725	1.00926866008863	1.00926866008863\\
1.015	0.475	0.999589143707448	0.999589143707448\\
1.015	0.4775	0.990789400755088	0.990789400755088\\
1.015	0.48	0.982865981654583	0.982865981654583\\
1.015	0.4825	0.975814914677776	0.975814914677776\\
1.015	0.485	0.969631716550561	0.969631716550561\\
1.015	0.4875	0.964311403704893	0.964311403704893\\
1.015	0.49	0.959848504141293	0.959848504141293\\
1.015	0.4925	0.956237069864524	0.956237069864524\\
1.015	0.495	0.953470689854201	0.953470689854201\\
1.015	0.4975	0.951542503531461	0.951542503531461\\
1.015	0.5	0.950445214682252	0.950445214682252\\
1.015	0.5025	0.950171105797375	0.950171105797375\\
1.015	0.505	0.950712052789304	0.950712052789304\\
1.015	0.5075	0.952059540045574	0.952059540045574\\
1.015	0.51	0.954204675778807	0.954204675778807\\
1.015	0.5125	0.95713820763347	0.95713820763347\\
1.015	0.515	0.96085053850999	0.96085053850999\\
1.015	0.5175	0.965331742567239	0.965331742567239\\
1.015	0.52	0.970571581365076	0.970571581365076\\
1.015	0.5225	0.976559520109344	0.976559520109344\\
1.015	0.525	0.98328474396257	0.98328474396257\\
1.015	0.5275	0.99073617438462	0.99073617438462\\
1.015	0.53	0.998902485468486	0.998902485468486\\
1.015	0.5325	1.00777212023767	1.00777212023767\\
1.015	0.535	1.01733330687267	1.01733330687267\\
1.015	0.5375	1.02757407483555	1.02757407483555\\
1.015	0.54	1.03848227086263	1.03848227086263\\
1.015	0.5425	1.05004557479708	1.05004557479708\\
1.015	0.545	1.0622515152343	1.0622515152343\\
1.015	0.5475	1.07508748495465	1.07508748495465\\
1.015	0.55	1.08854075611947	1.08854075611947\\
1.0175	0.45	1.14035606931677	1.14035606931677\\
1.0175	0.4525	1.12256010148301	1.12256010148301\\
1.0175	0.455	1.1056451482141	1.1056451482141\\
1.0175	0.4575	1.08961294236251	1.08961294236251\\
1.0175	0.46	1.07446463864606	1.07446463864606\\
1.0175	0.4625	1.0602008167741	1.0602008167741\\
1.0175	0.465	1.04682148546614	1.04682148546614\\
1.0175	0.4675	1.03432608734387	1.03432608734387\\
1.0175	0.47	1.0227135046753	1.0227135046753\\
1.0175	0.4725	1.01198206594709	1.01198206594709\\
1.0175	0.475	1.00212955323964	1.00212955323964\\
1.0175	0.4775	0.993153210377005	0.993153210377005\\
1.0175	0.48	0.985049751822144	0.985049751822144\\
1.0175	0.4825	0.977815372286343	0.977815372286343\\
1.0175	0.485	0.971445757019933	0.971445757019933\\
1.0175	0.4875	0.96593609275024	0.96593609275024\\
1.0175	0.49	0.961281079231398	0.961281079231398\\
1.0175	0.4925	0.957474941369562	0.957474941369562\\
1.0175	0.495	0.954511441886268	0.954511441886268\\
1.0175	0.4975	0.952383894481849	0.952383894481849\\
1.0175	0.5	0.951085177460281	0.951085177460281\\
1.0175	0.5025	0.950607747776423	0.950607747776423\\
1.0175	0.505	0.950943655466325	0.950943655466325\\
1.0175	0.5075	0.95208455842119	0.95208455842119\\
1.0175	0.51	0.954021737465588	0.954021737465588\\
1.0175	0.5125	0.956746111700701	0.956746111700701\\
1.0175	0.515	0.960248254073737	0.960248254073737\\
1.0175	0.5175	0.964518407135004	0.964518407135004\\
1.0175	0.52	0.969546498944831	0.969546498944831\\
1.0175	0.5225	0.975322159093047	0.975322159093047\\
1.0175	0.525	0.981834734794725	0.981834734794725\\
1.0175	0.5275	0.989073307026635	0.989073307026635\\
1.0175	0.53	0.997026706669875	0.997026706669875\\
1.0175	0.5325	1.00568353062536	1.00568353062536\\
1.0175	0.535	1.01503215786979	1.01503215786979\\
1.0175	0.5375	1.02506076542118	1.02506076542118\\
1.0175	0.54	1.03575734418413	1.03575734418413\\
1.0175	0.5425	1.04710971464649	1.04710971464649\\
1.0175	0.545	1.05910554240036	1.05910554240036\\
1.0175	0.5475	1.071732353462	1.071732353462\\
1.0175	0.55	1.08497754936634	1.08497754936634\\
1.02	0.45	1.14444061007286	1.14444061007286\\
1.02	0.4525	1.12651316272845	1.12651316272845\\
1.02	0.455	1.10946181721452	1.10946181721452\\
1.02	0.4575	1.09328843223435	1.09328843223435\\
1.02	0.46	1.07799429344762	1.07799429344762\\
1.02	0.4625	1.06358011632987	1.06358011632987\\
1.02	0.465	1.05004604991572	1.05004604991572\\
1.02	0.4675	1.03739168140789	1.03739168140789\\
1.02	0.47	1.02561604163142	1.02561604163142\\
1.02	0.4725	1.0147176113105	1.0147176113105\\
1.02	0.475	1.00469432814325	1.00469432814325\\
1.02	0.4775	0.995543594647536	0.995543594647536\\
1.02	0.48	0.987262286749392	0.987262286749392\\
1.02	0.4825	0.979846763083771	0.979846763083771\\
1.02	0.485	0.973292874975813	0.973292874975813\\
1.02	0.4875	0.967595977069442	0.967595977069442\\
1.02	0.49	0.962750938568877	0.962750938568877\\
1.02	0.4925	0.958752155057526	0.958752155057526\\
1.02	0.495	0.95559356085786	0.95559356085786\\
1.02	0.4975	0.953268641894997	0.953268641894997\\
1.02	0.5	0.951770449026259	0.951770449026259\\
1.02	0.5025	0.951091611798346	0.951091611798346\\
1.02	0.505	0.951224352593592	0.951224352593592\\
1.02	0.5075	0.952160501126567	0.952160501126567\\
1.02	0.51	0.953891509252243	0.953891509252243\\
1.02	0.5125	0.956408466047149	0.956408466047149\\
1.02	0.515	0.95970211312515	0.95970211312515\\
1.02	0.5175	0.963762860149888	0.963762860149888\\
1.02	0.52	0.96858080050649	0.96858080050649\\
1.02	0.5225	0.974145727095709	0.974145727095709\\
1.02	0.525	0.980447148214501	0.980447148214501\\
1.02	0.5275	0.987474303487815	0.987474303487815\\
1.02	0.53	0.995216179817366	0.995216179817366\\
1.02	0.5325	1.00366152731419	1.00366152731419\\
1.02	0.535	1.01279887518286	1.01279887518286\\
1.02	0.5375	1.02261654752647	1.02261654752647\\
1.02	0.54	1.03310267904274	1.03310267904274\\
1.02	0.5425	1.04424523058286	1.04424523058286\\
1.02	0.545	1.056032004546	1.056032004546\\
1.02	0.5475	1.06845066008403	1.06845066008403\\
1.02	0.55	1.08148872809206	1.08148872809206\\
1.0225	0.45	1.14852636068622	1.14852636068622\\
1.0225	0.4525	1.1304696607001	1.1304696607001\\
1.0225	0.455	1.11328415894085	1.11328415894085\\
1.0225	0.4575	1.09697183714206	1.09697183714206\\
1.0225	0.46	1.08153410908834	1.08153410908834\\
1.0225	0.4625	1.06697182321478	1.06697182321478\\
1.0225	0.465	1.05328526608138	1.05328526608138\\
1.0225	0.4675	1.04047416670553	1.04047416670553\\
1.0225	0.47	1.02853770173272	1.02853770173272\\
1.0225	0.4725	1.01747450142405	1.01747450142405\\
1.0225	0.475	1.00728265643663	1.00728265643663\\
1.0225	0.4775	0.997959725371074	0.997959725371074\\
1.0225	0.48	0.989502743058647	0.989502743058647\\
1.0225	0.4825	0.981908229558603	0.981908229558603\\
1.0225	0.485	0.975172199835	0.975172199835\\
1.0225	0.4875	0.969290174080685	0.969290174080685\\
1.0225	0.49	0.964257188654928	0.964257188654928\\
1.0225	0.4925	0.960067807600125	0.960067807600125\\
1.0225	0.495	0.956716134701979	0.956716134701979\\
1.0225	0.4975	0.954195826056774	0.954195826056774\\
1.0225	0.5	0.952500103108769	0.952500103108769\\
1.0225	0.5025	0.951621766120148	0.951621766120148\\
1.0225	0.505	0.951553208035742	0.951553208035742\\
1.0225	0.5075	0.952286428704398	0.952286428704398\\
1.0225	0.51	0.953813049418971	0.953813049418971\\
1.0225	0.5125	0.956124327736843	0.956124327736843\\
1.0225	0.515	0.959211172543287	0.959211172543287\\
1.0225	0.5175	0.963064159320089	0.963064159320089\\
1.0225	0.52	0.967673545582616	0.967673545582616\\
1.0225	0.5225	0.973029286448835	0.973029286448835\\
1.0225	0.525	0.979121050304648	0.979121050304648\\
1.0225	0.5275	0.985938234530716	0.985938234530716\\
1.0225	0.53	0.993469981256678	0.993469981256678\\
1.0225	0.5325	1.00170519310994	1.00170519310994\\
1.0225	0.535	1.01063254892696	1.01063254892696\\
1.0225	0.5375	1.02024051939633	1.02024051939633\\
1.0225	0.54	1.03051738260409	1.03051738260409\\
1.0225	0.5425	1.04145123945293	1.04145123945293\\
1.0225	0.545	1.05303002892818	1.05303002892818\\
1.0225	0.5475	1.06524154318519	1.06524154318519\\
1.0225	0.55	1.07807344243353	1.07807344243353\\
1.025	0.45	1.15261273652511	1.15261273652511\\
1.025	0.4525	1.13442898580682	1.13442898580682\\
1.025	0.455	1.1171115395484	1.1171115395484\\
1.025	0.4575	1.10066249973384	1.10066249973384\\
1.025	0.46	1.08508340549425	1.08508340549425\\
1.025	0.4625	1.070375235454	1.070375235454\\
1.025	0.465	1.05653841094296	1.05653841094296\\
1.025	0.4675	1.04357280005872	1.04357280005872\\
1.025	0.47	1.03147772256021	1.03147772256021\\
1.025	0.4725	1.02025195557191	1.02025195557191\\
1.025	0.475	1.00989374007578	1.00989374007578\\
1.025	0.4775	1.00040078816625	1.00040078816625\\
1.025	0.48	0.991770291041501	0.991770291041501\\
1.025	0.4825	0.983998927702669	0.983998927702669\\
1.025	0.485	0.977082874331229	0.977082874331229\\
1.025	0.4875	0.971017814313046	0.971017814313046\\
1.025	0.49	0.965798948876614	0.965798948876614\\
1.025	0.4925	0.961421008311683	0.961421008311683\\
1.025	0.495	0.957878263733592	0.957878263733592\\
1.025	0.4975	0.955164539357766	0.955164539357766\\
1.025	0.5	0.953273225248153	0.953273225248153\\
1.025	0.5025	0.952197290502839	0.952197290502839\\
1.025	0.505	0.951929296839771	0.951929296839771\\
1.025	0.5075	0.952461412545163	0.952461412545163\\
1.025	0.51	0.953785426747178	0.953785426747178\\
1.025	0.5125	0.955892763977445	0.955892763977445\\
1.025	0.515	0.958774498983211	0.958774498983211\\
1.025	0.5175	0.962421371753145	0.962421371753145\\
1.025	0.52	0.966823802720362	0.966823802720362\\
1.025	0.5225	0.971971908106667	0.971971908106667\\
1.025	0.525	0.977855515372714	0.977855515372714\\
1.025	0.5275	0.984464178739556	0.984464178739556\\
1.025	0.53	0.991787194747875	0.991787194747875\\
1.025	0.5325	0.999813617822155	0.999813617822155\\
1.025	0.535	1.00853227580801	1.00853227580801\\
1.025	0.5375	1.01793178545213	1.01793178545213\\
1.025	0.54	1.02800056779529	1.02800056779529\\
1.025	0.5425	1.03872686345016	1.03872686345016\\
1.025	0.545	1.05009874773697	1.05009874773697\\
1.025	0.5475	1.06210414565133	1.06210414565133\\
1.025	0.55	1.0747308466399	1.0747308466399\\
1.0275	0.45	1.1566991666343	1.1566991666343\\
1.0275	0.4525	1.13839054224931	1.13839054224931\\
1.0275	0.455	1.12094333907647	1.12094333907647\\
1.0275	0.4575	1.1043597766106	1.1043597766106\\
1.0275	0.46	1.0886415165894	1.0886415165894\\
1.0275	0.4625	1.0737896650927	1.0737896650927\\
1.0275	0.465	1.05980477549895	1.05980477549895\\
1.0275	0.4675	1.0466868522836	1.0466868522836\\
1.0275	0.47	1.03443535564175	1.03443535564175\\
1.0275	0.4725	1.02304920691507	1.02304920691507\\
1.0275	0.475	1.01252679480129	1.01252679480129\\
1.0275	0.4775	1.00286598232222	1.00286598232222\\
1.0275	0.48	0.994064114524644	0.994064114524644\\
1.0275	0.4825	0.986118026886685	0.986118026886685\\
1.0275	0.485	0.979024054400669	0.979024054400669\\
1.0275	0.4875	0.972778041302015	0.972778041302015\\
1.0275	0.49	0.96737535141249	0.96737535141249\\
1.0275	0.4925	0.962810879064932	0.962810879064932\\
1.0275	0.495	0.959079060575614	0.959079060575614\\
1.0275	0.4975	0.95617388622949	0.95617388622949\\
1.0275	0.5	0.95408891274294	0.95408891274294\\
1.0275	0.5025	0.952817276167997	0.952817276167997\\
1.0275	0.505	0.952351705201675	0.952351705201675\\
1.0275	0.5075	0.952684534863711	0.952684534863711\\
1.0275	0.51	0.953807720505914	0.953807720505914\\
1.0275	0.5125	0.955712852116347	0.955712852116347\\
1.0275	0.515	0.958391168881604	0.958391168881604\\
1.0275	0.5175	0.961833573970829	0.961833573970829\\
1.0275	0.52	0.966030649505448	0.966030649505448\\
1.0275	0.5225	0.970972671679033	0.970972671679033\\
1.0275	0.525	0.976649625992448	0.976649625992448\\
1.0275	0.5275	0.983051222569989	0.983051222569989\\
1.0275	0.53	0.990166911523173	0.990166911523173\\
1.0275	0.5325	0.997985898329659	0.997985898329659\\
1.0275	0.535	1.00649715919569	1.00649715919569\\
1.0275	0.5375	1.01568945637173	1.01568945637173\\
1.0275	0.54	1.02555135339174	1.02555135339174\\
1.0275	0.5425	1.03607123020808	1.03607123020808\\
1.0275	0.545	1.04723729819496	1.04723729819496\\
1.0275	0.5475	1.0590376149948	1.0590376149948\\
1.0275	0.55	1.07146009918313	1.07146009918313\\
1.03	0.45	1.16078509350889	1.16078509350889\\
1.03	0.4525	1.14235374779929	1.14235374779929\\
1.03	0.455	1.12477895123327	1.12477895123327\\
1.03	0.4575	1.10806303811724	1.10806303811724\\
1.03	0.46	1.09220779009393	1.09220779009393\\
1.03	0.4625	1.07721443800122	1.07721443800122\\
1.03	0.465	1.06308366457925	1.06308366457925\\
1.03	0.4675	1.04981560801115	1.04981560801115\\
1.03	0.47	1.03740986628084	1.03740986628084\\
1.03	0.4725	1.02586550232878	1.02586550232878\\
1.03	0.475	1.01518104998462	1.01518104998462\\
1.03	0.4775	1.005354520654	1.005354520654\\
1.03	0.48	0.996383410734522	0.996383410734522\\
1.03	0.4825	0.988264709734372	0.988264709734372\\
1.03	0.485	0.980994909065705	0.980994909065705\\
1.03	0.4875	0.974570011483056	0.974570011483056\\
1.03	0.49	0.968985541136066	0.968985541136066\\
1.03	0.4925	0.964236554204477	0.964236554204477\\
1.03	0.495	0.960317650082394	0.960317650082394\\
1.03	0.4975	0.957222983077892	0.957222983077892\\
1.03	0.5	0.954946274593353	0.954946274593353\\
1.03	0.5025	0.953480825751263	0.953480825751263\\
1.03	0.505	0.952819530429844	0.952819530429844\\
1.03	0.5075	0.952954888672473	0.952954888672473\\
1.03	0.51	0.953879020434769	0.953879020434769\\
1.03	0.5125	0.955583679633128	0.955583679633128\\
1.03	0.515	0.958060268458595	0.958060268458595\\
1.03	0.5175	0.961299851920208	0.961299851920208\\
1.03	0.52	0.965293172582218	0.965293172582218\\
1.03	0.5225	0.970030665460168	0.970030665460168\\
1.03	0.525	0.975502473041178	0.975502473041178\\
1.03	0.5275	0.981698460394703	0.981698460394703\\
1.03	0.53	0.988608230340536	0.988608230340536\\
1.03	0.5325	0.996221138641899	0.996221138641899\\
1.03	0.535	1.00452630919221	1.00452630919221\\
1.03	0.5375	1.0135126491653	1.0135126491653\\
1.03	0.54	1.02316886409974	1.02316886409974\\
1.03	0.5425	1.03348347288928	1.03348347288928\\
1.03	0.545	1.04444482265241	1.04444482265241\\
1.03	0.5475	1.05604110345539	1.05604110345539\\
1.03	0.55	1.06826036286434	1.06826036286434\\
1.0325	0.45	1.16486997287023	1.16486997287023\\
1.0325	0.4525	1.14631803358051	1.14631803358051\\
1.0325	0.455	1.12861778318262	1.12861778318262\\
1.0325	0.4575	1.11177166813535	1.11177166813535\\
1.0325	0.46	1.09578158732322	1.09578158732322\\
1.0325	0.4625	1.08064889368117	1.08064889368117\\
1.0325	0.465	1.06637439665848	1.06637439665848\\
1.0325	0.4675	1.05295836550812	1.05295836550812\\
1.0325	0.47	1.04040053338567	1.04040053338567\\
1.0325	0.4725	1.02870010223978	1.02870010223978\\
1.0325	0.475	1.01785574847383	1.01785574847383\\
1.0325	0.4775	1.00786562935708	1.00786562935708\\
1.0325	0.48	0.998727390160972	0.998727390160972\\
1.0325	0.4825	0.990438171995364	0.990438171995364\\
1.0325	0.485	0.98299462031726	0.98299462031726\\
1.0325	0.4875	0.976392894083496	0.976392894083496\\
1.0325	0.49	0.970628675517364	0.970628675517364\\
1.0325	0.4925	0.965697180458075	0.965697180458075\\
1.0325	0.495	0.961593169260801	0.961593169260801\\
1.0325	0.4975	0.958310958214287	0.958310958214287\\
1.0325	0.5	0.955844431442069	0.955844431442069\\
1.0325	0.5025	0.954187053252892	0.954187053252892\\
1.0325	0.505	0.953331880905362	0.953331880905362\\
1.0325	0.5075	0.953271577751444	0.953271577751444\\
1.0325	0.51	0.953998426723402	0.953998426723402\\
1.0325	0.5125	0.955504344128518	0.955504344128518\\
1.0325	0.515	0.95778089371602	0.95778089371602\\
1.0325	0.5175	0.96081930098097	0.96081930098097\\
1.0325	0.52	0.964610467669894	0.964610467669894\\
1.0325	0.5225	0.969144986453634	0.969144986453634\\
1.0325	0.525	0.974413155733185	0.974413155733185\\
1.0325	0.5275	0.98040499454504	0.98040499454504\\
1.0325	0.53	0.987110257533249	0.987110257533249\\
1.0325	0.5325	0.994518449956188	0.994518449956188\\
1.0325	0.535	1.00261884269693	1.00261884269693\\
1.0325	0.5375	1.01140048724708	1.01140048724708\\
1.0325	0.54	1.02085223063501	1.02085223063501\\
1.0325	0.5425	1.0309627302704	1.0309627302704\\
1.0325	0.545	1.04172046867836	1.04172046867836\\
1.0325	0.5475	1.05311376809727	1.05311376809727\\
1.0325	0.55	1.06513080491621	1.06513080491621\\
1.035	0.45	1.16895327344392	1.16895327344392\\
1.035	0.4525	1.15028284385172	1.15028284385172\\
1.035	0.455	1.13245925533218	1.13245925533218\\
1.035	0.4575	1.11548506387725	1.11548506387725\\
1.035	0.46	1.09936228298816	1.09936228298816\\
1.035	0.4625	1.08409238507227	1.08409238507227\\
1.035	0.465	1.06967630366989	1.06967630366989\\
1.035	0.4675	1.05611443649834	1.05611443649834\\
1.035	0.47	1.04340664929802	1.04340664929802\\
1.035	0.4725	1.03155228046328	1.03155228046328\\
1.035	0.475	1.02055014643898	1.02055014643898\\
1.035	0.4775	1.01039854786131	1.01039854786131\\
1.035	0.48	1.00109527641994	1.00109527641994\\
1.035	0.4825	0.992637622416924	0.992637622416924\\
1.035	0.485	0.985022382995701	0.985022382995701\\
1.035	0.4875	0.978245871012759	0.978245871012759\\
1.035	0.49	0.97230392452261	0.97230392452261\\
1.035	0.4925	0.96719191684588	0.96719191684588\\
1.035	0.495	0.962904767189086	0.962904767189086\\
1.035	0.4975	0.959436951783848	0.959436951783848\\
1.035	0.5	0.956782515512369	0.956782515512369\\
1.035	0.5025	0.95493508398555	0.95493508398555\\
1.035	0.505	0.953887876039379	0.953887876039379\\
1.035	0.5075	0.953633716615042	0.953633716615042\\
1.035	0.51	0.954165049987849	0.954165049987849\\
1.035	0.5125	0.955473953309992	0.955473953309992\\
1.035	0.515	0.957552150432165	0.957552150432165\\
1.035	0.5175	0.960391025969194	0.960391025969194\\
1.035	0.52	0.96398163957513	0.96398163957513\\
1.035	0.5225	0.968314740393539	0.968314740393539\\
1.035	0.525	0.973380781649309	0.973380781649309\\
1.035	0.5275	0.97916993534875	0.97916993534875\\
1.035	0.53	0.985672107055574	0.985672107055574\\
1.035	0.5325	0.992876950710979	0.992876950710979\\
1.035	0.535	1.00077388346698	1.00077388346698\\
1.035	0.5375	1.00935210050307	1.00935210050307\\
1.035	0.54	1.01860058979717	1.01860058979717\\
1.035	0.5425	1.02850814682312	1.02850814682312\\
1.035	0.545	1.03906338914774	1.03906338914774\\
1.035	0.5475	1.05025477090193	1.05025477090193\\
1.035	0.55	1.06207059710146	1.06207059710146\\
1.0375	0.45	1.17303447674014	1.17303447674014\\
1.0375	0.4525	1.1542476357915	1.1542476357915\\
1.0375	0.455	1.13630280112343	1.13630280112343\\
1.0375	0.4575	1.11920263568149	1.11920263568149\\
1.0375	0.46	1.10294926499662	1.10294926499662\\
1.0375	0.4625	1.08754427836021	1.08754427836021\\
1.0375	0.465	1.07298873081993	1.07298873081993\\
1.0375	0.4675	1.05928314598443	1.05928314598443\\
1.0375	0.47	1.04642751962243	1.04642751962243\\
1.0375	0.4725	1.03442132403993	1.03442132403993\\
1.0375	0.475	1.02326351321705	1.02326351321705\\
1.0375	0.4775	1.01295252868421	1.01295252868421\\
1.0375	0.48	1.00348630611537	1.00348630611537\\
1.0375	0.4825	0.994862282614607	0.994862282614607\\
1.0375	0.485	0.987077404670451	0.987077404670451\\
1.0375	0.4875	0.980128136751101	0.980128136751101\\
1.0375	0.49	0.974010470512199	0.974010470512199\\
1.0375	0.4925	0.968719934587753	0.968719934587753\\
1.0375	0.495	0.964251604933583	0.964251604933583\\
1.0375	0.4975	0.960600115691755	0.960600115691755\\
1.0375	0.5	0.957759670543764	0.957759670543764\\
1.0375	0.5025	0.955724054519371	0.955724054519371\\
1.0375	0.505	0.954486646227612	0.954486646227612\\
1.0375	0.5075	0.954040430475996	0.954040430475996\\
1.0375	0.51	0.95437801124366	0.95437801124366\\
1.0375	0.5125	0.955491624974108	0.955491624974108\\
1.0375	0.515	0.957373154153134	0.957373154153134\\
1.0375	0.5175	0.960014141137601	0.960014141137601\\
1.0375	0.52	0.963405802201002	0.963405802201002\\
1.0375	0.5225	0.967539041762015	0.967539041762015\\
1.0375	0.525	0.972404466762758	0.972404466762758\\
1.0375	0.5275	0.977992401163906	0.977992401163906\\
1.0375	0.53	0.984292900524533	0.984292900524533\\
1.0375	0.5325	0.991295766635271	0.991295766635271\\
1.0375	0.535	0.998990562174054	0.998990562174054\\
1.0375	0.5375	1.00736662535483	1.00736662535483\\
1.0375	0.54	1.01641308454032	1.01641308454032\\
1.0375	0.5425	1.02611887279117	1.02611887279117\\
1.0375	0.545	1.03647274232461	1.03647274232461\\
1.0375	0.5475	1.04746327885725	1.04746327885725\\
1.0375	0.55	1.05907891580743	1.05907891580743\\
1.04	0.45	1.17711307683608	1.17711307683608\\
1.04	0.4525	1.15821187928517	1.15821187928517\\
1.04	0.455	1.14014786682338	1.14014786682338\\
1.04	0.4575	1.12292380680985	1.12292380680985\\
1.04	0.46	1.10654193425614	1.10654193425614\\
1.04	0.4625	1.09100395278548	1.09100395278548\\
1.04	0.465	1.0763110364036	1.0763110364036\\
1.04	0.4675	1.06246383206995	1.06246383206995\\
1.04	0.47	1.04946246305566	1.04946246305566\\
1.04	0.4725	1.03730653307272	1.03730653307272\\
1.04	0.475	1.02599513115674	1.02599513115674\\
1.04	0.4775	1.01552683728385	1.01552683728385\\
1.04	0.48	1.00589972870033	1.00589972870033\\
1.04	0.4825	0.997111386941943	0.997111386941943\\
1.04	0.485	0.989158905518415	0.989158905518415\\
1.04	0.4875	0.982038898236901	0.982038898236901\\
1.04	0.49	0.975747508137007	0.975747508137007\\
1.04	0.4925	0.970280417008705	0.970280417008705\\
1.04	0.495	0.96563285546336	0.96563285546336\\
1.04	0.4975	0.961799613527131	0.961799613527131\\
1.04	0.5	0.95877505172519	0.95877505172519\\
1.04	0.5025	0.956553112624467	0.956553112624467\\
1.04	0.505	0.955127332802106	0.955127332802106\\
1.04	0.5075	0.954490855206307	0.954490855206307\\
1.04	0.51	0.954636441876014	0.954636441876014\\
1.04	0.5125	0.955556486985626	0.955556486985626\\
1.04	0.515	0.957243030180923	0.957243030180923\\
1.04	0.5175	0.959687770172404	0.959687770172404\\
1.04	0.52	0.962882078552481	0.962882078552481\\
1.04	0.5225	0.966817013803152	0.966817013803152\\
1.04	0.525	0.971483335461288	0.971483335461288\\
1.04	0.5275	0.976871518409095	0.976871518409095\\
1.04	0.53	0.982971767257902	0.982971767257902\\
1.04	0.5325	0.989774030794154	0.989774030794154\\
1.04	0.535	0.997268016457202	0.997268016457202\\
1.04	0.5375	1.00544320481938	1.00544320481938\\
1.04	0.54	1.01428886403967	1.01428886403967\\
1.04	0.5425	1.02379406426343	1.02379406426343\\
1.04	0.545	1.03394769194141	1.03394769194141\\
1.04	0.5475	1.04473846404263	1.04473846404263\\
1.04	0.55	1.05615494213678	1.05615494213678\\
1.0425	0.45	1.18118858016061	1.18118858016061\\
1.0425	0.4525	1.16217505671362	1.16217505671362\\
1.0425	0.455	1.14399391131806	1.14399391131806\\
1.0425	0.4575	1.12664801324591	1.12664801324591\\
1.0425	0.46	1.11013970447799	1.11013970447799\\
1.0425	0.4625	1.09447080045326	1.09447080045326\\
1.0425	0.465	1.07964259162059	1.07964259162059\\
1.0425	0.4675	1.06565584578223	1.06565584578223\\
1.0425	0.47	1.0525108112164	1.0525108112164\\
1.0425	0.4725	1.04020722056403	1.04020722056403\\
1.0425	0.475	1.02874429546305	1.02874429546305\\
1.0425	0.4775	1.01812075191127	1.01812075191127\\
1.0425	0.48	1.00833480633761	1.00833480633761\\
1.0425	0.4825	0.999384182359312	0.999384182359312\\
1.0425	0.485	0.991266118201328	0.991266118201328\\
1.0425	0.4875	0.983977374752708	0.983977374752708\\
1.0425	0.49	0.977514244233257	0.977514244233257\\
1.0425	0.4925	0.971872559442659	0.971872559442659\\
1.0425	0.495	0.967047703563008	0.967047703563008\\
1.0425	0.4975	0.963034620484868	0.963034620484868\\
1.0425	0.5	0.959827825625965	0.959827825625965\\
1.0425	0.5025	0.957421417210989	0.957421417210989\\
1.0425	0.505	0.955809087980382	0.955809087980382\\
1.0425	0.5075	0.954984137295459	0.954984137295459\\
1.0425	0.51	0.954939483606932	0.954939483606932\\
1.0425	0.5125	0.955667677253664	0.955667677253664\\
1.0425	0.515	0.957160913558347	0.957160913558347\\
1.0425	0.5175	0.959411046186913	0.959411046186913\\
1.0425	0.52	0.962409600738558	0.962409600738558\\
1.0425	0.5225	0.966147788533473	0.966147788533473\\
1.0425	0.525	0.970616520565847	0.970616520565847\\
1.0425	0.5275	0.97580642159006	0.97580642159006\\
1.0425	0.53	0.981707844308574	0.981707844308574\\
1.0425	0.5325	0.988310883630698	0.988310883630698\\
1.0425	0.535	0.995605390972034	0.995605390972034\\
1.0425	0.5375	1.00358098856536	1.00358098856536\\
1.0425	0.54	1.01222708375446	1.01222708375446\\
1.0425	0.5425	1.02153288324336	1.02153288324336\\
1.0425	0.545	1.03148740727452	1.03148740727452\\
1.0425	0.5475	1.04207950371048	1.04207950371048\\
1.0425	0.55	1.0532978619946	1.0532978619946\\
1.045	0.45	1.18526050528136	1.18526050528136\\
1.045	0.4525	1.16613666274428	1.16613666274428\\
1.045	0.455	1.14784040590785	1.14784040590785\\
1.045	0.4575	1.13037470349519	1.13037470349519\\
1.045	0.46	1.11374200198254	1.11374200198254\\
1.045	0.4625	1.0979442261445	1.0979442261445\\
1.045	0.465	1.08298278039239	1.08298278039239\\
1.045	0.4675	1.06885855089582	1.06885855089582\\
1.045	0.47	1.05557190847542	1.05557190847542\\
1.045	0.4725	1.04312271225285	1.04312271225285\\
1.045	0.475	1.03151031404185	1.03151031404185\\
1.045	0.4775	1.02073356346261	1.02073356346261\\
1.045	0.48	1.01079081375968	1.01079081375968\\
1.045	0.4825	1.00167992830201	1.00167992830201\\
1.045	0.485	0.99339828774213	0.99339828774213\\
1.045	0.4875	0.985942797810038	0.985942797810038\\
1.045	0.49	0.97930989771591	0.97930989771591\\
1.045	0.4925	0.973495569134579	0.973495569134579\\
1.045	0.495	0.968495345743567	0.968495345743567\\
1.045	0.4975	0.964304323285462	0.964304323285462\\
1.045	0.5	0.960917170124534	0.960917170124534\\
1.045	0.5025	0.958328138266808	0.958328138266808\\
1.045	0.505	0.956531074812076	0.956531074812076\\
1.045	0.5075	0.955519433805967	0.955519433805967\\
1.045	0.51	0.955286288459676	0.955286288459676\\
1.045	0.5125	0.95582434370485	0.95582434370485\\
1.045	0.515	0.957125949050885	0.957125949050885\\
1.045	0.5175	0.959183111711944	0.959183111711944\\
1.045	0.52	0.961987509971075	0.961987509971075\\
1.045	0.5225	0.965530506749036	0.965530506749036\\
1.045	0.525	0.969803163345754	0.969803163345754\\
1.045	0.5275	0.974796253322745	0.974796253322745\\
1.045	0.53	0.980500276495342	0.980500276495342\\
1.045	0.5325	0.986905473004189	0.986905473004189\\
1.045	0.535	0.994001837436142	0.994001837436142\\
1.045	0.5375	1.00177913296547	1.00177913296547\\
1.045	0.54	1.01022690548711	1.01022690548711\\
1.045	0.5425	1.01933449771455	1.01933449771455\\
1.045	0.545	1.02909106321608	1.02909106321608\\
1.045	0.5475	1.03948558036386	1.03948558036386\\
1.045	0.55	1.05050686617159	1.05050686617159\\
1.0475	0.45	1.189328382694	1.189328382694\\
1.0475	0.4525	1.17009620412418	1.17009620412418\\
1.0475	0.455	1.15168683410473	1.15168683410473\\
1.0475	0.4575	1.13410333838697	1.13410333838697\\
1.0475	0.46	1.1173482655061	1.1173482655061\\
1.0475	0.4625	1.10142364712808	1.10142364712808\\
1.0475	0.465	1.08633099918026	1.08633099918026\\
1.0475	0.4675	1.07207132375661	1.07207132375661\\
1.0475	0.47	1.05864511178629	1.05864511178629\\
1.0475	0.4725	1.04605234645221	1.04605234645221\\
1.0475	0.475	1.03429250734443	1.03429250734443\\
1.0475	0.4775	1.02336457533111	1.02336457533111\\
1.0475	0.48	1.0132670381283	1.0132670381283\\
1.0475	0.4825	1.00399789654771	1.00399789654771\\
1.0475	0.485	0.995554671400471	0.995554671400471\\
1.0475	0.4875	0.987934411033136	0.987934411033136\\
1.0475	0.49	0.981133699470796	0.981133699470796\\
1.0475	0.4925	0.975148665141123	0.975148665141123\\
1.0475	0.495	0.969974990151804	0.969974990151804\\
1.0475	0.4975	0.965607920092963	0.965607920092963\\
1.0475	0.5	0.962042274335181	0.962042274335181\\
1.0475	0.5025	0.959272456793008	0.959272456793008\\
1.0475	0.505	0.957292467123205	0.957292467123205\\
1.0475	0.5075	0.956095912326392	0.956095912326392\\
1.0475	0.51	0.955676018720451	0.955676018720451\\
1.0475	0.5125	0.956025644253689	0.956025644253689\\
1.0475	0.515	0.957137291125614	0.957137291125614\\
1.0475	0.5175	0.959003118683192	0.959003118683192\\
1.0475	0.52	0.961614956560414	0.961614956560414\\
1.0475	0.5225	0.964964318029285	0.964964318029285\\
1.0475	0.525	0.969042413530576	0.969042413530576\\
1.0475	0.5275	0.973840164353022	0.973840164353022\\
1.0475	0.53	0.979348216430196	0.979348216430196\\
1.0475	0.5325	0.98555695422485	0.98555695422485\\
1.0475	0.535	0.992456514671053	0.992456514671053\\
1.0475	0.5375	1.00003680114535	1.00003680114535\\
1.0475	0.54	1.00828749743881	1.00828749743881\\
1.0475	0.5425	1.01719808170279	1.01719808170279\\
1.0475	0.545	1.02675784034215	1.02675784034215\\
1.0475	0.5475	1.03695588183059	1.03695588183059\\
1.0475	0.55	1.04778115042384	1.04778115042384\\
1.05	0.45	1.19339175461389	1.19339175461389\\
1.05	0.4525	1.17405319947509	1.17405319947509\\
1.05	0.455	1.15553269143135	1.15553269143135\\
1.05	0.4575	1.13783339087777	1.13783339087777\\
1.05	0.46	1.1209579460092	1.1209579460092\\
1.05	0.4625	1.10490849297434	1.10490849297434\\
1.05	0.465	1.08968665680427	1.08968665680427\\
1.05	0.4675	1.07529355310684	1.07529355310684\\
1.05	0.47	1.0617297905165	1.0617297905165\\
1.05	0.4725	1.04899547388698	1.04899547388698\\
1.05	0.475	1.03709020821216	1.03709020821216\\
1.05	0.4775	1.02601310325891	1.02601310325891\\
1.05	0.48	1.01576277889374	1.01576277889374\\
1.05	0.4825	1.00633737108329	1.00633737108329\\
1.05	0.485	0.99773453854739	0.99773453854739\\
1.05	0.4875	0.989951470041671	0.989951470041671\\
1.05	0.49	0.982984892245529	0.982984892245529\\
1.05	0.4925	0.976831078229858	0.976831078229858\\
1.05	0.495	0.971485856477845	0.971485856477845\\
1.05	0.4975	0.966944620431135	0.966944620431135\\
1.05	0.5	0.963202338532733	0.963202338532733\\
1.05	0.5025	0.960253564737201	0.960253564737201\\
1.05	0.505	0.958092449458073	0.958092449458073\\
1.05	0.5075	0.956712750921856	0.956712750921856\\
1.05	0.51	0.956107846897524	0.956107846897524\\
1.05	0.5125	0.956270746770174	0.956270746770174\\
1.05	0.515	0.957194103927232	0.957194103927232\\
1.05	0.5175	0.958870228425589	0.958870228425589\\
1.05	0.52	0.961291099908072	0.961291099908072\\
1.05	0.5225	0.964448380737716	0.964448380737716\\
1.05	0.525	0.968333429318703	0.968333429318703\\
1.05	0.5275	0.972937313572985	0.972937313572985\\
1.05	0.53	0.978250824542226	0.978250824542226\\
1.05	0.5325	0.984264490085094	0.984264490085094\\
1.05	0.535	0.990968588640594	0.990968588640594\\
1.05	0.5375	0.998353163028865	0.998353163028865\\
1.05	0.54	1.0064080342615	1.0064080342615\\
1.05	0.5425	1.01512281533445	1.01512281533445\\
1.05	0.545	1.0244869249773	1.0244869249773\\
1.05	0.5475	1.03448960133371	1.03448960133371\\
1.05	0.55	1.0451199155489	1.0451199155489\\
};
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0.95	0.487179487179487	0.937538872805654\\
0.9525	0.487836107554417	0.938081146071247\\
0.955	0.48849104859335	0.938619149300898\\
0.9575	0.489144316730524	0.939152916278522\\
0.96	0.489795918367347	0.93968248052403\\
0.9625	0.490445859872611	0.940207875295167\\
0.965	0.491094147582697	0.940729133589368\\
0.9675	0.491740787801779	0.941246288145547\\
0.97	0.49238578680203	0.941759371445946\\
0.9725	0.493029150823828	0.942268415717924\\
0.975	0.493670886075949	0.942773452935799\\
0.9775	0.494310998735777	0.943274514822587\\
0.98	0.494949494949495	0.943771632851855\\
0.9825	0.495586380832282	0.944264838249442\\
0.985	0.496221662468514	0.944754161995296\\
0.9875	0.49685534591195	0.945239634825187\\
0.99	0.49748743718593	0.9457212872325\\
0.9925	0.498117942283563	0.946199149469976\\
0.995	0.49874686716792	0.946673251551452\\
0.9975	0.499374217772215	0.947143623253599\\
1	0.5	0.947610294117647\\
1.0025	0.500624219725343	0.948073293451112\\
1.005	0.501246882793017	0.948532650329504\\
1.0075	0.50186799501868	0.948988393598009\\
1.01	0.502487562189055	0.949440551873215\\
1.0125	0.503105590062112	0.949889153544778\\
1.015	0.503722084367246	0.950334226777101\\
1.0175	0.504337050805452	0.950775799511005\\
1.02	0.504950495049505	0.95121389946538\\
1.0225	0.505562422744129	0.95164855413885\\
1.025	0.506172839506173	0.9520797908114\\
1.0275	0.506781750924784	0.95250763654603\\
1.03	0.507389162561576	0.952932118190347\\
1.0325	0.5079950799508	0.953353262378206\\
1.035	0.508599508599509	0.953771095531302\\
1.0375	0.50920245398773	0.954185643860787\\
1.04	0.509803921568627	0.954596933368834\\
1.0425	0.510403916768666	0.95500498985023\\
1.045	0.511002444987775	0.95540983889394\\
1.0475	0.511599511599512	0.955811505884677\\
1.05	0.51219512195122	0.956210016004437\\
};
 \node[right, align=left]
at (axis cs:1,0.52,1.01) {SIM};
\end{axis}
\end{tikzpicture}%
